A GPU-Accelerated Moving-Horizon Algorithm for Training Deep Classification Trees on Large Datasets

Decision trees are essential yet NP-complete to train, prompting the widespread use of heuristic methods such as CART, which suffers from sub-optimal performance due to its greedy nature. Recently, breakthroughs in finding optimal decision trees have emerged; however, these methods still face significant computational costs and struggle with continuous features in large-scale datasets and deep trees. To address these limitations, we introduce a moving-horizon differential evolution algorithm for classification trees with continuous features (MH-DEOCT). Our approach consists of a discrete tree decoding method that eliminates duplicated searches between adjacent samples, a GPU-accelerated implementation that significantly reduces running time, and a moving-horizon strategy that iteratively trains shallow subtrees at each node to balance the vision and optimizer capability. Comprehensive studies on 68 UCI datasets demonstrate that our approach outperforms the heuristic method CART on training and testing accuracy by an average of 3.44% and 1.71%, respectively. Moreover, these numerical studies empirically demonstrate that MH-DEOCT achieves near-optimal performance (only 0.38% and 0.06% worse than the global optimal method on training and testing, respectively), while it offers remarkable scalability for deep trees (e.g., depth=8) and large-scale datasets (e.g., ten million samples).

==> (inline-0) <==
\begin{longtable}{cccc|cccccccc}
\caption{Depth=2 average training accuracy (\%) on 65 datasets with 10 random splits within 1 million samples} \\
\hline
\multicolumn{1}{c|}{\multirow{2}{*}{Dataset}} & \multirow{2}{*}{Sample} & \multirow{2}{*}{Feature} & \multirow{2}{*}{Class} & \multicolumn{8}{c}{Depth=2} \\ \cline{5-12} 
\multicolumn{1}{c|}{} &  &  &  & CART & LS-OCT & Quant-BnB & RS-OCT & DEOCT & MH-DEOCT & \begin{tabular}[c]{@{}c@{}}DEOCT\\      (Long)\end{tabular} & \begin{tabular}[c]{@{}c@{}}MH-DEOCT\\      (Long)\end{tabular} \\ \hline
\endfirsthead
\multicolumn{12}{c}%
{{\bfseries Table \thetable\ continued from previous page}} \\
\hline
\multicolumn{1}{c|}{\multirow{2}{*}{Dataset}} & \multirow{2}{*}{Sample} & \multirow{2}{*}{Feature} & \multirow{2}{*}{Class} & \multicolumn{8}{c}{Depth=2} \\ \cline{5-12} 
\multicolumn{1}{c|}{} &  &  &  & CART & LS-OCT & Quant-BnB & RS-OCT & DEOCT & MH-DEOCT & \begin{tabular}[c]{@{}c@{}}DEOCT\\      (Long)\end{tabular} & \begin{tabular}[c]{@{}c@{}}MH-DEOCT\\      (Long)\end{tabular} \\ \hline
\endhead
\hline
\endfoot
\endlastfoot
\multicolumn{1}{c|}{Soybean-small} & 47 & 35 & 4 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
\multicolumn{1}{c|}{Echocardiogram} & 61 & 11 & 2 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
\multicolumn{1}{c|}{Hepatitis} & 80 & 19 & 2 & 95.00 & 95.50 & 96.67 & 96.67 & 96.00 & 96.00 & 96.17 & 96.33 \\
\multicolumn{1}{c|}{Fertility} & 100 & 9 & 2 & 87.73 & 89.47 & 90.13 & 90.13 & 90.13 & 90.13 & 90.00 & 90.00 \\
\multicolumn{1}{c|}{Acute-inflammations-1} & 120 & 6 & 2 & 91.44 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
\multicolumn{1}{c|}{Acute-inflammations-2} & 120 & 6 & 2 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
\multicolumn{1}{c|}{Hayes–roth} & 132 & 5 & 3 & 58.38 & 62.63 & 63.43 & 63.43 & 63.43 & 63.43 & 63.43 & 63.43 \\
\multicolumn{1}{c|}{Iris} & 150 & 4 & 3 & 96.16 & 96.25 & 96.25 & 96.25 & 96.16 & 96.16 & 96.16 & 96.25 \\
\multicolumn{1}{c|}{Teaching-assistant-evaluation} & 151 & 5 & 3 & 52.57 & 55.13 & 56.28 & 56.28 & 56.19 & 56.19 & 56.28 & 56.28 \\
\multicolumn{1}{c|}{Wine} & 178 & 13 & 3 & 95.56 & 97.59 & 97.67 & 97.67 & 97.59 & 97.67 & 97.67 & 97.67 \\
\multicolumn{1}{c|}{Breast-cancer-prognostic} & 194 & 31 & 2 & 79.05 & 83.45 & 84.46 & 82.91 & 83.38 & 83.72 & 83.85 & 84.12 \\
\multicolumn{1}{c|}{Parkinsons} & 195 & 23 & 2 & 92.67 & 95.82 & 96.37 & 96.37 & 94.73 & 94.86 & 95.14 & 95.21 \\
\multicolumn{1}{c|}{Connectionist-bench-sonar} & 208 & 60 & 2 & 78.72 & 83.27 & 85.45 & 83.78 & 84.23 & 84.23 & 84.42 & 84.68 \\
\multicolumn{1}{c|}{Image-segmentation} & 210 & 19 & 7 & 57.32 & 58.47 & 58.85 & 58.85 & 58.41 & 58.41 & 58.66 & 58.66 \\
\multicolumn{1}{c|}{Seeds} & 210 & 7 & 3 & 92.48 & 94.84 & 95.10 & 95.10 & 93.38 & 93.63 & 93.63 & 94.27 \\
\multicolumn{1}{c|}{Glass} & 214 & 9 & 6 & 66.69 & 67.81 & 68.06 & 68.06 & 67.88 & 68.00 & 68.00 & 68.06 \\
\multicolumn{1}{c|}{Thyroid-disease-new-thyroid} & 215 & 5 & 3 & 93.60 & 96.96 & 97.02 & 97.02 & 96.40 & 96.46 & 96.83 & 96.96 \\
\multicolumn{1}{c|}{Congressional-voting-records} & 232 & 16 & 2 & 96.67 & 96.67 & 96.67 & 96.67 & 96.67 & 96.67 & 96.67 & 96.67 \\
\multicolumn{1}{c|}{Spect-heart} & 267 & 22 & 2 & 80.85 & 80.85 & 80.85 & 80.85 & 80.85 & 80.85 & 80.85 & 80.85 \\
\multicolumn{1}{c|}{Spectf-heart} & 267 & 44 & 2 & 81.55 & 86.30 & 87.75 & 83.00 & 86.40 & 87.20 & 87.35 & 87.40 \\
\multicolumn{1}{c|}{Cylinder-bands} & 277 & 39 & 2 & 71.01 & 73.82 & 76.33 & 76.33 & 75.27 & 75.70 & 75.89 & 75.89 \\
\multicolumn{1}{c|}{Heart-disease-Cleveland} & 282 & 13 & 5 & 61.47 & 62.42 & 63.08 & 62.99 & 63.03 & 63.03 & 63.03 & 63.03 \\
\multicolumn{1}{c|}{Haberman-survival} & 306 & 3 & 2 & 77.21 & 78.78 & 79.34 & 79.35 & 79.08 & 79.21 & 79.34 & 79.34 \\
\multicolumn{1}{c|}{Ionosphere} & 351 & 34 & 2 & 90.72 & 91.22 & 91.41 & 84.87 & 91.14 & 91.29 & 91.29 & 91.33 \\
\multicolumn{1}{c|}{Dermatology} & 358 & 34 & 6 & 73.13 & 77.28 & 77.35 & 77.35 & 77.35 & 77.35 & 77.35 & 77.35 \\
\multicolumn{1}{c|}{Thoracic-surgery} & 470 & 16 & 2 & 85.48 & 86.02 & 86.22 & 86.05 & 86.02 & 86.11 & 86.19 & 86.19 \\
\multicolumn{1}{c|}{Body} & 507 & 5 & 2 & 90.16 & 92.37 & 93.00 & 93.00 & 92.18 & 92.45 & 92.76 & 92.76 \\
\multicolumn{1}{c|}{Climate-model-crashes} & 540 & 20 & 2 & 91.73 & 93.78 & 94.12 & 93.70 & 93.83 & 93.98 & 94.00 & 94.02 \\
\multicolumn{1}{c|}{Monks-problems-3} & 554 & 6 & 2 & 96.43 & 96.43 & 96.43 & 96.43 & 96.43 & 96.43 & 96.43 & 96.43 \\
\multicolumn{1}{c|}{Monks-problems-1} & 556 & 6 & 2 & 74.00 & 77.72 & 77.75 & 77.75 & 77.72 & 77.72 & 77.75 & 77.75 \\
\multicolumn{1}{c|}{Breast-cancer-diagnosti} & 569 & 30 & 2 & 93.90 & 96.06 & 96.43 & 95.94 & 96.27 & 96.29 & 96.34 & 96.34 \\
\multicolumn{1}{c|}{Indian-liver-patient} & 579 & 10 & 2 & 71.22 & 74.29 & 75.09 & 74.72 & 74.77 & 74.86 & 75.02 & 75.02 \\
\multicolumn{1}{c|}{Monks-problems-2} & 600 & 6 & 2 & 65.78 & 65.82 & 65.82 & 65.82 & 65.82 & 65.82 & 65.82 & 65.82 \\
\multicolumn{1}{c|}{Balance-scale} & 625 & 4 & 3 & 68.59 & 72.56 & 72.74 & 72.74 & 72.74 & 72.74 & 72.74 & 72.74 \\
\multicolumn{1}{c|}{Credit-approval} & 653 & 15 & 2 & 86.61 & 87.01 & 87.34 & 87.18 & 87.24 & 87.26 & 87.30 & 87.30 \\
\multicolumn{1}{c|}{Breast-cancer} & 683 & 9 & 2 & 93.30 & 96.54 & 96.80 & 96.80 & 96.50 & 96.62 & 96.80 & 96.80 \\
\multicolumn{1}{c|}{Blood-transfusion} & 748 & 4 & 2 & 76.58 & 78.09 & 78.43 & 78.43 & 78.34 & 78.40 & 78.43 & 78.43 \\
\multicolumn{1}{c|}{Mammographic-mass} & 830 & 5 & 2 & 83.55 & 84.95 & 85.19 & 85.19 & 84.87 & 84.97 & 85.19 & 85.19 \\
\multicolumn{1}{c|}{Tic-tac-toe-endgame} & 958 & 9 & 2 & 70.01 & 70.24 & 70.24 & 70.24 & 70.24 & 70.24 & 70.24 & 70.24 \\
\multicolumn{1}{c|}{Connectionist-bench} & 990 & 13 & 11 & 28.49 & 32.63 & 32.76 & 32.76 & 32.60 & 32.76 & 32.76 & 32.76 \\
\multicolumn{1}{c|}{Statlog-project-German-credit} & 1,000 & 20 & 2 & 72.16 & 74.29 & 74.68 & 74.51 & 74.68 & 74.68 & 74.68 & 74.68 \\
\multicolumn{1}{c|}{Concrete} & 1,030 & 8 & 3 & 62.67 & 65.92 & 65.98 & 65.98 & 65.85 & 65.96 & 65.87 & 65.96 \\
\multicolumn{1}{c|}{Qsar-biodegradation} & 1,055 & 41 & 2 & 78.29 & 80.64 & 81.19 & 81.19 & 80.72 & 80.76 & 80.76 & 80.76 \\
\multicolumn{1}{c|}{Banknote-authentication} & 1,372 & 4 & 2 & 89.94 & 92.77 & 92.88 & 92.88 & 92.52 & 92.59 & 92.66 & 92.75 \\
\multicolumn{1}{c|}{Contraceptive-method-choice} & 1,473 & 9 & 3 & 47.43 & 53.92 & 54.32 & 54.32 & 53.56 & 54.12 & 54.32 & 54.32 \\
\multicolumn{1}{c|}{Car-evaluation} & 1,728 & 6 & 4 & 77.93 & 77.93 & 77.93 & 78.02 & 77.93 & 77.93 & 77.93 & 77.93 \\
\multicolumn{1}{c|}{Ozone-level-detection-eight} & 1,847 & 72 & 2 & 93.21 & 94.07 & 94.44 & 93.80 & 93.90 & 94.15 & 94.14 & 94.19 \\
\multicolumn{1}{c|}{Ozone-level-detection-one} & 1,848 & 72 & 2 & 96.98 & 97.24 & 97.46 & 97.20 & 97.17 & 97.24 & 97.37 & 97.38 \\
\multicolumn{1}{c|}{Seismic-bumps} & 2,584 & 18 & 2 & 93.43 & 93.64 & 93.75 & 93.47 & 93.59 & 93.62 & 93.64 & 93.64 \\
\multicolumn{1}{c|}{Chess-king-rook-versus-king-pawn} & 3,196 & 36 & 2 & 75.43 & 85.10 & 87.14 & 87.14 & 86.95 & 86.95 & 84.03 & 87.14 \\
\multicolumn{1}{c|}{Thyroidann} & 3,772 & 21 & 3 & 97.90 & 97.90 & 97.90 & 97.72 & 97.90 & 97.90 & 97.90 & 97.90 \\
\multicolumn{1}{c|}{Statloglansat} & 4,435 & 36 & 6 & 64.81 & 68.76 & 68.95 & 65.40 & 68.92 & 68.95 & 68.95 & 68.95 \\
\multicolumn{1}{c|}{Spambase} & 4,601 & 57 & 2 & 85.06 & 87.01 & 87.31 & 85.94 & 87.17 & 87.31 & 87.00 & 87.18 \\
\multicolumn{1}{c|}{Wall-following-robot-2} & 5,456 & 2 & 4 & 93.92 & 93.95 & 93.95 & 93.95 & 93.94 & 93.94 & 93.94 & 93.94 \\
\multicolumn{1}{c|}{Pageblock} & 5,473 & 10 & 5 & 95.09 & 95.38 & 95.38 & 95.38 & 95.38 & 95.38 & 95.38 & 95.38 \\
\multicolumn{1}{c|}{Optical-recognition} & 5,620 & 62 & 10 & 35.48 & 38.40 & 38.47 & 36.93 & 38.45 & 38.45 & 38.40 & 38.40 \\
\multicolumn{1}{c|}{Statlog-project-landsat-satellite} & 6,435 & 36 & 6 & 64.02 & 67.95 & 68.07 & 65.05 & 68.05 & 68.07 & 68.05 & 68.07 \\
\multicolumn{1}{c|}{Thyroid-disease-ann-thyroid} & 7,200 & 21 & 3 & 97.56 & 97.56 & 97.56 & 97.25 & 97.56 & 97.56 & 97.56 & 97.56 \\
\multicolumn{1}{c|}{Pendigits} & 7,494 & 16 & 10 & 39.09 & 39.84 & 39.90 & 39.90 & 39.85 & 39.90 & 39.88 & 39.90 \\
\multicolumn{1}{c|}{Avila} & 10,430 & 10 & 12 & 52.49 & 53.97 & 54.08 & 53.51 & 53.73 & 53.75 & 53.76 & 53.79 \\
\multicolumn{1}{c|}{Eeg} & 14,980 & 14 & 2 & 62.84 & 65.66 & 66.97 & 66.52 & 65.49 & 65.70 & 66.57 & 66.94 \\
\multicolumn{1}{c|}{Htru} & 17,898 & 8 & 2 & 97.73 & 97.93 & 97.94 & 97.88 & 97.82 & 97.83 & 97.84 & 97.84 \\
\multicolumn{1}{c|}{Shuttle} & 43,500 & 9 & 7 & 93.86 & 94.33 & 95.40 & 95.40 & 94.18 & 94.48 & 94.78 & 94.78 \\
\multicolumn{1}{c|}{Skinsegmentation} & 245,057 & 3 & 2 & 90.67 & 92.65 & 92.68 & 92.67 & 92.68 & 92.68 & 92.68 & 92.68 \\
\multicolumn{1}{c|}{Htsensor} & 928,991 & 11 & 3 & 58.14 & 59.86 & 59.87 & 59.62 & 59.87 & 59.87 & 59.85 & 59.85 \\ \hline
\multicolumn{4}{c|}{Average   Training  Accuracy (\%)} & 79.41 & 81.47 & 81.86 & 81.42 & 81.56 & 81.64 & 81.66 & 81.75 \\ \hline
\end{longtable}
}

{\tiny\tabcolsep=3pt
\begin{longtable}{cccc|cccccccc}
\caption{Depth=2 training accuracy standard deviation (\%) on 65 datasets with 10 random splits within 1 million samples} \\
\hline
\multicolumn{1}{c|}{\multirow{2}{*}{Dataset}} & \multirow{2}{*}{Sample} & \multirow{2}{*}{Feature} & \multirow{2}{*}{Class} & \multicolumn{8}{c}{Depth=2} \\ \cline{5-12} 
\multicolumn{1}{c|}{} &  &  &  & CART & LS-OCT & Quant-BnB & RS-OCT & DEOCT & MH-DEOCT & \begin{tabular}[c]{@{}c@{}}DEOCT\\      (Long)\end{tabular} & \begin{tabular}[c]{@{}c@{}}MH-DEOCT\\      (Long)\end{tabular} \\ \hline
\endfirsthead
\multicolumn{12}{c}%
{{\bfseries Table \thetable\ continued from previous page}} \\
\hline
\multicolumn{1}{c|}{\multirow{2}{*}{Dataset}} & \multirow{2}{*}{Sample} & \multirow{2}{*}{Feature} & \multirow{2}{*}{Class} & \multicolumn{8}{c}{Depth=2} \\ \cline{5-12} 
\multicolumn{1}{c|}{} &  &  &  & CART & LS-OCT & Quant-BnB & RS-OCT & DEOCT & MH-DEOCT & \begin{tabular}[c]{@{}c@{}}DEOCT\\      (Long)\end{tabular} & \begin{tabular}[c]{@{}c@{}}MH-DEOCT\\      (Long)\end{tabular} \\ \hline
\endhead
\hline
\endfoot
\endlastfoot
\multicolumn{1}{c|}{Soybean-small} & 47 & 35 & 4 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\multicolumn{1}{c|}{Echocardiogram} & 61 & 11 & 2 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\multicolumn{1}{c|}{Hepatitis} & 80 & 19 & 2 & 2.94 & 2.94 & 1.92 & 1.92 & 2.51 & 2.51 & 2.49 & 2.33 \\
\multicolumn{1}{c|}{Fertility} & 100 & 9 & 2 & 2.33 & 1.93 & 1.43 & 1.43 & 1.43 & 1.43 & 1.69 & 1.69 \\
\multicolumn{1}{c|}{Acute-inflammations-1} & 120 & 6 & 2 & 1.18 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\multicolumn{1}{c|}{Acute-inflammations-2} & 120 & 6 & 2 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\multicolumn{1}{c|}{Hayes–roth} & 132 & 5 & 3 & 1.89 & 2.13 & 1.56 & 1.56 & 1.56 & 1.56 & 1.56 & 1.56 \\
\multicolumn{1}{c|}{Iris} & 150 & 4 & 3 & 1.04 & 1.18 & 1.18 & 1.18 & 1.04 & 1.04 & 1.04 & 1.18 \\
\multicolumn{1}{c|}{Teaching-assistant-evaluation} & 151 & 5 & 3 & 3.21 & 2.05 & 1.68 & 1.68 & 1.73 & 1.73 & 1.68 & 1.68 \\
\multicolumn{1}{c|}{Wine} & 178 & 13 & 3 & 2.64 & 0.85 & 0.75 & 0.75 & 0.85 & 0.75 & 0.75 & 0.75 \\
\multicolumn{1}{c|}{Breast-cancer-prognostic} & 194 & 31 & 2 & 2.95 & 1.11 & 0.71 & 0.96 & 1.07 & 0.87 & 0.87 & 0.57 \\
\multicolumn{1}{c|}{Parkinsons} & 195 & 23 & 2 & 1.94 & 0.82 & 0.65 & 0.65 & 0.97 & 0.81 & 0.68 & 0.79 \\
\multicolumn{1}{c|}{Connectionist-bench-sonar} & 208 & 60 & 2 & 2.67 & 1.72 & 0.86 & 1.42 & 1.39 & 1.39 & 1.51 & 1.26 \\
\multicolumn{1}{c|}{Image-segmentation} & 210 & 19 & 7 & 1.80 & 1.37 & 1.62 & 1.62 & 1.56 & 1.56 & 1.57 & 1.57 \\
\multicolumn{1}{c|}{Seeds} & 210 & 7 & 3 & 1.50 & 0.56 & 0.67 & 0.67 & 1.21 & 1.08 & 1.08 & 0.79 \\
\multicolumn{1}{c|}{Glass} & 214 & 9 & 6 & 2.32 & 1.92 & 1.87 & 2.18 & 1.75 & 1.81 & 1.86 & 1.87 \\
\multicolumn{1}{c|}{Thyroid-disease-new-thyroid} & 215 & 5 & 3 & 3.19 & 0.99 & 1.05 & 1.05 & 1.16 & 1.10 & 1.32 & 1.11 \\
\multicolumn{1}{c|}{Congressional-voting-records} & 232 & 16 & 2 & 0.71 & 0.71 & 0.71 & 0.71 & 0.71 & 0.71 & 0.71 & 0.71 \\
\multicolumn{1}{c|}{Spect-heart} & 267 & 22 & 2 & 1.47 & 1.47 & 1.47 & 1.47 & 1.47 & 1.47 & 1.47 & 1.47 \\
\multicolumn{1}{c|}{Spectf-heart} & 267 & 44 & 2 & 2.49 & 1.09 & 1.21 & 2.19 & 0.99 & 1.09 & 1.18 & 1.20 \\
\multicolumn{1}{c|}{Cylinder-bands} & 277 & 39 & 2 & 2.39 & 1.85 & 0.91 & 0.34 & 1.22 & 0.82 & 0.77 & 0.77 \\
\multicolumn{1}{c|}{Heart-disease-Cleveland} & 282 & 13 & 5 & 1.72 & 1.26 & 1.39 & 1.39 & 1.30 & 1.30 & 1.30 & 1.30 \\
\multicolumn{1}{c|}{Haberman-survival} & 306 & 3 & 2 & 1.76 & 1.07 & 1.09 & 1.09 & 1.12 & 1.05 & 1.09 & 1.09 \\
\multicolumn{1}{c|}{Ionosphere} & 351 & 34 & 2 & 1.19 & 1.22 & 1.14 & 1.84 & 1.01 & 1.05 & 1.05 & 1.13 \\
\multicolumn{1}{c|}{Dermatology} & 358 & 34 & 6 & 4.82 & 1.32 & 1.29 & 1.29 & 1.29 & 1.29 & 1.29 & 1.29 \\
\multicolumn{1}{c|}{Thoracic-surgery} & 470 & 16 & 2 & 1.07 & 0.83 & 0.78 & 0.86 & 0.82 & 0.83 & 0.77 & 0.77 \\
\multicolumn{1}{c|}{Body} & 507 & 5 & 2 & 1.83 & 0.69 & 0.63 & 0.63 & 0.95 & 0.68 & 0.69 & 0.69 \\
\multicolumn{1}{c|}{Climate-model-crashes} & 540 & 20 & 2 & 0.66 & 0.61 & 0.62 & 0.50 & 0.56 & 0.61 & 0.55 & 0.54 \\
\multicolumn{1}{c|}{Monks-problems-3} & 554 & 6 & 2 & 0.48 & 0.48 & 0.48 & 0.48 & 0.48 & 0.48 & 0.48 & 0.48 \\
\multicolumn{1}{c|}{Monks-problems-1} & 556 & 6 & 2 & 1.24 & 0.91 & 0.89 & 0.89 & 0.89 & 0.89 & 0.89 & 0.89 \\
\multicolumn{1}{c|}{Breast-cancer-diagnosti} & 569 & 30 & 2 & 1.38 & 0.50 & 0.43 & 0.56 & 0.37 & 0.35 & 0.34 & 0.34 \\
\multicolumn{1}{c|}{Indian-liver-patient} & 579 & 10 & 2 & 1.26 & 1.02 & 1.10 & 1.12 & 1.25 & 1.20 & 1.14 & 1.14 \\
\multicolumn{1}{c|}{Monks-problems-2} & 600 & 6 & 2 & 1.24 & 1.20 & 1.20 & 1.20 & 1.20 & 1.20 & 1.20 & 1.20 \\
\multicolumn{1}{c|}{Balance-scale} & 625 & 4 & 3 & 2.39 & 0.81 & 0.65 & 0.65 & 0.65 & 0.65 & 0.65 & 0.65 \\
\multicolumn{1}{c|}{Credit-approval} & 653 & 15 & 2 & 0.81 & 0.77 & 0.78 & 0.78 & 0.75 & 0.79 & 0.75 & 0.75 \\
\multicolumn{1}{c|}{Breast-cancer} & 683 & 9 & 2 & 0.76 & 0.45 & 0.40 & 0.40 & 0.48 & 0.48 & 0.40 & 0.40 \\
\multicolumn{1}{c|}{Blood-transfusion} & 748 & 4 & 2 & 1.25 & 1.12 & 1.08 & 1.08 & 1.08 & 1.08 & 1.08 & 1.08 \\
\multicolumn{1}{c|}{Mammographic-mass} & 830 & 5 & 2 & 0.91 & 0.63 & 0.55 & 0.55 & 0.83 & 0.74 & 0.55 & 0.55 \\
\multicolumn{1}{c|}{Tic-tac-toe-endgame} & 958 & 9 & 2 & 0.88 & 0.70 & 0.70 & 0.70 & 0.70 & 0.70 & 0.70 & 0.70 \\
\multicolumn{1}{c|}{Connectionist-bench} & 990 & 13 & 11 & 1.64 & 0.54 & 0.46 & 0.45 & 0.57 & 0.46 & 0.46 & 0.46 \\
\multicolumn{1}{c|}{Statlog-project-German-credit} & 1,000 & 20 & 2 & 1.94 & 0.67 & 0.79 & 0.66 & 0.79 & 0.79 & 0.79 & 0.79 \\
\multicolumn{1}{c|}{Concrete} & 1,030 & 8 & 3 & 2.18 & 1.14 & 1.09 & 1.28 & 1.07 & 1.07 & 1.04 & 1.07 \\
\multicolumn{1}{c|}{Qsar-biodegradation} & 1,055 & 41 & 2 & 1.01 & 0.54 & 0.81 & 1.03 & 0.76 & 0.70 & 0.70 & 0.70 \\
\multicolumn{1}{c|}{Banknote-authentication} & 1,372 & 4 & 2 & 0.31 & 0.42 & 0.35 & 0.35 & 0.68 & 0.70 & 0.60 & 0.49 \\
\multicolumn{1}{c|}{Contraceptive-method-choice} & 1,473 & 9 & 3 & 0.66 & 1.15 & 0.84 & 0.84 & 1.18 & 0.78 & 0.84 & 0.84 \\
\multicolumn{1}{c|}{Car-evaluation} & 1,728 & 6 & 4 & 0.52 & 0.52 & 0.52 & 0.51 & 0.52 & 0.52 & 0.52 & 0.52 \\
\multicolumn{1}{c|}{Ozone-level-detection-eight} & 1,847 & 72 & 2 & 0.36 & 0.41 & 0.35 & 0.44 & 0.37 & 0.35 & 0.44 & 0.41 \\
\multicolumn{1}{c|}{Ozone-level-detection-one} & 1,848 & 72 & 2 & 0.20 & 0.19 & 0.14 & 0.18 & 0.22 & 0.19 & 0.16 & 0.15 \\
\multicolumn{1}{c|}{Seismic-bumps} & 2,584 & 18 & 2 & 0.15 & 0.14 & 0.14 & 0.16 & 0.19 & 0.19 & 0.16 & 0.16 \\
\multicolumn{1}{c|}{Chess-king-rook-versus-king-pawn} & 3,196 & 36 & 2 & 0.46 & 3.76 & 0.39 & 3.64 & 0.80 & 0.80 & 3.66 & 0.39 \\
\multicolumn{1}{c|}{Thyroidann} & 3,772 & 21 & 3 & 0.15 & 0.15 & 0.15 & 0.30 & 0.15 & 0.15 & 0.15 & 0.15 \\
\multicolumn{1}{c|}{Statloglansat} & 4,435 & 36 & 6 & 0.60 & 0.30 & 0.22 & 0.15 & 0.23 & 0.22 & 0.22 & 0.22 \\
\multicolumn{1}{c|}{Spambase} & 4,601 & 57 & 2 & 1.95 & 0.52 & 0.19 & 0.42 & 0.44 & 0.19 & 0.71 & 0.42 \\
\multicolumn{1}{c|}{Wall-following-robot-2} & 5,456 & 2 & 4 & 0.18 & 0.18 & 0.18 & 0.18 & 0.17 & 0.17 & 0.17 & 0.17 \\
\multicolumn{1}{c|}{Pageblock} & 5,473 & 10 & 5 & 0.49 & 0.17 & 0.16 & 0.16 & 0.16 & 0.16 & 0.16 & 0.16 \\
\multicolumn{1}{c|}{Optical-recognition} & 5,620 & 62 & 10 & 0.52 & 0.40 & 0.39 & 0.86 & 0.41 & 0.41 & 0.42 & 0.42 \\
\multicolumn{1}{c|}{Statlog-project-landsat-satellite} & 6,435 & 36 & 6 & 0.41 & 0.31 & 0.37 & 0.63 & 0.40 & 0.37 & 0.40 & 0.37 \\
\multicolumn{1}{c|}{Thyroid-disease-ann-thyroid} & 7,200 & 21 & 3 & 0.11 & 0.11 & 0.11 & 0.35 & 0.11 & 0.11 & 0.11 & 0.11 \\
\multicolumn{1}{c|}{Pendigits} & 7,494 & 16 & 10 & 0.33 & 0.24 & 0.22 & 0.10 & 0.25 & 0.24 & 0.24 & 0.24 \\
\multicolumn{1}{c|}{Avila} & 10,430 & 10 & 12 & 0.36 & 0.35 & 0.29 & 0.34 & 0.31 & 0.32 & 0.31 & 0.31 \\
\multicolumn{1}{c|}{Eeg} & 14,980 & 14 & 2 & 0.42 & 0.76 & 0.16 & 0.14 & 0.59 & 0.65 & 0.65 & 0.20 \\
\multicolumn{1}{c|}{Htru} & 17,898 & 8 & 2 & 0.07 & 0.07 & 0.06 & 0.03 & 0.07 & 0.07 & 0.06 & 0.07 \\
\multicolumn{1}{c|}{Shuttle} & 43,500 & 9 & 7 & 0.04 & 0.57 & 0.04 & 0.05 & 0.36 & 0.35 & 0.25 & 0.25 \\
\multicolumn{1}{c|}{Skinsegmentation} & 245,057 & 3 & 2 & 0.04 & 0.04 & 0.04 & 0.04 & 0.04 & 0.04 & 0.04 & 0.04 \\
\multicolumn{1}{c|}{Htsensor} & 928,991 & 11 & 3 & 0.02 & 0.03 & 0.02 & 0.03 & 0.03 & 0.03 & 0.03 & 0.03 \\ \hline
\multicolumn{4}{c|}{Average   Training Accuracy STD (\%)} & 1.22 & 0.83 & 0.68 & 0.79 & 0.76 & 0.73 & 0.78 & 0.70 \\ \hline
\end{longtable}
}

{\tiny\tabcolsep=3pt
\begin{longtable}{cccc|ccccccc}
\caption{Depth=3 average training accuracy (\%) on 65 datasets with 10 random splits within 1 million samples} \\
\hline
\multicolumn{1}{c|}{\multirow{2}{*}{Dataset}} & \multirow{2}{*}{Sample} & \multirow{2}{*}{Feature} & \multirow{2}{*}{Class} & \multicolumn{7}{c}{Depth=3} \\ \cline{5-11} 
\multicolumn{1}{c|}{} &  &  &  & CART & LS-OCT & Quant-BnB & DEOCT & MH-DEOCT & \begin{tabular}[c]{@{}c@{}}DEOCT\\      (Long)\end{tabular} & \begin{tabular}[c]{@{}c@{}}MH-DEOCT\\      (Long)\end{tabular} \\ \hline
\endfirsthead
\multicolumn{11}{c}%
{{\bfseries Table \thetable\ continued from previous page}} \\
\hline
\multicolumn{1}{c|}{\multirow{2}{*}{Dataset}} & \multirow{2}{*}{Sample} & \multirow{2}{*}{Feature} & \multirow{2}{*}{Class} & \multicolumn{7}{c}{Depth=3} \\ \cline{5-11} 
\multicolumn{1}{c|}{} &  &  &  & CART & LS-OCT & Quant-BnB & DEOCT & MH-DEOCT & \begin{tabular}[c]{@{}c@{}}DEOCT\\      (Long)\end{tabular} & \begin{tabular}[c]{@{}c@{}}MH-DEOCT\\      (Long)\end{tabular} \\ \hline
\endhead
\hline
\endfoot
\endlastfoot
\multicolumn{1}{c|}{Soybean-small} & 47 & 35 & 4 & 100.00 & 100.00 & - & 100.00 & 100.00 & 100.00 & 100.00 \\
\multicolumn{1}{c|}{Echocardiogram} & 61 & 11 & 2 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
\multicolumn{1}{c|}{Hepatitis} & 80 & 19 & 2 & 97.50 & 97.83 & 100.00 & 98.33 & 99.00 & 99.33 & 99.33 \\
\multicolumn{1}{c|}{Fertility} & 100 & 9 & 2 & 90.40 & 91.73 & 93.87 & 92.80 & 92.93 & 93.73 & 94.27 \\
\multicolumn{1}{c|}{Acute-inflammations-1} & 120 & 6 & 2 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
\multicolumn{1}{c|}{Acute-inflammations-2} & 120 & 6 & 2 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
\multicolumn{1}{c|}{Hayes–roth} & 132 & 5 & 3 & 64.04 & 70.61 & 75.56 & 72.53 & 72.83 & 73.43 & 74.04 \\
\multicolumn{1}{c|}{Iris} & 150 & 4 & 3 & 97.14 & 98.21 & 99.82 & 98.21 & 98.21 & 98.75 & 99.20 \\
\multicolumn{1}{c|}{Teaching-assistant-evaluation} & 151 & 5 & 3 & 61.06 & 64.16 & 67.96 & 67.61 & 68.14 & 68.50 & 68.50 \\
\multicolumn{1}{c|}{Wine} & 178 & 13 & 3 & 98.42 & 99.70 & 100.00 & 99.85 & 99.92 & 99.85 & 99.85 \\
\multicolumn{1}{c|}{Breast-cancer-prognostic} & 194 & 31 & 2 & 84.46 & 87.36 & 92.57 & 87.64 & 90.07 & 90.07 & 90.68 \\
\multicolumn{1}{c|}{Parkinsons} & 195 & 23 & 2 & 97.95 & 98.84 & 100.00 & 99.11 & 99.59 & 99.73 & 99.79 \\
\multicolumn{1}{c|}{Connectionist-bench-sonar} & 208 & 60 & 2 & 88.33 & 89.29 & 95.51 & 91.41 & 92.82 & 93.27 & 93.59 \\
\multicolumn{1}{c|}{Image-segmentation} & 210 & 19 & 7 & 79.75 & 84.20 & - & 84.84 & 86.50 & 87.58 & 88.15 \\
\multicolumn{1}{c|}{Seeds} & 210 & 7 & 3 & 94.65 & 97.01 & 98.73 & 96.50 & 96.62 & 97.58 & 97.83 \\
\multicolumn{1}{c|}{Glass} & 214 & 9 & 6 & 74.81 & 77.44 & 80.50 & 77.00 & 78.56 & 79.00 & 79.94 \\
\multicolumn{1}{c|}{Thyroid-disease-new-thyroid} & 215 & 5 & 3 & 98.26 & 98.82 & 99.75 & 98.76 & 98.88 & 99.19 & 99.25 \\
\multicolumn{1}{c|}{Congressional-voting-records} & 232 & 16 & 2 & 97.07 & 97.47 & 97.93 & 97.47 & 97.47 & 97.70 & 97.70 \\
\multicolumn{1}{c|}{Spect-heart} & 267 & 22 & 2 & 82.05 & 82.60 & 83.80 & 82.80 & 82.90 & 82.95 & 83.20 \\
\multicolumn{1}{c|}{Spectf-heart} & 267 & 44 & 2 & 85.40 & 88.80 & 93.60 & 88.95 & 91.05 & 91.20 & 91.85 \\
\multicolumn{1}{c|}{Cylinder-bands} & 277 & 39 & 2 & 74.20 & 77.20 & - & 79.37 & 81.74 & 82.13 & 83.00 \\
\multicolumn{1}{c|}{Heart-disease-Cleveland} & 282 & 13 & 5 & 65.21 & 66.21 & 70.24 & 68.10 & 68.29 & 68.53 & 68.58 \\
\multicolumn{1}{c|}{Haberman-survival} & 306 & 3 & 2 & 79.08 & 80.35 & 82.53 & 81.53 & 81.57 & 82.18 & 82.23 \\
\multicolumn{1}{c|}{Ionosphere} & 351 & 34 & 2 & 92.17 & 93.99 & - & 93.65 & 94.03 & 94.30 & 94.79 \\
\multicolumn{1}{c|}{Dermatology} & 358 & 34 & 6 & 85.60 & 88.25 & 90.90 & 89.78 & 90.04 & 90.34 & 90.34 \\
\multicolumn{1}{c|}{Thoracic-surgery} & 470 & 16 & 2 & 86.36 & 86.88 & 88.64 & 87.13 & 87.67 & 87.78 & 88.01 \\
\multicolumn{1}{c|}{Body} & 507 & 5 & 2 & 93.74 & 95.58 & 96.58 & 95.76 & 96.42 & 96.34 & 96.53 \\
\multicolumn{1}{c|}{Climate-model-crashes} & 540 & 20 & 2 & 94.07 & 95.28 & 96.64 & 95.31 & 95.65 & 95.98 & 96.27 \\
\multicolumn{1}{c|}{Monks-problems-3} & 554 & 6 & 2 & 96.48 & 96.48 & 98.94 & 96.58 & 96.58 & 96.58 & 96.58 \\
\multicolumn{1}{c|}{Monks-problems-1} & 556 & 6 & 2 & 78.20 & 87.34 & 88.87 & 85.66 & 86.52 & 87.17 & 87.70 \\
\multicolumn{1}{c|}{Breast-cancer-diagnosti} & 569 & 30 & 2 & 96.97 & 97.75 & 98.97 & 97.75 & 97.93 & 98.26 & 98.43 \\
\multicolumn{1}{c|}{Indian-liver-patient} & 579 & 10 & 2 & 72.51 & 75.90 & 79.08 & 76.43 & 77.72 & 78.09 & 78.41 \\
\multicolumn{1}{c|}{Monks-problems-2} & 600 & 6 & 2 & 66.53 & 67.60 & 68.53 & 68.33 & 68.33 & 68.38 & 68.38 \\
\multicolumn{1}{c|}{Balance-scale} & 625 & 4 & 3 & 75.94 & 77.24 & 78.76 & 78.57 & 78.59 & 78.61 & 78.61 \\
\multicolumn{1}{c|}{Credit-approval} & 653 & 15 & 2 & 87.08 & 87.93 & 89.61 & 88.49 & 88.79 & 88.79 & 88.88 \\
\multicolumn{1}{c|}{Breast-cancer} & 683 & 9 & 2 & 97.11 & 97.50 & 97.97 & 97.75 & 97.87 & 97.99 & 97.99 \\
\multicolumn{1}{c|}{Blood-transfusion} & 748 & 4 & 2 & 79.73 & 80.20 & 81.68 & 81.07 & 81.19 & 81.46 & 81.48 \\
\multicolumn{1}{c|}{Mammographic-mass} & 830 & 5 & 2 & 85.27 & 85.55 & 86.30 & 86.01 & 86.09 & 86.19 & 86.19 \\
\multicolumn{1}{c|}{Tic-tac-toe-endgame} & 958 & 9 & 2 & 71.84 & 76.53 & 77.74 & 77.10 & 77.35 & 77.35 & 77.37 \\
\multicolumn{1}{c|}{Connectionist-bench} & 990 & 13 & 11 & 41.68 & 45.22 & 48.65 & 46.29 & 46.74 & 47.47 & 48.15 \\
\multicolumn{1}{c|}{Statlog-project-German-credit} & 1,000 & 20 & 2 & 75.15 & 76.24 & 77.57 & 77.07 & 77.28 & 77.60 & 77.72 \\
\multicolumn{1}{c|}{Concrete} & 1,030 & 8 & 3 & 69.07 & 71.65 & 74.12 & 72.40 & 72.72 & 72.77 & 72.97 \\
\multicolumn{1}{c|}{Qsar-biodegradation} & 1,055 & 41 & 2 & 82.77 & 83.92 & 86.47 & 84.83 & 85.22 & 85.37 & 85.56 \\
\multicolumn{1}{c|}{Banknote-authentication} & 1,372 & 4 & 2 & 95.74 & 97.31 & 98.48 & 97.29 & 97.95 & 98.17 & 98.45 \\
\multicolumn{1}{c|}{Contraceptive-method-choice} & 1,473 & 9 & 3 & 52.40 & 56.44 & 58.28 & 57.53 & 57.79 & 57.76 & 57.79 \\
\multicolumn{1}{c|}{Car-evaluation} & 1,728 & 6 & 4 & 78.99 & 81.28 & 81.93 & 81.76 & 82.03 & 82.04 & 82.04 \\
\multicolumn{1}{c|}{Ozone-level-detection-eight} & 1,847 & 72 & 2 & 93.23 & 94.32 & 95.52 & 94.27 & 94.77 & 94.87 & 95.21 \\
\multicolumn{1}{c|}{Ozone-level-detection-one} & 1,848 & 72 & 2 & 97.10 & 97.40 & 98.14 & 97.40 & 97.65 & 97.63 & 97.82 \\
\multicolumn{1}{c|}{Seismic-bumps} & 2,584 & 18 & 2 & 93.51 & 93.78 & - & 93.72 & 93.90 & 93.86 & 94.00 \\
\multicolumn{1}{c|}{Chess-king-rook-versus-king-pawn} & 3,196 & 36 & 2 & 90.60 & 92.93 & 94.02 & 90.60 & 90.60 & 90.93 & 91.90 \\
\multicolumn{1}{c|}{Thyroidann} & 3,772 & 21 & 3 & 99.38 & 99.38 & 101.91 & 99.40 & 99.40 & 99.40 & 99.40 \\
\multicolumn{1}{c|}{Statloglansat} & 4,435 & 36 & 6 & 79.88 & 81.97 & 84.00 & 83.79 & 84.00 & 84.10 & 84.11 \\
\multicolumn{1}{c|}{Spambase} & 4,601 & 57 & 2 & 87.66 & 90.30 & 90.21 & 90.25 & 90.34 & 90.28 & 90.28 \\
\multicolumn{1}{c|}{Wall-following-robot-2} & 5,456 & 2 & 4 & 99.97 & 100.00 & 100.00 & 99.99 & 99.99 & 99.99 & 99.99 \\
\multicolumn{1}{c|}{Pageblock} & 5,473 & 10 & 5 & 95.99 & 96.39 & 96.98 & 96.36 & 96.42 & 96.47 & 96.69 \\
\multicolumn{1}{c|}{Optical-recognition} & 5,620 & 62 & 10 & 56.43 & 59.76 & 62.94 & 59.47 & 59.79 & 59.96 & 60.09 \\
\multicolumn{1}{c|}{Statlog-project-landsat-satellite} & 6,435 & 36 & 6 & 79.26 & 81.57 & 83.64 & 83.18 & 83.59 & 83.66 & 83.69 \\
\multicolumn{1}{c|}{Thyroid-disease-ann-thyroid} & 7,200 & 21 & 3 & 99.14 & 99.15 & 99.20 & 99.17 & 99.17 & 99.17 & 99.17 \\
\multicolumn{1}{c|}{Pendigits} & 7,494 & 16 & 10 & 62.60 & 66.68 & 68.79 & 66.72 & 66.95 & 68.10 & 68.22 \\
\multicolumn{1}{c|}{Avila} & 10,430 & 10 & 12 & 54.04 & 58.15 & 58.36 & 57.20 & 57.41 & 57.37 & 57.42 \\
\multicolumn{1}{c|}{Eeg} & 14,980 & 14 & 2 & 66.70 & 68.86 & 71.06 & 69.02 & 69.51 & 69.62 & 69.95 \\
\multicolumn{1}{c|}{Htru} & 17,898 & 8 & 2 & 97.84 & 98.00 & 98.09 & 97.99 & 98.03 & 98.04 & 98.04 \\
\multicolumn{1}{c|}{Shuttle} & 43,500 & 9 & 7 & 99.65 & 99.79 & 99.88 & 99.79 & 99.82 & 99.80 & 99.86 \\
\multicolumn{1}{c|}{Skinsegmentation} & 245,057 & 3 & 2 & 96.54 & 96.62 & 96.83 & 96.66 & 96.66 & 96.66 & 96.67 \\
\multicolumn{1}{c|}{Htsensor} & 928,991 & 11 & 3 & 64.50 & 67.75 & 65.49 & 67.49 & 67.75 & 67.73 & 67.76 \\ \hline
\multicolumn{4}{c|}{Average   Training  Accuracy (\%)} & 84.30 & 86.04 & 87.37 & 86.43 & 86.82 & 87.03 & 87.23 \\ \hline
\end{longtable}
}

{\tiny\tabcolsep=3pt

\begin{longtable}{cccc|ccccccc}
\caption{Depth=3 training accuracy standard deviation (\%) on 65 datasets with 10 random splits within 1 million samples} \\
\hline
\multicolumn{1}{c|}{\multirow{2}{*}{Dataset}} & \multirow{2}{*}{Sample} & \multirow{2}{*}{Feature} & \multirow{2}{*}{Class} & \multicolumn{7}{c}{Depth=3} \\ \cline{5-11} 
\multicolumn{1}{c|}{} &  &  &  & CART & LS-OCT & Quant-BnB & DEOCT & MH-DEOCT & \begin{tabular}[c]{@{}c@{}}DEOCT\\      (Long)\end{tabular} & \begin{tabular}[c]{@{}c@{}}MH-DEOCT\\      (Long)\end{tabular} \\ \hline
\endfirsthead
\multicolumn{11}{c}%
{{\bfseries Table \thetable\ continued from previous page}} \\
\hline
\multicolumn{1}{c|}{\multirow{2}{*}{Dataset}} & \multirow{2}{*}{Sample} & \multirow{2}{*}{Feature} & \multirow{2}{*}{Class} & \multicolumn{7}{c}{Depth=3} \\ \cline{5-11} 
\multicolumn{1}{c|}{} &  &  &  & CART & LS-OCT & Quant-BnB & DEOCT & MH-DEOCT & \begin{tabular}[c]{@{}c@{}}DEOCT\\      (Long)\end{tabular} & \begin{tabular}[c]{@{}c@{}}MH-DEOCT\\      (Long)\end{tabular} \\ \hline
\endhead
\hline
\endfoot
\endlastfoot
\multicolumn{1}{c|}{Soybean-small} & 47 & 35 & 4 & 0.00 & 0.00 & - & 0.00 & 0.00 & 0.00 & 0.00 \\
\multicolumn{1}{c|}{Echocardiogram} & 61 & 11 & 2 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\multicolumn{1}{c|}{Hepatitis} & 80 & 19 & 2 & 2.39 & 1.93 & 0.00 & 1.57 & 1.17 & 0.86 & 0.86 \\
\multicolumn{1}{c|}{Fertility} & 100 & 9 & 2 & 2.87 & 1.64 & 2.23 & 1.43 & 1.26 & 1.78 & 1.99 \\
\multicolumn{1}{c|}{Acute-inflammations-1} & 120 & 6 & 2 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\multicolumn{1}{c|}{Acute-inflammations-2} & 120 & 6 & 2 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\multicolumn{1}{c|}{Hayes–roth} & 132 & 5 & 3 & 1.79 & 2.49 & 2.19 & 2.60 & 2.75 & 2.24 & 2.02 \\
\multicolumn{1}{c|}{Iris} & 150 & 4 & 3 & 0.82 & 0.60 & 0.40 & 0.60 & 0.60 & 0.96 & 0.89 \\
\multicolumn{1}{c|}{Teaching-assistant-evaluation} & 151 & 5 & 3 & 5.84 & 2.65 & 2.76 & 2.29 & 2.36 & 2.44 & 2.44 \\
\multicolumn{1}{c|}{Wine} & 178 & 13 & 3 & 1.68 & 0.39 & 0.00 & 0.32 & 0.24 & 0.32 & 0.32 \\
\multicolumn{1}{c|}{Breast-cancer-prognostic} & 194 & 31 & 2 & 2.61 & 1.43 & 0.68 & 1.01 & 1.35 & 0.96 & 1.27 \\
\multicolumn{1}{c|}{Parkinsons} & 195 & 23 & 2 & 1.91 & 0.73 & 0.00 & 0.73 & 0.48 & 0.35 & 0.33 \\
\multicolumn{1}{c|}{Connectionist-bench-sonar} & 208 & 60 & 2 & 1.88 & 1.57 & 0.64 & 1.71 & 1.34 & 1.06 & 1.13 \\
\multicolumn{1}{c|}{Image-segmentation} & 210 & 19 & 7 & 5.39 & 2.73 & - & 2.16 & 2.89 & 1.54 & 1.54 \\
\multicolumn{1}{c|}{Seeds} & 210 & 7 & 3 & 1.21 & 0.95 & 0.45 & 1.09 & 1.04 & 0.99 & 0.96 \\
\multicolumn{1}{c|}{Glass} & 214 & 9 & 6 & 3.41 & 1.40 & 1.12 & 2.16 & 1.79 & 1.72 & 1.49 \\
\multicolumn{1}{c|}{Thyroid-disease-new-thyroid} & 215 & 5 & 3 & 1.20 & 0.85 & 0.34 & 0.77 & 0.64 & 0.59 & 0.49 \\
\multicolumn{1}{c|}{Congressional-voting-records} & 232 & 16 & 2 & 0.79 & 0.73 & 0.66 & 0.73 & 0.73 & 0.54 & 0.54 \\
\multicolumn{1}{c|}{Spect-heart} & 267 & 22 & 2 & 1.30 & 0.99 & 0.97 & 0.82 & 1.02 & 1.04 & 1.14 \\
\multicolumn{1}{c|}{Spectf-heart} & 267 & 44 & 2 & 3.38 & 1.09 & 0.96 & 1.09 & 1.52 & 1.40 & 1.03 \\
\multicolumn{1}{c|}{Cylinder-bands} & 277 & 39 & 2 & 3.43 & 1.69 & - & 1.04 & 1.11 & 0.76 & 1.45 \\
\multicolumn{1}{c|}{Heart-disease-Cleveland} & 282 & 13 & 5 & 2.19 & 1.88 & 1.27 & 2.05 & 1.90 & 1.80 & 1.86 \\
\multicolumn{1}{c|}{Haberman-survival} & 306 & 3 & 2 & 1.17 & 1.09 & 0.98 & 0.87 & 0.87 & 0.89 & 0.94 \\
\multicolumn{1}{c|}{Ionosphere} & 351 & 34 & 2 & 1.40 & 0.86 & - & 1.13 & 0.88 & 0.91 & 0.95 \\
\multicolumn{1}{c|}{Dermatology} & 358 & 34 & 6 & 4.29 & 2.87 & 1.31 & 1.09 & 1.47 & 1.17 & 1.17 \\
\multicolumn{1}{c|}{Thoracic-surgery} & 470 & 16 & 2 & 1.21 & 0.95 & 0.67 & 0.82 & 0.99 & 0.86 & 0.95 \\
\multicolumn{1}{c|}{Body} & 507 & 5 & 2 & 0.64 & 0.74 & 0.32 & 0.67 & 0.50 & 0.64 & 0.62 \\
\multicolumn{1}{c|}{Climate-model-crashes} & 540 & 20 & 2 & 0.74 & 0.80 & 0.54 & 0.60 & 0.57 & 0.61 & 0.63 \\
\multicolumn{1}{c|}{Monks-problems-3} & 554 & 6 & 2 & 0.57 & 0.57 & 0.37 & 0.54 & 0.54 & 0.54 & 0.54 \\
\multicolumn{1}{c|}{Monks-problems-1} & 556 & 6 & 2 & 5.34 & 1.64 & 1.00 & 0.67 & 1.61 & 1.90 & 2.25 \\
\multicolumn{1}{c|}{Breast-cancer-diagnosti} & 569 & 30 & 2 & 0.87 & 0.37 & 0.21 & 0.46 & 0.40 & 0.34 & 0.38 \\
\multicolumn{1}{c|}{Indian-liver-patient} & 579 & 10 & 2 & 1.67 & 1.19 & 1.21 & 1.14 & 1.20 & 1.15 & 1.34 \\
\multicolumn{1}{c|}{Monks-problems-2} & 600 & 6 & 2 & 1.09 & 1.09 & 0.90 & 0.81 & 0.81 & 0.87 & 0.87 \\
\multicolumn{1}{c|}{Balance-scale} & 625 & 4 & 3 & 0.65 & 0.81 & 0.65 & 0.73 & 0.74 & 0.69 & 0.69 \\
\multicolumn{1}{c|}{Credit-approval} & 653 & 15 & 2 & 0.86 & 0.86 & 0.67 & 0.52 & 0.62 & 0.61 & 0.57 \\
\multicolumn{1}{c|}{Breast-cancer} & 683 & 9 & 2 & 0.51 & 0.33 & 0.17 & 0.31 & 0.30 & 0.24 & 0.24 \\
\multicolumn{1}{c|}{Blood-transfusion} & 748 & 4 & 2 & 0.77 & 0.55 & 0.85 & 0.80 & 0.73 & 0.72 & 0.69 \\
\multicolumn{1}{c|}{Mammographic-mass} & 830 & 5 & 2 & 0.67 & 0.49 & 0.60 & 0.53 & 0.58 & 0.56 & 0.56 \\
\multicolumn{1}{c|}{Tic-tac-toe-endgame} & 958 & 9 & 2 & 1.26 & 0.48 & 0.58 & 0.90 & 0.62 & 0.47 & 0.47 \\
\multicolumn{1}{c|}{Connectionist-bench} & 990 & 13 & 11 & 1.52 & 0.90 & 0.62 & 1.16 & 1.52 & 1.36 & 0.90 \\
\multicolumn{1}{c|}{Statlog-project-German-credit} & 1,000 & 20 & 2 & 2.08 & 0.99 & 0.74 & 0.75 & 0.63 & 0.79 & 0.77 \\
\multicolumn{1}{c|}{Concrete} & 1,030 & 8 & 3 & 2.08 & 0.93 & 0.32 & 0.82 & 0.76 & 0.65 & 0.71 \\
\multicolumn{1}{c|}{Qsar-biodegradation} & 1,055 & 41 & 2 & 1.48 & 0.68 & 0.40 & 0.96 & 0.87 & 1.05 & 1.03 \\
\multicolumn{1}{c|}{Banknote-authentication} & 1,372 & 4 & 2 & 0.47 & 0.34 & 0.15 & 0.59 & 0.46 & 0.50 & 0.17 \\
\multicolumn{1}{c|}{Contraceptive-method-choice} & 1,473 & 9 & 3 & 1.44 & 0.64 & 0.72 & 0.66 & 0.55 & 0.58 & 0.55 \\
\multicolumn{1}{c|}{Car-evaluation} & 1,728 & 6 & 4 & 0.53 & 0.66 & 0.32 & 0.48 & 0.27 & 0.28 & 0.28 \\
\multicolumn{1}{c|}{Ozone-level-detection-eight} & 1,847 & 72 & 2 & 0.38 & 0.46 & 0.30 & 0.28 & 0.37 & 0.39 & 0.42 \\
\multicolumn{1}{c|}{Ozone-level-detection-one} & 1,848 & 72 & 2 & 0.25 & 0.17 & 0.14 & 0.17 & 0.24 & 0.19 & 0.16 \\
\multicolumn{1}{c|}{Seismic-bumps} & 2,584 & 18 & 2 & 0.14 & 0.17 & - & 0.13 & 0.15 & 0.15 & 0.12 \\
\multicolumn{1}{c|}{Chess-king-rook-versus-king-pawn} & 3,196 & 36 & 2 & 0.31 & 1.65 & 0.33 & 0.31 & 0.31 & 1.29 & 1.82 \\
\multicolumn{1}{c|}{Thyroidann} & 3,772 & 21 & 3 & 0.09 & 0.09 & 5.57 & 0.09 & 0.09 & 0.09 & 0.09 \\
\multicolumn{1}{c|}{Statloglansat} & 4,435 & 36 & 6 & 0.30 & 0.64 & 0.30 & 0.49 & 0.39 & 0.38 & 0.37 \\
\multicolumn{1}{c|}{Spambase} & 4,601 & 57 & 2 & 0.75 & 0.35 & 0.54 & 0.44 & 0.40 & 0.33 & 0.33 \\
\multicolumn{1}{c|}{Wall-following-robot-2} & 5,456 & 2 & 4 & 0.07 & 0.00 & 0.00 & 0.05 & 0.04 & 0.05 & 0.04 \\
\multicolumn{1}{c|}{Pageblock} & 5,473 & 10 & 5 & 0.30 & 0.13 & 0.12 & 0.06 & 0.18 & 0.21 & 0.32 \\
\multicolumn{1}{c|}{Optical-recognition} & 5,620 & 62 & 10 & 1.16 & 1.18 & 0.33 & 0.54 & 0.43 & 0.27 & 0.32 \\
\multicolumn{1}{c|}{Statlog-project-landsat-satellite} & 6,435 & 36 & 6 & 0.36 & 0.39 & 0.20 & 0.37 & 0.30 & 0.21 & 0.18 \\
\multicolumn{1}{c|}{Thyroid-disease-ann-thyroid} & 7,200 & 21 & 3 & 0.08 & 0.07 & 0.07 & 0.06 & 0.06 & 0.06 & 0.06 \\
\multicolumn{1}{c|}{Pendigits} & 7,494 & 16 & 10 & 0.47 & 1.24 & 0.17 & 0.86 & 0.95 & 0.68 & 0.73 \\
\multicolumn{1}{c|}{Avila} & 10,430 & 10 & 12 & 0.60 & 0.46 & 0.35 & 0.35 & 0.29 & 0.50 & 0.44 \\
\multicolumn{1}{c|}{Eeg} & 14,980 & 14 & 2 & 0.55 & 0.53 & 0.18 & 0.34 & 0.52 & 0.55 & 0.54 \\
\multicolumn{1}{c|}{Htru} & 17,898 & 8 & 2 & 0.10 & 0.08 & 0.04 & 0.08 & 0.08 & 0.07 & 0.08 \\
\multicolumn{1}{c|}{Shuttle} & 43,500 & 9 & 7 & 0.01 & 0.01 & 0.01 & 0.01 & 0.04 & 0.02 & 0.03 \\
\multicolumn{1}{c|}{Skinsegmentation} & 245,057 & 3 & 2 & 0.02 & 0.03 & 0.02 & 0.02 & 0.02 & 0.02 & 0.05 \\
\multicolumn{1}{c|}{Htsensor} & 928,991 & 11 & 3 & 0.03 & 0.03 & 0.02 & 0.35 & 0.03 & 0.05 & 0.02 \\ \hline
\multicolumn{4}{c|}{Average   Training Accuracy STD (\%)} & 1.28 & 0.83 & 0.63 & 0.73 & 0.73 & 0.70 & 0.71 \\ \hline
\end{longtable}
}

{\tiny\tabcolsep=3pt
\setlength{\LTleft}{-20cm plus -1fill}
\setlength{\LTright}{\LTleft}
\begin{longtable}{c|ccc|cccccc|cccccc}
\caption{Depth=4,8 average training accuracy (\%) on 65 datasets with 10 random splits within 1 million samples} \\
\hline
\multicolumn{1}{c|}{\multirow{2}{*}{Dataset}} & \multirow{2}{*}{Sample} & \multirow{2}{*}{Feature} & \multirow{2}{*}{Class} & \multicolumn{6}{c|}{Depth=4} & \multicolumn{6}{c}{Depth=8} \\ \cline{5-16} 
\multicolumn{1}{c|}{} &  &  &  & CART & LS-OCT & DEOCT & MH-DEOCT & \begin{tabular}[c]{@{}c@{}}DEOCT\\      (Long)\end{tabular} & \begin{tabular}[c]{@{}c@{}}MH-DEOCT\\      (Long)\end{tabular} & CART & LS-OCT & DEOCT & MH-DEOCT & \begin{tabular}[c]{@{}c@{}}DEOCT\\      (Long)\end{tabular} & \begin{tabular}[c]{@{}c@{}}MH-DEOCT\\      (Long)\end{tabular} \\ \hline
\endfirsthead
\multicolumn{16}{c}%
{{\bfseries Table \thetable\ continued from previous page}} \\
\hline
\multicolumn{1}{c|}{\multirow{2}{*}{Dataset}} & \multirow{2}{*}{Sample} & \multirow{2}{*}{Feature} & \multirow{2}{*}{Class} & \multicolumn{6}{c|}{Depth=4} & \multicolumn{6}{c}{Depth=8} \\ \cline{5-16} 
\multicolumn{1}{c|}{} &  &  &  & CART & LS-OCT & DEOCT & MH-DEOCT & \begin{tabular}[c]{@{}c@{}}DEOCT\\      (Long)\end{tabular} & \begin{tabular}[c]{@{}c@{}}MH-DEOCT\\      (Long)\end{tabular} & CART & LS-OCT & DEOCT & MH-DEOCT & \begin{tabular}[c]{@{}c@{}}DEOCT\\      (Long)\end{tabular} & \begin{tabular}[c]{@{}c@{}}MH-DEOCT\\      (Long)\end{tabular} \\ \hline
\endhead
\hline
\endfoot
\endlastfoot
\multicolumn{1}{c|}{Soybean-small} & 47 & 35 & 4 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
\multicolumn{1}{c|}{Echocardiogram} & 61 & 11 & 2 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
\multicolumn{1}{c|}{Hepatitis} & 80 & 19 & 2 & 99.50 & 99.50 & 99.50 & 99.83 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
\multicolumn{1}{c|}{Fertility} & 100 & 9 & 2 & 93.60 & 94.13 & 94.93 & 96.13 & 96.53 & 97.20 & 98.67 & 99.20 & 98.89 & 98.89 & 98.93 & 98.93 \\
\multicolumn{1}{c|}{Acute-inflammations-1} & 120 & 6 & 2 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
\multicolumn{1}{c|}{Acute-inflammations-2} & 120 & 6 & 2 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
\multicolumn{1}{c|}{Hayes–roth} & 132 & 5 & 3 & 74.24 & 76.57 & 78.69 & 81.82 & 84.75 & 86.16 & 93.94 & 95.56 & 94.28 & 96.97 & 96.57 & 98.79 \\
\multicolumn{1}{c|}{Iris} & 150 & 4 & 3 & 99.46 & 99.64 & 99.82 & 99.82 & 99.82 & 99.91 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
\multicolumn{1}{c|}{Teaching-assistant-evaluation} & 151 & 5 & 3 & 67.70 & 69.56 & 72.48 & 74.25 & 75.22 & 75.75 & 89.23 & 88.85 & 89.23 & 92.48 & 89.23 & 92.21 \\
\multicolumn{1}{c|}{Wine} & 178 & 13 & 3 & 99.70 & 100.00 & 99.92 & 100.00 & 100.00 & 100.00 & 99.87 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
\multicolumn{1}{c|}{Breast-cancer-prognostic} & 194 & 31 & 2 & 88.72 & 90.81 & 90.47 & 95.00 & 93.11 & 95.54 & 98.65 & 99.46 & 98.87 & 100.00 & 98.78 & 99.86 \\
\multicolumn{1}{c|}{Parkinsons} & 195 & 23 & 2 & 99.59 & 99.59 & 99.86 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
\multicolumn{1}{c|}{Connectionist-bench-sonar} & 208 & 60 & 2 & 93.85 & 94.23 & 94.74 & 97.56 & 96.86 & 98.59 & 99.79 & 100.00 & 99.79 & 100.00 & 99.79 & 100.00 \\
\multicolumn{1}{c|}{Image-segmentation} & 210 & 19 & 7 & 91.27 & 93.63 & 94.27 & 96.11 & 96.50 & 97.20 & 99.79 & 100.00 & 99.79 & 99.89 & 99.87 & 99.87 \\
\multicolumn{1}{c|}{Seeds} & 210 & 7 & 3 & 97.52 & 98.28 & 98.09 & 98.22 & 98.92 & 99.24 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
\multicolumn{1}{c|}{Glass} & 214 & 9 & 6 & 82.00 & 84.38 & 84.81 & 87.81 & 87.63 & 89.00 & 99.27 & 99.44 & 99.27 & 99.58 & 99.38 & 99.88 \\
\multicolumn{1}{c|}{Thyroid-disease-new-thyroid} & 215 & 5 & 3 & 99.13 & 99.63 & 99.63 & 99.75 & 99.88 & 99.88 & 99.90 & 100.00 & 99.90 & 100.00 & 99.90 & 99.88 \\
\multicolumn{1}{c|}{Congressional-voting-records} & 232 & 16 & 2 & 97.93 & 97.99 & 98.62 & 98.97 & 99.20 & 99.31 & 100.00 & 99.94 & 100.00 & 100.00 & 100.00 & 100.00 \\
\multicolumn{1}{c|}{Spect-heart} & 267 & 22 & 2 & 83.75 & 84.45 & 85.80 & 86.05 & 86.50 & 86.70 & 92.33 & 92.60 & 92.33 & 92.83 & 92.70 & 93.40 \\
\multicolumn{1}{c|}{Spectf-heart} & 267 & 44 & 2 & 88.20 & 91.25 & 90.80 & 94.65 & 93.15 & 95.90 & 97.92 & 98.45 & 97.92 & 100.00 & 98.30 & 99.80 \\
\multicolumn{1}{c|}{Cylinder-bands} & 277 & 39 & 2 & 79.47 & 80.63 & 82.37 & 88.21 & 85.99 & 89.23 & 95.33 & 95.31 & 95.33 & 99.76 & 95.65 & 99.90 \\
\multicolumn{1}{c|}{Heart-disease-Cleveland} & 282 & 13 & 5 & 71.37 & 72.09 & 73.18 & 74.36 & 74.79 & 75.97 & 97.55 & 97.63 & 97.71 & 97.71 & 97.55 & 97.82 \\
\multicolumn{1}{c|}{Haberman-survival} & 306 & 3 & 2 & 80.48 & 81.97 & 82.79 & 83.89 & 84.89 & 85.02 & 87.85 & 89.61 & 87.85 & 91.19 & 89.17 & 92.93 \\
\multicolumn{1}{c|}{Ionosphere} & 351 & 34 & 2 & 94.75 & 95.93 & 95.70 & 96.31 & 96.88 & 97.30 & 99.68 & 99.85 & 99.68 & 99.94 & 99.70 & 99.92 \\
\multicolumn{1}{c|}{Dermatology} & 358 & 34 & 6 & 92.46 & 93.92 & 95.19 & 95.37 & 95.75 & 95.78 & 99.44 & 99.40 & 99.44 & 99.56 & 99.48 & 99.55 \\
\multicolumn{1}{c|}{Thoracic-surgery} & 470 & 16 & 2 & 87.53 & 87.98 & 87.98 & 89.09 & 88.86 & 89.72 & 92.61 & 92.22 & 92.61 & 94.22 & 92.84 & 95.34 \\
\multicolumn{1}{c|}{Body} & 507 & 5 & 2 & 96.76 & 97.24 & 97.84 & 98.29 & 98.37 & 98.47 & 99.91 & 100.00 & 99.91 & 100.00 & 99.91 & 99.95 \\
\multicolumn{1}{c|}{Climate-model-crashes} & 540 & 20 & 2 & 96.07 & 96.59 & 96.62 & 97.48 & 97.11 & 97.95 & 99.92 & 99.93 & 99.92 & 100.00 & 99.92 & 100.00 \\
\multicolumn{1}{c|}{Monks-problems-3} & 554 & 6 & 2 & 98.87 & 98.87 & 98.87 & 98.87 & 98.87 & 98.87 & 98.96 & 99.01 & 99.04 & 99.04 & 99.13 & 99.13 \\
\multicolumn{1}{c|}{Monks-problems-1} & 556 & 6 & 2 & 81.77 & 95.08 & 93.12 & 93.50 & 96.04 & 97.58 & 96.32 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
\multicolumn{1}{c|}{Breast-cancer-diagnosti} & 569 & 30 & 2 & 98.19 & 98.52 & 98.57 & 98.92 & 99.11 & 99.27 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
\multicolumn{1}{c|}{Indian-liver-patient} & 579 & 10 & 2 & 74.22 & 77.72 & 78.23 & 81.96 & 80.48 & 82.37 & 82.76 & 84.65 & 82.91 & 95.12 & 84.01 & 97.14 \\
\multicolumn{1}{c|}{Monks-problems-2} & 600 & 6 & 2 & 69.42 & 70.16 & 71.56 & 71.98 & 72.44 & 72.51 & 99.41 & 99.71 & 99.48 & 99.96 & 99.96 & 100.00 \\
\multicolumn{1}{c|}{Balance-scale} & 625 & 4 & 3 & 80.11 & 82.26 & 84.19 & 84.68 & 84.79 & 84.85 & 95.58 & 95.45 & 95.58 & 95.58 & 95.73 & 95.85 \\
\multicolumn{1}{c|}{Credit-approval} & 653 & 15 & 2 & 88.67 & 89.28 & 90.08 & 90.90 & 90.86 & 91.37 & 95.74 & 96.11 & 95.77 & 97.82 & 95.74 & 98.90 \\
\multicolumn{1}{c|}{Breast-cancer} & 683 & 9 & 2 & 97.70 & 97.91 & 98.24 & 98.50 & 98.67 & 98.77 & 99.74 & 99.82 & 99.74 & 99.90 & 99.74 & 99.96 \\
\multicolumn{1}{c|}{Blood-transfusion} & 748 & 4 & 2 & 80.41 & 81.14 & 82.26 & 82.62 & 82.80 & 82.85 & 86.30 & 86.49 & 86.36 & 88.32 & 86.88 & 89.45 \\
\multicolumn{1}{c|}{Mammographic-mass} & 830 & 5 & 2 & 85.71 & 86.09 & 86.82 & 87.04 & 87.28 & 87.38 & 89.39 & 89.73 & 89.47 & 90.97 & 89.71 & 91.93 \\
\multicolumn{1}{c|}{Tic-tac-toe-endgame} & 958 & 9 & 2 & 77.51 & 81.25 & 82.74 & 85.35 & 85.00 & 85.65 & 95.26 & 95.77 & 95.26 & 99.72 & 95.26 & 99.89 \\
\multicolumn{1}{c|}{Connectionist-bench} & 990 & 13 & 11 & 54.58 & 58.81 & 59.12 & 60.80 & 60.35 & 61.99 & 94.61 & 95.61 & 94.70 & 97.21 & 95.74 & 98.46 \\
\multicolumn{1}{c|}{Statlog-project-German-credit} & 1,000 & 20 & 2 & 76.71 & 77.53 & 78.81 & 80.09 & 79.75 & 80.29 & 87.40 & 88.01 & 87.40 & 94.60 & 87.40 & 95.47 \\
\multicolumn{1}{c|}{Concrete} & 1,030 & 8 & 3 & 75.54 & 77.51 & 78.58 & 79.55 & 79.20 & 79.86 & 94.26 & 95.04 & 94.34 & 96.98 & 95.03 & 97.69 \\
\multicolumn{1}{c|}{Qsar-biodegradation} & 1,055 & 41 & 2 & 85.50 & 86.62 & 87.21 & 88.33 & 88.24 & 88.98 & 94.71 & 95.22 & 94.73 & 97.70 & 95.12 & 98.36 \\
\multicolumn{1}{c|}{Banknote-authentication} & 1,372 & 4 & 2 & 97.76 & 99.17 & 99.49 & 99.55 & 99.56 & 99.68 & 99.98 & 100.00 & 99.98 & 100.00 & 99.98 & 100.00 \\
\multicolumn{1}{c|}{Contraceptive-method-choice} & 1,473 & 9 & 3 & 57.32 & 57.86 & 58.63 & 60.27 & 59.76 & 60.57 & 65.66 & 66.01 & 65.88 & 75.94 & 67.52 & 77.63 \\
\multicolumn{1}{c|}{Car-evaluation} & 1,728 & 6 & 4 & 83.80 & 85.57 & 86.42 & 86.53 & 86.98 & 86.98 & 96.82 & 96.91 & 96.99 & 97.56 & 96.94 & 97.30 \\
\multicolumn{1}{c|}{Ozone-level-detection-eight} & 1,847 & 72 & 2 & 94.48 & 94.96 & 94.74 & 95.88 & 95.20 & 96.24 & 98.58 & 98.77 & 98.58 & 99.46 & 98.58 & 99.29 \\
\multicolumn{1}{c|}{Ozone-level-detection-one} & 1,848 & 72 & 2 & 97.48 & 97.73 & 97.65 & 97.99 & 97.81 & 98.32 & 99.12 & 99.39 & 99.15 & 99.69 & 99.32 & 99.75 \\
\multicolumn{1}{c|}{Seismic-bumps} & 2,584 & 18 & 2 & 93.82 & 94.08 & 93.98 & 94.32 & 94.15 & 94.55 & 96.04 & 96.20 & 96.04 & 96.78 & 96.04 & 96.89 \\
\multicolumn{1}{c|}{Chess-king-rook-versus-king-pawn} & 3,196 & 36 & 2 & 94.19 & 94.35 & 94.19 & 94.19 & 94.19 & 94.21 & 98.50 & 98.42 & 98.50 & 98.56 & 98.51 & 98.51 \\
\multicolumn{1}{c|}{Thyroidann} & 3,772 & 21 & 3 & 99.70 & 99.70 & 99.72 & 99.73 & 99.73 & 99.73 & 99.99 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
\multicolumn{1}{c|}{Statloglansat} & 4,435 & 36 & 6 & 83.02 & 85.03 & 85.66 & 86.10 & 86.55 & 86.63 & 93.38 & 94.06 & 93.38 & 94.94 & 94.40 & 95.38 \\
\multicolumn{1}{c|}{Spambase} & 4,601 & 57 & 2 & 90.77 & 91.50 & 91.78 & 91.97 & 92.05 & 92.25 & 95.21 & 95.59 & 95.44 & 95.85 & 95.76 & 96.36 \\
\multicolumn{1}{c|}{Wall-following-robot-2} & 5,456 & 2 & 4 & 99.97 & 100.00 & 99.99 & 99.99 & 99.99 & 99.99 & 99.95 & 100.00 & 99.98 & 99.98 & 99.97 & 99.98 \\
\multicolumn{1}{c|}{Pageblock} & 5,473 & 10 & 5 & 96.74 & 96.94 & 97.04 & 97.28 & 97.42 & 97.51 & 98.65 & 98.86 & 98.65 & 99.17 & 98.89 & 99.37 \\
\multicolumn{1}{c|}{Optical-recognition} & 5,620 & 62 & 10 & 72.76 & 74.51 & 75.37 & 76.82 & 76.51 & 77.27 & 96.60 & 96.65 & 96.61 & 97.70 & 96.94 & 98.06 \\
\multicolumn{1}{c|}{Statlog-project-landsat-satellite} & 6,435 & 36 & 6 & 82.18 & 84.38 & 84.82 & 85.45 & 85.73 & 85.87 & 92.37 & 93.23 & 92.37 & 93.76 & 93.44 & 94.29 \\
\multicolumn{1}{c|}{Thyroid-disease-ann-thyroid} & 7,200 & 21 & 3 & 99.53 & 99.53 & 99.54 & 99.54 & 99.56 & 99.57 & 99.96 & 99.98 & 99.97 & 99.97 & 99.99 & 99.99 \\
\multicolumn{1}{c|}{Pendigits} & 7,494 & 16 & 10 & 80.86 & 82.88 & 83.27 & 83.79 & 84.41 & 84.99 & 97.96 & 98.24 & 97.97 & 98.76 & 98.32 & 99.07 \\
\multicolumn{1}{c|}{Avila} & 10,430 & 10 & 12 & 57.24 & 60.33 & 60.98 & 61.34 & 61.33 & 61.59 & 76.77 & 79.84 & 77.97 & 81.81 & 79.37 & 84.60 \\
\multicolumn{1}{c|}{Eeg} & 14,980 & 14 & 2 & 70.12 & 71.94 & 72.36 & 73.37 & 72.87 & 74.01 & 79.31 & 81.93 & 80.50 & 86.72 & 82.30 & 88.07 \\
\multicolumn{1}{c|}{Htru} & 17,898 & 8 & 2 & 97.94 & 98.11 & 98.15 & 98.22 & 98.24 & 98.26 & 98.66 & 98.74 & 98.66 & 98.89 & 98.71 & 99.03 \\
\multicolumn{1}{c|}{Shuttle} & 43,500 & 9 & 7 & 99.83 & 99.92 & 99.94 & 99.94 & 99.95 & 99.95 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
\multicolumn{1}{c|}{Skinsegmentation} & 245,057 & 3 & 2 & 97.42 & 98.41 & 98.81 & 98.82 & 98.94 & 98.94 & 99.50 & 99.75 & 99.80 & 99.95 & 99.85 & 99.96 \\
\multicolumn{1}{c|}{Htsensor} & 928,991 & 11 & 3 & 68.66 & 70.89 & 71.28 & 72.21 & 71.37 & 72.75 & 83.57 & - & 84.61 & 92.85 & 86.85 & 94.35 \\ \hline
\multicolumn{4}{c|}{Average   Training  Accuracy (\%)} & 87.62 & 88.87 & 89.33 & 90.24 & 90.26 & 90.80 & 95.67 & 96.26 & 95.82 & 97.30 & 96.14 & 97.66 \\ \hline
\end{longtable}
}

{\tiny\tabcolsep=3pt
\setlength{\LTleft}{-20cm plus -1fill}
\setlength{\LTright}{\LTleft}
% Please add the following required packages to your document preamble:
% \usepackage{multirow}
% \usepackage{longtable}
% Note: It may be necessary to compile the document several times to get a multi-page table to line up properly
\begin{longtable}{cccc|cccccc|cccccc}
\caption{Depth=4,8 training accuracy standard deviation (\%) on 65 datasets with 10 splits within 1 million samples} \\
\hline
\multicolumn{1}{c|}{\multirow{2}{*}{Dataset}} & \multirow{2}{*}{Sample} & \multirow{2}{*}{Feature} & \multirow{2}{*}{Class} & \multicolumn{6}{c|}{Depth=4} & \multicolumn{6}{c}{Depth=8} \\ \cline{5-16} 
\multicolumn{1}{c|}{} &  &  &  & CART & LS-OCT & DEOCT & MH-DEOCT & \begin{tabular}[c]{@{}c@{}}DEOCT\\      (Long)\end{tabular} & \begin{tabular}[c]{@{}c@{}}MH-DEOCT\\      (Long)\end{tabular} & CART & LS-OCT & DEOCT & MH-DEOCT & \begin{tabular}[c]{@{}c@{}}DEOCT\\      (Long)\end{tabular} & \begin{tabular}[c]{@{}c@{}}MH-DEOCT\\      (Long)\end{tabular} \\ \hline
\endfirsthead
\multicolumn{16}{c}%
{{\bfseries Table \thetable\ continued from previous page}} \\
\hline
\multicolumn{1}{c|}{\multirow{2}{*}{Dataset}} & \multirow{2}{*}{Sample} & \multirow{2}{*}{Feature} & \multirow{2}{*}{Class} & \multicolumn{6}{c|}{Depth=4} & \multicolumn{6}{c}{Depth=8} \\ \cline{5-16} 
\multicolumn{1}{c|}{} &  &  &  & CART & LS-OCT & DEOCT & MH-DEOCT & \begin{tabular}[c]{@{}c@{}}DEOCT\\      (Long)\end{tabular} & \begin{tabular}[c]{@{}c@{}}MH-DEOCT\\      (Long)\end{tabular} & CART & LS-OCT & DEOCT & MH-DEOCT & \begin{tabular}[c]{@{}c@{}}DEOCT\\      (Long)\end{tabular} & \begin{tabular}[c]{@{}c@{}}MH-DEOCT\\      (Long)\end{tabular} \\ \hline
\endhead
\hline
\endfoot
\endlastfoot
\multicolumn{1}{c|}{Soybean-small} & 47 & 35 & 4 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\multicolumn{1}{c|}{Echocardiogram} & 61 & 11 & 2 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\multicolumn{1}{c|}{Hepatitis} & 80 & 19 & 2 & 0.81 & 0.76 & 0.81 & 0.53 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\multicolumn{1}{c|}{Fertility} & 100 & 9 & 2 & 2.16 & 1.71 & 1.51 & 1.47 & 1.43 & 1.17 & 1.17 & 0.69 & 1.00 & 0.92 & 0.60 & 0.60 \\
\multicolumn{1}{c|}{Acute-inflammations-1} & 120 & 6 & 2 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\multicolumn{1}{c|}{Acute-inflammations-2} & 120 & 6 & 2 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\multicolumn{1}{c|}{Hayes–roth} & 132 & 5 & 3 & 1.45 & 2.66 & 2.79 & 3.63 & 2.45 & 2.13 & 1.64 & 1.09 & 2.09 & 1.01 & 0.90 & 1.32 \\
\multicolumn{1}{c|}{Iris} & 150 & 4 & 3 & 0.62 & 0.44 & 0.38 & 0.38 & 0.38 & 0.28 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\multicolumn{1}{c|}{Teaching-assistant-evaluation} & 151 & 5 & 3 & 6.12 & 3.07 & 3.13 & 2.45 & 2.28 & 2.33 & 5.10 & 4.07 & 3.93 & 1.75 & 4.50 & 2.37 \\
\multicolumn{1}{c|}{Wine} & 178 & 13 & 3 & 0.53 & 0.00 & 0.24 & 0.00 & 0.00 & 0.00 & 0.24 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\multicolumn{1}{c|}{Breast-cancer-prognostic} & 194 & 31 & 2 & 2.51 & 1.18 & 1.08 & 1.24 & 0.94 & 0.91 & 1.36 & 0.89 & 1.26 & 0.00 & 1.38 & 0.30 \\
\multicolumn{1}{c|}{Parkinsons} & 195 & 23 & 2 & 0.48 & 0.45 & 0.29 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\multicolumn{1}{c|}{Connectionist-bench-sonar} & 208 & 60 & 2 & 2.27 & 2.13 & 2.00 & 1.44 & 1.46 & 0.73 & 0.31 & 0.00 & 0.33 & 0.00 & 0.35 & 0.00 \\
\multicolumn{1}{c|}{Image-segmentation} & 210 & 19 & 7 & 3.74 & 1.87 & 1.88 & 1.06 & 1.09 & 1.51 & 0.54 & 0.00 & 0.52 & 0.24 & 0.28 & 0.28 \\
\multicolumn{1}{c|}{Seeds} & 210 & 7 & 3 & 0.92 & 0.64 & 0.67 & 0.59 & 0.67 & 0.59 & 0.20 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\multicolumn{1}{c|}{Glass} & 214 & 9 & 6 & 2.18 & 2.45 & 2.92 & 0.94 & 1.74 & 2.40 & 0.79 & 0.55 & 0.61 & 0.29 & 0.77 & 0.28 \\
\multicolumn{1}{c|}{Thyroid-disease-new-thyroid} & 215 & 5 & 3 & 0.73 & 0.41 & 0.43 & 0.43 & 0.26 & 0.26 & 0.30 & 0.00 & 0.32 & 0.00 & 0.28 & 0.28 \\
\multicolumn{1}{c|}{Congressional-voting-records} & 232 & 16 & 2 & 0.73 & 0.59 & 0.40 & 0.53 & 0.40 & 0.45 & 0.18 & 0.18 & 0.00 & 0.00 & 0.00 & 0.00 \\
\multicolumn{1}{c|}{Spect-heart} & 267 & 22 & 2 & 1.30 & 1.08 & 0.79 & 0.83 & 0.88 & 0.98 & 1.45 & 1.35 & 0.98 & 0.69 & 1.04 & 1.08 \\
\multicolumn{1}{c|}{Spectf-heart} & 267 & 44 & 2 & 2.28 & 1.17 & 1.21 & 2.06 & 1.06 & 1.71 & 1.81 & 1.69 & 1.99 & 0.00 & 1.82 & 0.27 \\
\multicolumn{1}{c|}{Cylinder-bands} & 277 & 39 & 2 & 2.60 & 1.90 & 1.71 & 1.61 & 1.12 & 1.42 & 2.78 & 2.79 & 2.96 & 0.24 & 2.98 & 0.22 \\
\multicolumn{1}{c|}{Heart-disease-Cleveland} & 282 & 13 & 5 & 2.35 & 2.42 & 1.75 & 1.98 & 1.56 & 2.07 & 1.17 & 1.09 & 0.97 & 0.88 & 0.79 & 1.04 \\
\multicolumn{1}{c|}{Haberman-survival} & 306 & 3 & 2 & 1.44 & 1.03 & 1.15 & 1.39 & 0.75 & 0.74 & 2.73 & 2.49 & 2.59 & 1.88 & 2.42 & 2.03 \\
\multicolumn{1}{c|}{Ionosphere} & 351 & 34 & 2 & 1.33 & 0.80 & 0.93 & 0.72 & 0.71 & 0.85 & 0.38 & 0.27 & 0.29 & 0.14 & 0.32 & 0.17 \\
\multicolumn{1}{c|}{Dermatology} & 358 & 34 & 6 & 4.57 & 2.29 & 0.92 & 0.71 & 0.44 & 0.47 & 0.31 & 0.26 & 0.31 & 0.33 & 0.33 & 0.31 \\
\multicolumn{1}{c|}{Thoracic-surgery} & 470 & 16 & 2 & 1.20 & 0.90 & 0.91 & 0.91 & 0.84 & 0.86 & 1.53 & 1.47 & 1.28 & 1.22 & 1.50 & 1.43 \\
\multicolumn{1}{c|}{Body} & 507 & 5 & 2 & 0.87 & 0.66 & 0.46 & 0.59 & 0.65 & 0.70 & 0.18 & 0.00 & 0.14 & 0.00 & 0.14 & 0.12 \\
\multicolumn{1}{c|}{Climate-model-crashes} & 540 & 20 & 2 & 0.86 & 0.53 & 0.49 & 0.42 & 0.44 & 0.35 & 0.17 & 0.17 & 0.13 & 0.00 & 0.14 & 0.00 \\
\multicolumn{1}{c|}{Monks-problems-3} & 554 & 6 & 2 & 0.30 & 0.29 & 0.30 & 0.30 & 0.30 & 0.30 & 0.28 & 0.27 & 0.26 & 0.24 & 0.22 & 0.22 \\
\multicolumn{1}{c|}{Monks-problems-1} & 556 & 6 & 2 & 4.06 & 2.05 & 0.48 & 1.11 & 2.00 & 0.41 & 3.25 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\multicolumn{1}{c|}{Breast-cancer-diagnosti} & 569 & 30 & 2 & 0.60 & 0.30 & 0.37 & 0.48 & 0.24 & 0.23 & 0.07 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\multicolumn{1}{c|}{Indian-liver-patient} & 579 & 10 & 2 & 1.31 & 1.49 & 1.07 & 1.83 & 1.15 & 1.63 & 2.38 & 1.30 & 2.80 & 1.88 & 1.96 & 1.19 \\
\multicolumn{1}{c|}{Monks-problems-2} & 600 & 6 & 2 & 0.91 & 0.83 & 0.44 & 0.52 & 0.42 & 0.43 & 2.63 & 0.91 & 0.71 & 0.08 & 0.10 & 0.00 \\
\multicolumn{1}{c|}{Balance-scale} & 625 & 4 & 3 & 1.67 & 0.85 & 0.98 & 0.65 & 0.60 & 0.71 & 0.87 & 0.87 & 0.50 & 0.46 & 0.54 & 0.36 \\
\multicolumn{1}{c|}{Credit-approval} & 653 & 15 & 2 & 0.98 & 0.65 & 0.50 & 0.53 & 0.59 & 0.60 & 1.58 & 1.38 & 2.19 & 0.61 & 1.57 & 0.37 \\
\multicolumn{1}{c|}{Breast-cancer} & 683 & 9 & 2 & 0.39 & 0.28 & 0.26 & 0.31 & 0.29 & 0.35 & 0.19 & 0.19 & 0.20 & 0.15 & 0.22 & 0.09 \\
\multicolumn{1}{c|}{Blood-transfusion} & 748 & 4 & 2 & 0.79 & 0.71 & 0.72 & 0.75 & 0.60 & 0.62 & 0.90 & 1.00 & 1.12 & 1.09 & 0.72 & 1.92 \\
\multicolumn{1}{c|}{Mammographic-mass} & 830 & 5 & 2 & 0.73 & 0.55 & 0.49 & 0.53 & 0.70 & 0.61 & 0.69 & 0.65 & 0.68 & 1.20 & 1.03 & 0.92 \\
\multicolumn{1}{c|}{Tic-tac-toe-endgame} & 958 & 9 & 2 & 1.36 & 0.92 & 0.71 & 0.74 & 0.90 & 0.53 & 0.97 & 0.83 & 1.03 & 0.11 & 1.09 & 0.12 \\
\multicolumn{1}{c|}{Connectionist-bench} & 990 & 13 & 11 & 2.07 & 1.22 & 1.31 & 1.73 & 0.98 & 0.87 & 1.01 & 0.99 & 1.11 & 0.96 & 1.13 & 0.45 \\
\multicolumn{1}{c|}{Statlog-project-German-credit} & 1,000 & 20 & 2 & 2.16 & 1.49 & 0.82 & 0.46 & 0.76 & 0.68 & 0.99 & 1.14 & 1.03 & 0.51 & 0.33 & 2.13 \\
\multicolumn{1}{c|}{Concrete} & 1,030 & 8 & 3 & 1.51 & 1.09 & 0.97 & 0.63 & 0.67 & 0.66 & 1.27 & 0.95 & 1.15 & 0.86 & 1.21 & 0.75 \\
\multicolumn{1}{c|}{Qsar-biodegradation} & 1,055 & 41 & 2 & 1.34 & 1.14 & 0.67 & 0.64 & 0.78 & 0.66 & 1.59 & 1.55 & 2.02 & 0.37 & 1.76 & 0.54 \\
\multicolumn{1}{c|}{Banknote-authentication} & 1,372 & 4 & 2 & 1.13 & 0.36 & 0.10 & 0.08 & 0.15 & 0.16 & 0.07 & 0.00 & 0.04 & 0.00 & 0.04 & 0.00 \\
\multicolumn{1}{c|}{Contraceptive-method-choice} & 1,473 & 9 & 3 & 0.71 & 0.64 & 0.87 & 0.73 & 0.60 & 0.54 & 1.18 & 1.26 & 1.20 & 0.67 & 0.98 & 0.93 \\
\multicolumn{1}{c|}{Car-evaluation} & 1,728 & 6 & 4 & 0.48 & 0.87 & 0.55 & 0.54 & 0.55 & 0.55 & 0.40 & 0.39 & 0.29 & 0.42 & 0.22 & 0.05 \\
\multicolumn{1}{c|}{Ozone-level-detection-eight} & 1,847 & 72 & 2 & 0.44 & 0.35 & 0.43 & 0.49 & 0.35 & 0.30 & 0.56 & 0.50 & 0.60 & 0.24 & 0.67 & 0.32 \\
\multicolumn{1}{c|}{Ozone-level-detection-one} & 1,848 & 72 & 2 & 0.37 & 0.23 & 0.24 & 0.22 & 0.17 & 0.29 & 0.45 & 0.43 & 0.45 & 0.23 & 0.36 & 0.16 \\
\multicolumn{1}{c|}{Seismic-bumps} & 2,584 & 18 & 2 & 0.23 & 0.20 & 0.17 & 0.17 & 0.17 & 0.20 & 0.38 & 0.37 & 0.37 & 0.58 & 0.33 & 0.28 \\
\multicolumn{1}{c|}{Chess-king-rook-versus-king-pawn} & 3,196 & 36 & 2 & 0.25 & 0.28 & 0.25 & 0.25 & 0.25 & 0.26 & 0.15 & 0.15 & 0.09 & 0.12 & 0.10 & 0.10 \\
\multicolumn{1}{c|}{Thyroidann} & 3,772 & 21 & 3 & 0.06 & 0.06 & 0.05 & 0.06 & 0.05 & 0.06 & 0.01 & 0.01 & 0.00 & 0.00 & 0.00 & 0.00 \\
\multicolumn{1}{c|}{Statloglansat} & 4,435 & 36 & 6 & 0.55 & 0.68 & 0.52 & 0.61 & 0.59 & 0.52 & 0.42 & 0.35 & 0.43 & 0.38 & 0.45 & 0.25 \\
\multicolumn{1}{c|}{Spambase} & 4,601 & 57 & 2 & 0.25 & 0.26 & 0.37 & 0.31 & 0.26 & 0.36 & 0.69 & 0.45 & 0.24 & 0.33 & 0.30 & 0.30 \\
\multicolumn{1}{c|}{Wall-following-robot-2} & 5,456 & 2 & 4 & 0.07 & 0.00 & 0.05 & 0.04 & 0.05 & 0.04 & 0.07 & 0.00 & 0.06 & 0.05 & 0.07 & 0.05 \\
\multicolumn{1}{c|}{Pageblock} & 5,473 & 10 & 5 & 0.12 & 0.09 & 0.13 & 0.18 & 0.19 & 0.16 & 0.12 & 0.07 & 0.11 & 0.17 & 0.05 & 0.08 \\
\multicolumn{1}{c|}{Optical-recognition} & 5,620 & 62 & 10 & 0.79 & 0.79 & 0.70 & 0.63 & 0.61 & 0.54 & 0.21 & 0.26 & 0.14 & 0.19 & 0.15 & 0.18 \\
\multicolumn{1}{c|}{Statlog-project-landsat-satellite} & 6,435 & 36 & 6 & 0.70 & 0.53 & 0.43 & 0.24 & 0.36 & 0.34 & 0.38 & 0.35 & 0.34 & 0.39 & 0.33 & 0.31 \\
\multicolumn{1}{c|}{Thyroid-disease-ann-thyroid} & 7,200 & 21 & 3 & 0.04 & 0.04 & 0.04 & 0.04 & 0.06 & 0.06 & 0.04 & 0.03 & 0.03 & 0.03 & 0.03 & 0.03 \\
\multicolumn{1}{c|}{Pendigits} & 7,494 & 16 & 10 & 0.42 & 0.68 & 0.55 & 0.29 & 0.35 & 0.70 & 0.26 & 0.19 & 0.24 & 0.20 & 0.25 & 0.13 \\
\multicolumn{1}{c|}{Avila} & 10,430 & 10 & 12 & 0.63 & 0.39 & 0.33 & 0.37 & 0.32 & 0.39 & 1.32 & 0.87 & 1.15 & 2.38 & 0.84 & 2.73 \\
\multicolumn{1}{c|}{Eeg} & 14,980 & 14 & 2 & 1.04 & 0.55 & 0.45 & 0.57 & 0.49 & 0.60 & 0.93 & 0.67 & 0.88 & 0.92 & 0.93 & 0.47 \\
\multicolumn{1}{c|}{Htru} & 17,898 & 8 & 2 & 0.09 & 0.06 & 0.09 & 0.08 & 0.07 & 0.07 & 0.10 & 0.09 & 0.09 & 0.09 & 0.11 & 0.11 \\
\multicolumn{1}{c|}{Shuttle} & 43,500 & 9 & 7 & 0.02 & 0.03 & 0.01 & 0.01 & 0.01 & 0.01 & 0.02 & 0.00 & 0.02 & 0.00 & 0.00 & 0.00 \\
\multicolumn{1}{c|}{Skinsegmentation} & 245,057 & 3 & 2 & 0.02 & 0.10 & 0.08 & 0.07 & 0.01 & 0.01 & 0.02 & 0.03 & 0.03 & 0.01 & 0.01 & 0.01 \\
\multicolumn{1}{c|}{Htsensor} & 928,991 & 11 & 3 & 0.03 & 0.07 & 0.19 & 0.23 & 0.27 & 0.16 & 0.10 & - & 0.52 & 1.38 & 0.31 & 1.39 \\ \hline
\multicolumn{4}{c|}{Average   Training Accuracy STD (\%)} & 1.12 & 0.80 & 0.70 & 0.67 & 0.59 & 0.59 & 0.78 & 0.59 & 0.67 & 0.41 & 0.60 & 0.45 \\ \hline
\end{longtable}
\begin{longtable}{cccc|cccccccc}
\caption{Depth=2 average testing accuracy (\%) on 65 datasets with 10 random splits within 1 million samples} \\
\hline
\multicolumn{1}{c|}{\multirow{2}{*}{Dataset}} & \multirow{2}{*}{Sample} & \multirow{2}{*}{Feature} & \multirow{2}{*}{Class} & \multicolumn{8}{c}{Depth=2} \\ \cline{5-12} 
\multicolumn{1}{c|}{} &  &  &  & CART & LS-OCT & Quant-BnB & RS-OCT & DEOCT & MH-DEOCT & \begin{tabular}[c]{@{}c@{}}DEOCT\\      (Long)\end{tabular} & \begin{tabular}[c]{@{}c@{}}MH-DEOCT\\      (Long)\end{tabular} \\ \hline
\endfirsthead
\multicolumn{12}{c}%
{{\bfseries Table \thetable\ continued from previous page}} \\
\hline
\multicolumn{1}{c|}{\multirow{2}{*}{Dataset}} & \multirow{2}{*}{Sample} & \multirow{2}{*}{Feature} & \multirow{2}{*}{Class} & \multicolumn{8}{c}{Depth=2} \\ \cline{5-12} 
\multicolumn{1}{c|}{} &  &  &  & CART & LS-OCT & Quant-BnB & RS-OCT & DEOCT & MH-DEOCT & \begin{tabular}[c]{@{}c@{}}DEOCT\\      (Long)\end{tabular} & \begin{tabular}[c]{@{}c@{}}MH-DEOCT\\      (Long)\end{tabular} \\ \hline
\endhead
\hline
\endfoot
\endlastfoot
\multicolumn{1}{c|}{Soybean-small} & 47 & 35 & 4 & 98.33 & 98.33 & 98.33 & 100.00 & 98.33 & 100.00 & 98.33 & 100.00 \\
\multicolumn{1}{c|}{Echocardiogram} & 61 & 11 & 2 & 96.25 & 96.25 & 97.50 & 97.50 & 95.63 & 98.13 & 95.63 & 97.50 \\
\multicolumn{1}{c|}{Hepatitis} & 80 & 19 & 2 & 81.00 & 80.50 & 78.00 & 81.00 & 80.50 & 79.50 & 80.00 & 78.50 \\
\multicolumn{1}{c|}{Fertility} & 100 & 9 & 2 & 88.80 & 84.00 & 84.40 & 85.60 & 86.00 & 86.40 & 85.20 & 86.00 \\
\multicolumn{1}{c|}{Acute-inflammations-1} & 120 & 6 & 2 & 92.33 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
\multicolumn{1}{c|}{Acute-inflammations-2} & 120 & 6 & 2 & 100.00 & 100.00 & 99.67 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
\multicolumn{1}{c|}{Hayes–roth} & 132 & 5 & 3 & 46.06 & 46.06 & 51.21 & 51.21 & 50.30 & 50.30 & 50.61 & 50.61 \\
\multicolumn{1}{c|}{Iris} & 150 & 4 & 3 & 95.00 & 94.47 & 93.95 & 93.95 & 95.00 & 94.47 & 95.00 & 93.95 \\
\multicolumn{1}{c|}{Teaching-assistant-evaluation} & 151 & 5 & 3 & 38.95 & 45.26 & 43.95 & 45.79 & 47.63 & 45.26 & 47.11 & 45.26 \\
\multicolumn{1}{c|}{Wine} & 178 & 13 & 3 & 87.33 & 91.56 & 90.67 & 91.11 & 91.11 & 90.89 & 90.44 & 90.89 \\
\multicolumn{1}{c|}{Breast-cancer-prognostic} & 194 & 31 & 2 & 71.60 & 69.80 & 69.40 & 69.40 & 67.80 & 66.80 & 69.20 & 68.40 \\
\multicolumn{1}{c|}{Parkinsons} & 195 & 23 & 2 & 87.14 & 88.16 & 90.61 & 92.25 & 87.76 & 87.14 & 86.53 & 87.96 \\
\multicolumn{1}{c|}{Connectionist-bench-sonar} & 208 & 60 & 2 & 69.23 & 68.65 & 72.50 & 70.58 & 71.73 & 71.92 & 69.42 & 71.15 \\
\multicolumn{1}{c|}{Image-segmentation} & 210 & 19 & 7 & 50.00 & 50.57 & 47.55 & 47.55 & 47.74 & 47.74 & 46.60 & 46.60 \\
\multicolumn{1}{c|}{Seeds} & 210 & 7 & 3 & 88.87 & 89.43 & 89.62 & 89.62 & 87.74 & 88.49 & 87.74 & 88.30 \\
\multicolumn{1}{c|}{Glass} & 214 & 9 & 6 & 60.74 & 61.85 & 61.11 & 62.59 & 61.30 & 60.93 & 60.56 & 61.11 \\
\multicolumn{1}{c|}{Thyroid-disease-new-thyroid} & 215 & 5 & 3 & 87.59 & 91.11 & 92.04 & 92.04 & 90.00 & 90.37 & 91.48 & 91.67 \\
\multicolumn{1}{c|}{Congressional-voting-records} & 232 & 16 & 2 & 97.93 & 97.93 & 97.93 & 97.93 & 97.93 & 97.93 & 97.93 & 97.93 \\
\multicolumn{1}{c|}{Spect-heart} & 267 & 22 & 2 & 75.07 & 75.07 & 75.07 & 75.07 & 75.07 & 75.07 & 75.07 & 75.07 \\
\multicolumn{1}{c|}{Spectf-heart} & 267 & 44 & 2 & 74.93 & 74.33 & 72.24 & 72.24 & 74.48 & 73.43 & 73.43 & 73.13 \\
\multicolumn{1}{c|}{Cylinder-bands} & 277 & 39 & 2 & 59.29 & 62.00 & 62.57 & 62.57 & 63.29 & 63.43 & 62.29 & 62.00 \\
\multicolumn{1}{c|}{Heart-disease-Cleveland} & 282 & 13 & 5 & 56.34 & 55.21 & 53.38 & 53.52 & 54.08 & 53.94 & 53.80 & 53.80 \\
\multicolumn{1}{c|}{Haberman-survival} & 306 & 3 & 2 & 72.73 & 72.21 & 72.86 & 72.86 & 73.51 & 73.12 & 73.38 & 73.51 \\
\multicolumn{1}{c|}{Ionosphere} & 351 & 34 & 2 & 89.20 & 88.86 & 86.48 & 85.68 & 87.73 & 87.84 & 88.52 & 88.41 \\
\multicolumn{1}{c|}{Dermatology} & 358 & 34 & 6 & 71.11 & 75.89 & 75.56 & 75.56 & 76.11 & 75.67 & 76.11 & 75.67 \\
\multicolumn{1}{c|}{Thoracic-surgery} & 470 & 16 & 2 & 85.59 & 85.00 & 83.98 & 83.98 & 84.83 & 84.92 & 83.98 & 84.58 \\
\multicolumn{1}{c|}{Body} & 507 & 5 & 2 & 88.35 & 89.92 & 89.92 & 89.92 & 88.66 & 88.66 & 89.45 & 89.53 \\
\multicolumn{1}{c|}{Climate-model-crashes} & 540 & 20 & 2 & 90.67 & 91.11 & 90.89 & 91.19 & 90.96 & 91.48 & 91.70 & 91.63 \\
\multicolumn{1}{c|}{Monks-problems-3} & 554 & 6 & 2 & 96.26 & 96.26 & 96.26 & 96.26 & 96.26 & 96.26 & 96.26 & 96.26 \\
\multicolumn{1}{c|}{Monks-problems-1} & 556 & 6 & 2 & 76.55 & 76.76 & 76.62 & 76.76 & 76.62 & 76.62 & 76.69 & 76.69 \\
\multicolumn{1}{c|}{Breast-cancer-diagnosti} & 569 & 30 & 2 & 90.91 & 93.01 & 93.36 & 93.78 & 93.22 & 93.22 & 93.71 & 93.78 \\
\multicolumn{1}{c|}{Indian-liver-patient} & 579 & 10 & 2 & 72.41 & 70.69 & 69.45 & 70.41 & 70.41 & 70.90 & 70.14 & 70.21 \\
\multicolumn{1}{c|}{Monks-problems-2} & 600 & 6 & 2 & 65.33 & 64.20 & 64.20 & 64.20 & 64.20 & 64.20 & 64.20 & 64.20 \\
\multicolumn{1}{c|}{Balance-scale} & 625 & 4 & 3 & 65.16 & 68.73 & 68.54 & 68.54 & 68.54 & 68.54 & 68.54 & 68.54 \\
\multicolumn{1}{c|}{Credit-approval} & 653 & 15 & 2 & 86.16 & 85.73 & 85.61 & 85.12 & 85.79 & 85.79 & 85.49 & 85.61 \\
\multicolumn{1}{c|}{Breast-cancer} & 683 & 9 & 2 & 91.99 & 95.85 & 96.49 & 96.49 & 96.02 & 96.37 & 96.49 & 96.49 \\
\multicolumn{1}{c|}{Blood-transfusion} & 748 & 4 & 2 & 72.78 & 75.19 & 73.37 & 73.64 & 73.96 & 73.42 & 74.17 & 74.17 \\
\multicolumn{1}{c|}{Mammographic-mass} & 830 & 5 & 2 & 81.88 & 82.98 & 83.08 & 83.12 & 82.60 & 82.60 & 83.08 & 83.08 \\
\multicolumn{1}{c|}{Tic-tac-toe-endgame} & 958 & 9 & 2 & 69.37 & 67.38 & 67.38 & 67.38 & 67.04 & 67.38 & 67.04 & 67.38 \\
\multicolumn{1}{c|}{Connectionist-bench} & 990 & 13 & 11 & 27.22 & 31.69 & 32.06 & 32.06 & 31.21 & 31.49 & 32.22 & 32.02 \\
\multicolumn{1}{c|}{Statlog-project-German-credit} & 1,000 & 20 & 2 & 71.12 & 71.40 & 72.64 & 72.96 & 72.72 & 72.56 & 72.72 & 72.56 \\
\multicolumn{1}{c|}{Concrete} & 1,030 & 8 & 3 & 60.27 & 62.13 & 62.64 & 62.33 & 62.95 & 62.91 & 63.49 & 63.02 \\
\multicolumn{1}{c|}{Qsar-biodegradation} & 1,055 & 41 & 2 & 75.27 & 78.64 & 77.84 & 77.84 & 78.86 & 78.64 & 78.60 & 78.71 \\
\multicolumn{1}{c|}{Banknote-authentication} & 1,372 & 4 & 2 & 88.69 & 91.43 & 91.22 & 91.37 & 91.37 & 91.25 & 91.52 & 91.72 \\
\multicolumn{1}{c|}{Contraceptive-method-choice} & 1,473 & 9 & 3 & 46.80 & 54.99 & 54.88 & 55.04 & 53.63 & 54.74 & 54.80 & 54.80 \\
\multicolumn{1}{c|}{Car-evaluation} & 1,728 & 6 & 4 & 77.31 & 77.31 & 77.31 & 77.36 & 77.31 & 77.31 & 77.31 & 77.31 \\
\multicolumn{1}{c|}{Ozone-level-detection-eight} & 1,847 & 72 & 2 & 92.64 & 92.68 & 92.55 & 92.23 & 92.62 & 92.42 & 92.38 & 92.36 \\
\multicolumn{1}{c|}{Ozone-level-detection-one} & 1,848 & 72 & 2 & 96.69 & 96.28 & 96.30 & 96.34 & 96.49 & 96.49 & 96.34 & 96.39 \\
\multicolumn{1}{c|}{Seismic-bumps} & 2,584 & 18 & 2 & 93.39 & 93.19 & 93.02 & 93.28 & 93.11 & 93.10 & 93.08 & 93.11 \\
\multicolumn{1}{c|}{Chess-king-rook-versus-king-pawn} & 3,196 & 36 & 2 & 75.58 & 84.44 & 86.26 & 86.26 & 85.89 & 85.89 & 83.28 & 86.26 \\
\multicolumn{1}{c|}{Thyroidann} & 3,772 & 21 & 3 & 97.91 & 97.91 & 97.89 & 97.58 & 97.91 & 97.91 & 97.91 & 97.91 \\
\multicolumn{1}{c|}{Statloglansat} & 4,435 & 36 & 6 & 64.17 & 68.20 & 68.43 & 66.00 & 68.34 & 68.36 & 68.34 & 68.34 \\
\multicolumn{1}{c|}{Spambase} & 4,601 & 57 & 2 & 84.27 & 86.77 & 86.93 & 85.07 & 86.81 & 86.89 & 86.45 & 86.69 \\
\multicolumn{1}{c|}{Wall-following-robot-2} & 5,456 & 2 & 4 & 94.05 & 94.09 & 94.06 & 94.09 & 94.07 & 94.07 & 94.07 & 94.07 \\
\multicolumn{1}{c|}{Pageblock} & 5,473 & 10 & 5 & 94.82 & 95.22 & 95.19 & 95.00 & 95.23 & 95.22 & 95.22 & 95.22 \\
\multicolumn{1}{c|}{Optical-recognition} & 5,620 & 62 & 10 & 34.37 & 37.38 & 37.33 & 35.87 & 37.59 & 37.59 & 38.06 & 38.08 \\
\multicolumn{1}{c|}{Statlog-project-landsat-satellite} & 6,435 & 36 & 6 & 63.80 & 67.31 & 67.49 & 65.35 & 67.17 & 67.49 & 67.20 & 67.48 \\
\multicolumn{1}{c|}{Thyroid-disease-ann-thyroid} & 7,200 & 21 & 3 & 97.50 & 97.50 & 97.48 & 97.17 & 97.50 & 97.50 & 97.50 & 97.50 \\
\multicolumn{1}{c|}{Pendigits} & 7,494 & 16 & 10 & 38.51 & 39.39 & 39.12 & 39.12 & 38.62 & 38.86 & 39.13 & 38.86 \\
\multicolumn{1}{c|}{Avila} & 10,430 & 10 & 12 & 52.63 & 54.20 & 54.38 & 53.93 & 53.78 & 53.84 & 53.78 & 53.85 \\
\multicolumn{1}{c|}{Eeg} & 14,980 & 14 & 2 & 62.41 & 65.18 & 66.60 & 66.42 & 65.05 & 65.31 & 66.15 & 66.69 \\
\multicolumn{1}{c|}{Htru} & 17,898 & 8 & 2 & 97.75 & 97.85 & 97.83 & 97.94 & 97.73 & 97.74 & 97.76 & 97.77 \\
\multicolumn{1}{c|}{Shuttle} & 43,500 & 9 & 7 & 94.00 & 94.45 & 95.54 & 95.54 & 94.28 & 94.46 & 94.69 & 94.69 \\
\multicolumn{1}{c|}{Skinsegmentation} & 245,057 & 3 & 2 & 90.72 & 92.68 & 92.70 & 92.69 & 92.70 & 92.70 & 92.70 & 92.70 \\
\multicolumn{1}{c|}{Htsensor} & 928,991 & 11 & 3 & 58.07 & 59.89 & 59.90 & 59.65 & 59.88 & 59.88 & 59.87 & 59.87 \\ \hline
\multicolumn{4}{c|}{Average   Testing Accuracy (\%)} & 76.91 & 78.19 & 78.20 & 78.23 & 78.20 & 78.21 & 78.15 & 78.27 \\ \hline
\end{longtable}
}

{\tiny\tabcolsep=3pt
% Please add the following required packages to your document preamble:
% \usepackage{multirow}
% \usepackage{longtable}
% Note: It may be necessary to compile the document several times to get a multi-page table to line up properly
\begin{longtable}{cccc|cccccccc}
\caption{Depth=2 testing accuracy standard deviation (\%) on 65 datasets with 10 random splits within 1 million samples} \\
\hline
\multicolumn{1}{c|}{\multirow{2}{*}{Dataset}} & \multirow{2}{*}{Sample} & \multirow{2}{*}{Feature} & \multirow{2}{*}{Class} & \multicolumn{8}{c}{Depth=2} \\ \cline{5-12} 
\multicolumn{1}{c|}{} &  &  &  & CART & LS-OCT & Quant-BnB & RS-OCT & DEOCT & MH-DEOCT & \begin{tabular}[c]{@{}c@{}}DEOCT\\      (Long)\end{tabular} & \begin{tabular}[c]{@{}c@{}}MH-DEOCT\\      (Long)\end{tabular} \\ \hline
\endfirsthead
\multicolumn{12}{c}%
{{\bfseries Table \thetable\ continued from previous page}} \\
\hline
\multicolumn{1}{c|}{\multirow{2}{*}{Dataset}} & \multirow{2}{*}{Sample} & \multirow{2}{*}{Feature} & \multirow{2}{*}{Class} & \multicolumn{8}{c}{Depth=2} \\ \cline{5-12} 
\multicolumn{1}{c|}{} &  &  &  & CART & LS-OCT & Quant-BnB & RS-OCT & DEOCT & MH-DEOCT & \begin{tabular}[c]{@{}c@{}}DEOCT\\      (Long)\end{tabular} & \begin{tabular}[c]{@{}c@{}}MH-DEOCT\\      (Long)\end{tabular} \\ \hline
\endhead
\hline
\endfoot
\endlastfoot
\multicolumn{1}{c|}{Soybean-small} & 47 & 35 & 4 & 3.51 & 3.51 & 5.27 & 0.00 & 5.27 & 0.00 & 5.27 & 0.00 \\
\multicolumn{1}{c|}{Echocardiogram} & 61 & 11 & 2 & 3.23 & 3.23 & 3.23 & 3.29 & 3.02 & 3.02 & 3.02 & 3.23 \\
\multicolumn{1}{c|}{Hepatitis} & 80 & 19 & 2 & 7.75 & 8.32 & 7.89 & 8.10 & 8.96 & 8.64 & 6.67 & 9.14 \\
\multicolumn{1}{c|}{Fertility} & 100 & 9 & 2 & 7.00 & 9.61 & 7.41 & 6.31 & 7.83 & 7.11 & 6.81 & 7.60 \\
\multicolumn{1}{c|}{Acute-inflammations-1} & 120 & 6 & 2 & 3.53 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\multicolumn{1}{c|}{Acute-inflammations-2} & 120 & 6 & 2 & 0.00 & 0.00 & 1.05 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\multicolumn{1}{c|}{Hayes–roth} & 132 & 5 & 3 & 5.68 & 9.24 & 5.61 & 8.90 & 6.73 & 6.73 & 5.35 & 5.35 \\
\multicolumn{1}{c|}{Iris} & 150 & 4 & 3 & 3.15 & 4.01 & 3.73 & 3.34 & 3.15 & 2.90 & 3.15 & 3.73 \\
\multicolumn{1}{c|}{Teaching-assistant-evaluation} & 151 & 5 & 3 & 10.87 & 8.67 & 9.37 & 6.70 & 7.89 & 5.38 & 7.69 & 5.66 \\
\multicolumn{1}{c|}{Wine} & 178 & 13 & 3 & 6.38 & 3.44 & 3.44 & 2.96 & 3.63 & 3.84 & 3.78 & 3.84 \\
\multicolumn{1}{c|}{Breast-cancer-prognostic} & 194 & 31 & 2 & 5.32 & 4.57 & 3.27 & 2.99 & 2.57 & 3.29 & 2.86 & 3.24 \\
\multicolumn{1}{c|}{Parkinsons} & 195 & 23 & 2 & 2.16 & 5.51 & 3.07 & 2.85 & 3.47 & 5.27 & 2.40 & 2.96 \\
\multicolumn{1}{c|}{Connectionist-bench-sonar} & 208 & 60 & 2 & 6.47 & 4.54 & 5.59 & 5.59 & 3.40 & 3.53 & 4.84 & 6.78 \\
\multicolumn{1}{c|}{Image-segmentation} & 210 & 19 & 7 & 6.05 & 5.02 & 6.64 & 7.47 & 6.66 & 6.66 & 6.29 & 6.29 \\
\multicolumn{1}{c|}{Seeds} & 210 & 7 & 3 & 4.91 & 2.84 & 2.04 & 3.38 & 3.90 & 3.38 & 4.20 & 3.65 \\
\multicolumn{1}{c|}{Glass} & 214 & 9 & 6 & 6.04 & 5.53 & 5.38 & 6.34 & 6.08 & 6.26 & 6.11 & 6.23 \\
\multicolumn{1}{c|}{Thyroid-disease-new-thyroid} & 215 & 5 & 3 & 5.24 & 5.51 & 3.39 & 3.40 & 5.25 & 5.30 & 3.51 & 4.39 \\
\multicolumn{1}{c|}{Congressional-voting-records} & 232 & 16 & 2 & 2.12 & 2.12 & 2.12 & 2.12 & 2.12 & 2.12 & 2.12 & 2.12 \\
\multicolumn{1}{c|}{Spect-heart} & 267 & 22 & 2 & 4.40 & 4.40 & 4.40 & 3.95 & 4.40 & 4.40 & 4.40 & 4.40 \\
\multicolumn{1}{c|}{Spectf-heart} & 267 & 44 & 2 & 4.38 & 5.06 & 5.23 & 4.23 & 5.14 & 5.21 & 4.76 & 4.93 \\
\multicolumn{1}{c|}{Cylinder-bands} & 277 & 39 & 2 & 4.96 & 5.44 & 3.00 & 3.03 & 4.26 & 4.58 & 3.58 & 4.22 \\
\multicolumn{1}{c|}{Heart-disease-Cleveland} & 282 & 13 & 5 & 4.88 & 3.68 & 4.62 & 4.40 & 4.51 & 4.70 & 4.59 & 4.59 \\
\multicolumn{1}{c|}{Haberman-survival} & 306 & 3 & 2 & 3.30 & 2.68 & 2.70 & 3.01 & 2.46 & 2.94 & 2.75 & 2.82 \\
\multicolumn{1}{c|}{Ionosphere} & 351 & 34 & 2 & 4.36 & 4.72 & 6.12 & 5.20 & 5.40 & 5.62 & 4.50 & 4.63 \\
\multicolumn{1}{c|}{Dermatology} & 358 & 34 & 6 & 8.78 & 4.13 & 4.09 & 5.11 & 4.03 & 4.04 & 4.03 & 4.04 \\
\multicolumn{1}{c|}{Thoracic-surgery} & 470 & 16 & 2 & 2.59 & 2.12 & 2.57 & 2.44 & 1.81 & 1.73 & 1.98 & 1.82 \\
\multicolumn{1}{c|}{Body} & 507 & 5 & 2 & 2.87 & 3.52 & 3.54 & 3.24 & 3.37 & 3.28 & 3.18 & 3.17 \\
\multicolumn{1}{c|}{Climate-model-crashes} & 540 & 20 & 2 & 1.98 & 2.52 & 1.75 & 2.11 & 2.12 & 1.22 & 2.03 & 1.95 \\
\multicolumn{1}{c|}{Monks-problems-3} & 554 & 6 & 2 & 1.43 & 1.43 & 1.43 & 1.43 & 1.43 & 1.43 & 1.43 & 1.43 \\
\multicolumn{1}{c|}{Monks-problems-1} & 556 & 6 & 2 & 3.72 & 2.58 & 2.57 & 2.58 & 2.57 & 2.57 & 2.61 & 2.61 \\
\multicolumn{1}{c|}{Breast-cancer-diagnosti} & 569 & 30 & 2 & 3.09 & 2.68 & 1.52 & 1.91 & 1.84 & 1.84 & 1.92 & 1.38 \\
\multicolumn{1}{c|}{Indian-liver-patient} & 579 & 10 & 2 & 3.66 & 3.86 & 3.44 & 3.04 & 3.96 & 4.31 & 4.06 & 4.02 \\
\multicolumn{1}{c|}{Monks-problems-2} & 600 & 6 & 2 & 3.71 & 4.26 & 4.26 & 4.26 & 4.26 & 4.26 & 4.26 & 4.26 \\
\multicolumn{1}{c|}{Balance-scale} & 625 & 4 & 3 & 4.25 & 2.57 & 1.95 & 2.05 & 1.95 & 1.95 & 1.95 & 1.95 \\
\multicolumn{1}{c|}{Credit-approval} & 653 & 15 & 2 & 2.42 & 2.93 & 2.44 & 2.57 & 2.74 & 2.32 & 2.54 & 2.25 \\
\multicolumn{1}{c|}{Breast-cancer} & 683 & 9 & 2 & 1.68 & 1.86 & 1.35 & 1.35 & 1.76 & 1.45 & 1.35 & 1.35 \\
\multicolumn{1}{c|}{Blood-transfusion} & 748 & 4 & 2 & 2.86 & 3.37 & 2.71 & 2.84 & 3.10 & 2.77 & 3.61 & 3.61 \\
\multicolumn{1}{c|}{Mammographic-mass} & 830 & 5 & 2 & 1.91 & 1.82 & 1.96 & 1.96 & 1.43 & 1.43 & 1.96 & 1.96 \\
\multicolumn{1}{c|}{Tic-tac-toe-endgame} & 958 & 9 & 2 & 2.67 & 1.63 & 1.63 & 1.63 & 1.35 & 1.63 & 1.35 & 1.63 \\
\multicolumn{1}{c|}{Connectionist-bench} & 990 & 13 & 11 & 2.72 & 2.70 & 2.15 & 1.99 & 2.76 & 2.13 & 2.18 & 2.16 \\
\multicolumn{1}{c|}{Statlog-project-German-credit} & 1,000 & 20 & 2 & 3.31 & 3.08 & 2.63 & 2.25 & 2.75 & 2.94 & 2.74 & 2.93 \\
\multicolumn{1}{c|}{Concrete} & 1,030 & 8 & 3 & 3.64 & 4.10 & 4.45 & 4.28 & 3.62 & 3.44 & 3.64 & 3.44 \\
\multicolumn{1}{c|}{Qsar-biodegradation} & 1,055 & 41 & 2 & 3.22 & 3.03 & 2.74 & 40.51 & 3.03 & 2.70 & 2.70 & 2.74 \\
\multicolumn{1}{c|}{Banknote-authentication} & 1,372 & 4 & 2 & 1.05 & 1.18 & 0.97 & 1.01 & 0.72 & 0.79 & 0.99 & 1.05 \\
\multicolumn{1}{c|}{Contraceptive-method-choice} & 1,473 & 9 & 3 & 1.95 & 2.19 & 2.40 & 2.36 & 2.82 & 2.90 & 2.39 & 2.39 \\
\multicolumn{1}{c|}{Car-evaluation} & 1,728 & 6 & 4 & 1.56 & 1.56 & 1.56 & 1.61 & 1.56 & 1.56 & 1.56 & 1.56 \\
\multicolumn{1}{c|}{Ozone-level-detection-eight} & 1,847 & 72 & 2 & 1.08 & 1.45 & 1.03 & 1.53 & 1.49 & 1.54 & 1.16 & 1.05 \\
\multicolumn{1}{c|}{Ozone-level-detection-one} & 1,848 & 72 & 2 & 0.62 & 0.86 & 0.45 & 0.48 & 0.64 & 0.70 & 0.59 & 0.60 \\
\multicolumn{1}{c|}{Seismic-bumps} & 2,584 & 18 & 2 & 0.46 & 0.61 & 0.45 & 0.46 & 0.59 & 0.62 & 0.64 & 0.61 \\
\multicolumn{1}{c|}{Chess-king-rook-versus-king-pawn} & 3,196 & 36 & 2 & 1.39 & 3.54 & 1.17 & 3.80 & 1.45 & 1.45 & 3.82 & 1.17 \\
\multicolumn{1}{c|}{Thyroidann} & 3,772 & 21 & 3 & 0.46 & 0.46 & 0.43 & 0.35 & 0.46 & 0.46 & 0.46 & 0.46 \\
\multicolumn{1}{c|}{Statloglansat} & 4,435 & 36 & 6 & 1.30 & 0.74 & 0.71 & 0.68 & 0.71 & 0.68 & 0.67 & 0.67 \\
\multicolumn{1}{c|}{Spambase} & 4,601 & 57 & 2 & 2.70 & 0.76 & 0.68 & 1.35 & 0.81 & 0.65 & 1.25 & 0.98 \\
\multicolumn{1}{c|}{Wall-following-robot-2} & 5,456 & 2 & 4 & 0.58 & 0.55 & 0.56 & 0.55 & 0.58 & 0.58 & 0.58 & 0.58 \\
\multicolumn{1}{c|}{Pageblock} & 5,473 & 10 & 5 & 0.66 & 0.65 & 0.63 & 0.60 & 0.63 & 0.64 & 0.64 & 0.64 \\
\multicolumn{1}{c|}{Optical-recognition} & 5,620 & 62 & 10 & 0.84 & 1.07 & 1.10 & 1.40 & 1.32 & 1.33 & 1.05 & 1.06 \\
\multicolumn{1}{c|}{Statlog-project-landsat-satellite} & 6,435 & 36 & 6 & 1.10 & 1.22 & 1.12 & 1.13 & 0.87 & 1.12 & 0.86 & 1.13 \\
\multicolumn{1}{c|}{Thyroid-disease-ann-thyroid} & 7,200 & 21 & 3 & 0.33 & 0.33 & 0.35 & 0.50 & 0.33 & 0.33 & 0.33 & 0.33 \\
\multicolumn{1}{c|}{Pendigits} & 7,494 & 16 & 10 & 0.83 & 0.89 & 1.45 & 1.03 & 1.20 & 1.23 & 1.20 & 1.23 \\
\multicolumn{1}{c|}{Avila} & 10,430 & 10 & 12 & 1.13 & 0.83 & 0.85 & 0.56 & 0.96 & 1.00 & 1.00 & 0.87 \\
\multicolumn{1}{c|}{Eeg} & 14,980 & 14 & 2 & 0.75 & 1.09 & 0.54 & 0.59 & 0.96 & 1.01 & 0.75 & 0.60 \\
\multicolumn{1}{c|}{Htru} & 17,898 & 8 & 2 & 0.25 & 0.21 & 0.20 & 0.11 & 0.20 & 0.20 & 0.24 & 0.24 \\
\multicolumn{1}{c|}{Shuttle} & 43,500 & 9 & 7 & 0.12 & 0.51 & 0.12 & 0.16 & 0.32 & 0.32 & 0.30 & 0.30 \\
\multicolumn{1}{c|}{Skinsegmentation} & 245,057 & 3 & 2 & 0.12 & 0.13 & 0.13 & 0.13 & 0.13 & 0.13 & 0.13 & 0.13 \\
\multicolumn{1}{c|}{Htsensor} & 928,991 & 11 & 3 & 0.06 & 0.08 & 0.07 & 0.07 & 0.07 & 0.07 & 0.09 & 0.09 \\ \hline
\multicolumn{4}{c|}{Average   Testing Accuracy STD (\%)} & 3.01 & 2.87 & 2.63 & 3.16 & 2.69 & 2.58 & 2.60 & 2.56 \\ \hline
\end{longtable}
}

{\tiny\tabcolsep=3pt
\begin{longtable}{cccc|ccccccc}
\caption{Depth=3 average testing accuracy (\%) on 65 datasets with 10 random splits within 1 million samples} \\
\hline
\multicolumn{1}{c|}{\multirow{2}{*}{Dataset}} & \multirow{2}{*}{Sample} & \multirow{2}{*}{Feature} & \multirow{2}{*}{Class} & \multicolumn{7}{c}{Depth=3} \\ \cline{5-11} 
\multicolumn{1}{c|}{} &  &  &  & CART & LS-OCT & Quant-BnB & DEOCT & MH-DEOCT & \begin{tabular}[c]{@{}c@{}}DEOCT\\      (Long)\end{tabular} & \begin{tabular}[c]{@{}c@{}}MH-DEOCT\\      (Long)\end{tabular} \\ \hline
\endfirsthead
\multicolumn{11}{c}%
{{\bfseries Table \thetable\ continued from previous page}} \\
\hline
\multicolumn{1}{c|}{\multirow{2}{*}{Dataset}} & \multirow{2}{*}{Sample} & \multirow{2}{*}{Feature} & \multirow{2}{*}{Class} & \multicolumn{7}{c}{Depth=3} \\ \cline{5-11} 
\multicolumn{1}{c|}{} &  &  &  & CART & LS-OCT & Quant-BnB & DEOCT & MH-DEOCT & \begin{tabular}[c]{@{}c@{}}DEOCT\\      (Long)\end{tabular} & \begin{tabular}[c]{@{}c@{}}MH-DEOCT\\      (Long)\end{tabular} \\ \hline
\endhead
\hline
\endfoot
\endlastfoot
\multicolumn{1}{c|}{Soybean-small} & 47 & 35 & 4 & 98.33 & 98.33 & - & 98.33 & 100.00 & 98.33 & 100.00 \\
\multicolumn{1}{c|}{Echocardiogram} & 61 & 11 & 2 & 96.25 & 96.25 & 100.00 & 98.13 & 96.25 & 96.88 & 98.13 \\
\multicolumn{1}{c|}{Hepatitis} & 80 & 19 & 2 & 81.00 & 78.00 & 80.00 & 79.50 & 81.00 & 80.00 & 80.00 \\
\multicolumn{1}{c|}{Fertility} & 100 & 9 & 2 & 82.80 & 82.80 & 80.80 & 80.80 & 81.20 & 82.40 & 80.40 \\
\multicolumn{1}{c|}{Acute-inflammations-1} & 120 & 6 & 2 & 99.33 & 99.33 & 100.00 & 100.00 & 99.00 & 100.00 & 100.00 \\
\multicolumn{1}{c|}{Acute-inflammations-2} & 120 & 6 & 2 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 99.67 \\
\multicolumn{1}{c|}{Hayes–roth} & 132 & 5 & 3 & 53.33 & 50.91 & 52.73 & 53.94 & 54.55 & 53.64 & 52.42 \\
\multicolumn{1}{c|}{Iris} & 150 & 4 & 3 & 95.79 & 95.79 & 95.26 & 96.32 & 96.05 & 95.79 & 96.05 \\
\multicolumn{1}{c|}{Teaching-assistant-evaluation} & 151 & 5 & 3 & 46.84 & 52.11 & 58.95 & 56.05 & 57.89 & 57.11 & 57.63 \\
\multicolumn{1}{c|}{Wine} & 178 & 13 & 3 & 88.89 & 92.89 & 93.33 & 90.89 & 91.78 & 92.67 & 92.22 \\
\multicolumn{1}{c|}{Breast-cancer-prognostic} & 194 & 31 & 2 & 70.40 & 71.40 & 68.00 & 69.00 & 71.20 & 66.80 & 69.00 \\
\multicolumn{1}{c|}{Parkinsons} & 195 & 23 & 2 & 89.39 & 91.02 & 98.78 & 91.02 & 90.61 & 91.63 & 91.84 \\
\multicolumn{1}{c|}{Connectionist-bench-sonar} & 208 & 60 & 2 & 70.19 & 69.62 & 76.15 & 70.77 & 71.15 & 74.62 & 73.65 \\
\multicolumn{1}{c|}{Image-segmentation} & 210 & 19 & 7 & 75.66 & 80.57 & - & 76.04 & 77.36 & 76.60 & 78.68 \\
\multicolumn{1}{c|}{Seeds} & 210 & 7 & 3 & 87.36 & 90.00 & 90.57 & 88.68 & 89.43 & 90.94 & 91.32 \\
\multicolumn{1}{c|}{Glass} & 214 & 9 & 6 & 62.78 & 63.15 & 70.00 & 62.59 & 66.67 & 65.74 & 66.30 \\
\multicolumn{1}{c|}{Thyroid-disease-new-thyroid} & 215 & 5 & 3 & 92.41 & 92.22 & 91.48 & 92.59 & 92.41 & 92.22 & 91.85 \\
\multicolumn{1}{c|}{Congressional-voting-records} & 232 & 16 & 2 & 97.24 & 97.24 & 94.14 & 97.07 & 97.07 & 96.38 & 96.38 \\
\multicolumn{1}{c|}{Spect-heart} & 267 & 22 & 2 & 74.03 & 74.18 & 72.24 & 74.18 & 73.88 & 73.28 & 73.13 \\
\multicolumn{1}{c|}{Spectf-heart} & 267 & 44 & 2 & 74.18 & 73.43 & 70.75 & 73.28 & 71.94 & 73.88 & 72.54 \\
\multicolumn{1}{c|}{Cylinder-bands} & 277 & 39 & 2 & 60.86 & 65.57 & - & 62.86 & 66.57 & 65.57 & 64.57 \\
\multicolumn{1}{c|}{Heart-disease-Cleveland} & 282 & 13 & 5 & 56.06 & 55.77 & 51.83 & 53.38 & 52.54 & 52.96 & 52.82 \\
\multicolumn{1}{c|}{Haberman-survival} & 306 & 3 & 2 & 72.34 & 72.21 & 71.43 & 71.56 & 71.17 & 70.00 & 70.26 \\
\multicolumn{1}{c|}{Ionosphere} & 351 & 34 & 2 & 89.77 & 88.41 & - & 88.41 & 88.41 & 86.36 & 86.02 \\
\multicolumn{1}{c|}{Dermatology} & 358 & 34 & 6 & 81.67 & 86.89 & 87.56 & 89.00 & 88.89 & 88.33 & 88.78 \\
\multicolumn{1}{c|}{Thoracic-surgery} & 470 & 16 & 2 & 83.56 & 83.47 & 81.69 & 83.39 & 83.73 & 83.64 & 83.39 \\
\multicolumn{1}{c|}{Body} & 507 & 5 & 2 & 89.06 & 93.07 & 92.76 & 91.81 & 91.81 & 90.24 & 91.10 \\
\multicolumn{1}{c|}{Climate-model-crashes} & 540 & 20 & 2 & 89.78 & 90.30 & 91.41 & 91.19 & 91.48 & 90.59 & 90.00 \\
\multicolumn{1}{c|}{Monks-problems-3} & 554 & 6 & 2 & 96.12 & 96.12 & 98.85 & 95.83 & 95.83 & 95.83 & 95.83 \\
\multicolumn{1}{c|}{Monks-problems-1} & 556 & 6 & 2 & 78.71 & 86.04 & 88.78 & 82.01 & 84.17 & 84.75 & 84.75 \\
\multicolumn{1}{c|}{Breast-cancer-diagnosti} & 569 & 30 & 2 & 92.87 & 94.27 & 93.57 & 93.85 & 94.69 & 94.13 & 93.92 \\
\multicolumn{1}{c|}{Indian-liver-patient} & 579 & 10 & 2 & 70.55 & 71.45 & 69.93 & 69.24 & 69.93 & 68.62 & 68.97 \\
\multicolumn{1}{c|}{Monks-problems-2} & 600 & 6 & 2 & 61.40 & 59.40 & 55.87 & 57.80 & 57.53 & 57.20 & 57.33 \\
\multicolumn{1}{c|}{Balance-scale} & 625 & 4 & 3 & 69.62 & 72.80 & 71.72 & 72.87 & 72.80 & 72.23 & 72.04 \\
\multicolumn{1}{c|}{Credit-approval} & 653 & 15 & 2 & 85.30 & 85.37 & 83.66 & 84.63 & 84.51 & 84.63 & 84.70 \\
\multicolumn{1}{c|}{Breast-cancer} & 683 & 9 & 2 & 95.67 & 95.91 & 96.26 & 96.20 & 96.02 & 95.38 & 95.79 \\
\multicolumn{1}{c|}{Blood-transfusion} & 748 & 4 & 2 & 76.95 & 77.43 & 77.22 & 77.75 & 77.65 & 77.70 & 77.43 \\
\multicolumn{1}{c|}{Mammographic-mass} & 830 & 5 & 2 & 83.13 & 82.36 & 82.02 & 82.55 & 81.92 & 82.45 & 82.12 \\
\multicolumn{1}{c|}{Tic-tac-toe-endgame} & 958 & 9 & 2 & 68.58 & 73.46 & 71.17 & 72.92 & 73.00 & 72.96 & 72.92 \\
\multicolumn{1}{c|}{Connectionist-bench} & 990 & 13 & 11 & 39.03 & 39.15 & 43.95 & 41.81 & 42.02 & 41.49 & 43.63 \\
\multicolumn{1}{c|}{Statlog-project-German-credit} & 1,000 & 20 & 2 & 73.76 & 73.32 & 75.20 & 74.36 & 73.76 & 74.28 & 73.80 \\
\multicolumn{1}{c|}{Concrete} & 1,030 & 8 & 3 & 66.05 & 66.98 & 71.32 & 67.91 & 69.07 & 68.10 & 68.37 \\
\multicolumn{1}{c|}{Qsar-biodegradation} & 1,055 & 41 & 2 & 78.41 & 79.58 & 82.27 & 80.38 & 81.29 & 81.25 & 81.74 \\
\multicolumn{1}{c|}{Banknote-authentication} & 1,372 & 4 & 2 & 95.16 & 96.12 & 97.49 & 96.50 & 96.68 & 96.47 & 97.17 \\
\multicolumn{1}{c|}{Contraceptive-method-choice} & 1,473 & 9 & 3 & 51.73 & 56.12 & 56.91 & 55.96 & 56.26 & 56.37 & 56.83 \\
\multicolumn{1}{c|}{Car-evaluation} & 1,728 & 6 & 4 & 79.70 & 79.63 & 81.06 & 80.37 & 80.16 & 80.28 & 80.28 \\
\multicolumn{1}{c|}{Ozone-level-detection-eight} & 1,847 & 72 & 2 & 92.62 & 92.10 & 92.64 & 92.49 & 92.36 & 92.34 & 92.21 \\
\multicolumn{1}{c|}{Ozone-level-detection-one} & 1,848 & 72 & 2 & 96.28 & 96.28 & 94.94 & 96.43 & 96.10 & 96.32 & 96.08 \\
\multicolumn{1}{c|}{Seismic-bumps} & 2,584 & 18 & 2 & 93.11 & 92.88 & - & 92.94 & 92.91 & 92.79 & 92.71 \\
\multicolumn{1}{c|}{Chess-king-rook-versus-king-pawn} & 3,196 & 36 & 2 & 89.89 & 92.44 & 93.16 & 89.89 & 89.89 & 90.28 & 91.41 \\
\multicolumn{1}{c|}{Thyroidann} & 3,772 & 21 & 3 & 99.25 & 99.26 & 99.17 & 99.25 & 99.25 & 99.24 & 99.24 \\
\multicolumn{1}{c|}{Statloglansat} & 4,435 & 36 & 6 & 78.68 & 80.58 & 82.96 & 82.48 & 82.53 & 82.69 & 82.59 \\
\multicolumn{1}{c|}{Spambase} & 4,601 & 57 & 2 & 86.84 & 89.52 & 89.66 & 89.39 & 89.61 & 89.32 & 89.30 \\
\multicolumn{1}{c|}{Wall-following-robot-2} & 5,456 & 2 & 4 & 99.96 & 100.00 & 99.93 & 99.98 & 99.97 & 99.98 & 99.97 \\
\multicolumn{1}{c|}{Pageblock} & 5,473 & 10 & 5 & 95.95 & 96.08 & 96.54 & 96.15 & 96.27 & 96.03 & 96.17 \\
\multicolumn{1}{c|}{Optical-recognition} & 5,620 & 62 & 10 & 56.57 & 58.35 & 59.98 & 58.67 & 58.97 & 59.44 & 59.64 \\
\multicolumn{1}{c|}{Statlog-project-landsat-satellite} & 6,435 & 36 & 6 & 78.45 & 80.56 & 82.96 & 82.31 & 82.70 & 82.80 & 82.80 \\
\multicolumn{1}{c|}{Thyroid-disease-ann-thyroid} & 7,200 & 21 & 3 & 99.07 & 99.07 & 98.93 & 99.09 & 99.09 & 99.09 & 99.09 \\
\multicolumn{1}{c|}{Pendigits} & 7,494 & 16 & 10 & 62.52 & 66.53 & 67.76 & 66.46 & 66.63 & 67.98 & 68.07 \\
\multicolumn{1}{c|}{Avila} & 10,430 & 10 & 12 & 54.01 & 57.96 & 58.56 & 56.92 & 57.30 & 57.10 & 57.11 \\
\multicolumn{1}{c|}{Eeg} & 14,980 & 14 & 2 & 65.85 & 68.21 & 69.95 & 68.11 & 68.73 & 68.84 & 69.17 \\
\multicolumn{1}{c|}{Htru} & 17,898 & 8 & 2 & 97.80 & 97.88 & 97.92 & 97.88 & 97.88 & 97.89 & 97.90 \\
\multicolumn{1}{c|}{Shuttle} & 43,500 & 9 & 7 & 99.64 & 99.78 & 99.84 & 99.79 & 99.80 & 99.80 & 99.83 \\
\multicolumn{1}{c|}{Skinsegmentation} & 245,057 & 3 & 2 & 96.48 & 96.59 & 96.84 & 96.58 & 96.59 & 96.58 & 96.62 \\
\multicolumn{1}{c|}{Htsensor} & 928,991 & 11 & 3 & 64.43 & 67.69 & 65.47 & 67.44 & 67.71 & 67.69 & 67.72 \\ \hline
\multicolumn{4}{c|}{Average   Testing Accuracy (\%)} & 80.45 & 81.57 & 81.90 & 81.48 & 81.78 & 81.64 & 81.74 \\ \hline
\end{longtable}
}

{\tiny\tabcolsep=3pt
% Please add the following required packages to your document preamble:
% \usepackage{multirow}
% \usepackage{longtable}
% Note: It may be necessary to compile the document several times to get a multi-page table to line up properly
\begin{longtable}{cccc|ccccccc}
\caption{Depth=3 testing accuracy standard deviation (\%) on 65 datasets with 10 random splits within 1 million samples} \\
\hline
\multicolumn{1}{c|}{\multirow{2}{*}{Dataset}} & \multirow{2}{*}{Sample} & \multirow{2}{*}{Feature} & \multirow{2}{*}{Class} & \multicolumn{7}{c}{Depth=3} \\ \cline{5-11} 
\multicolumn{1}{c|}{} &  &  &  & CART & LS-OCT & Quant-BnB & DEOCT & MH-DEOCT & \begin{tabular}[c]{@{}c@{}}DEOCT\\      (Long)\end{tabular} & \begin{tabular}[c]{@{}c@{}}MH-DEOCT\\      (Long)\end{tabular} \\ \hline
\endfirsthead
\multicolumn{11}{c}%
{{\bfseries Table \thetable\ continued from previous page}} \\
\hline
\multicolumn{1}{c|}{\multirow{2}{*}{Dataset}} & \multirow{2}{*}{Sample} & \multirow{2}{*}{Feature} & \multirow{2}{*}{Class} & \multicolumn{7}{c}{Depth=3} \\ \cline{5-11} 
\multicolumn{1}{c|}{} &  &  &  & CART & LS-OCT & Quant-BnB & DEOCT & MH-DEOCT & \begin{tabular}[c]{@{}c@{}}DEOCT\\      (Long)\end{tabular} & \begin{tabular}[c]{@{}c@{}}MH-DEOCT\\      (Long)\end{tabular} \\ \hline
\endhead
\hline
\endfoot
\endlastfoot
\multicolumn{1}{c|}{Soybean-small} & 47 & 35 & 4 & 3.51 & 3.51 & - & 5.27 & 0.00 & 5.27 & 0.00 \\
\multicolumn{1}{c|}{Echocardiogram} & 61 & 11 & 2 & 3.23 & 3.23 & 0.00 & 3.02 & 6.04 & 4.42 & 3.02 \\
\multicolumn{1}{c|}{Hepatitis} & 80 & 19 & 2 & 7.38 & 8.56 & 6.12 & 7.25 & 4.59 & 5.77 & 4.71 \\
\multicolumn{1}{c|}{Fertility} & 100 & 9 & 2 & 8.65 & 5.35 & 9.96 & 10.12 & 8.01 & 9.28 & 8.10 \\
\multicolumn{1}{c|}{Acute-inflammations-1} & 120 & 6 & 2 & 2.11 & 2.11 & 0.00 & 0.00 & 3.16 & 0.00 & 0.00 \\
\multicolumn{1}{c|}{Acute-inflammations-2} & 120 & 6 & 2 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 1.05 \\
\multicolumn{1}{c|}{Hayes–roth} & 132 & 5 & 3 & 5.38 & 10.08 & 11.26 & 7.67 & 8.08 & 9.48 & 9.04 \\
\multicolumn{1}{c|}{Iris} & 150 & 4 & 3 & 3.33 & 3.96 & 4.32 & 2.83 & 3.77 & 3.96 & 3.97 \\
\multicolumn{1}{c|}{Teaching-assistant-evaluation} & 151 & 5 & 3 & 13.06 & 8.30 & 10.29 & 10.31 & 8.13 & 7.85 & 8.18 \\
\multicolumn{1}{c|}{Wine} & 178 & 13 & 3 & 6.79 & 3.44 & 2.72 & 4.38 & 4.45 & 5.03 & 4.83 \\
\multicolumn{1}{c|}{Breast-cancer-prognostic} & 194 & 31 & 2 & 5.15 & 4.62 & 6.32 & 5.60 & 5.59 & 5.18 & 6.13 \\
\multicolumn{1}{c|}{Parkinsons} & 195 & 23 & 2 & 3.82 & 4.43 & 2.74 & 3.75 & 3.22 & 4.13 & 4.61 \\
\multicolumn{1}{c|}{Connectionist-bench-sonar} & 208 & 60 & 2 & 6.92 & 6.71 & 3.99 & 4.23 & 4.97 & 3.72 & 4.35 \\
\multicolumn{1}{c|}{Image-segmentation} & 210 & 19 & 7 & 6.32 & 3.09 & - & 4.71 & 5.90 & 6.43 & 6.60 \\
\multicolumn{1}{c|}{Seeds} & 210 & 7 & 3 & 3.33 & 3.21 & 4.81 & 3.77 & 4.38 & 4.94 & 4.38 \\
\multicolumn{1}{c|}{Glass} & 214 & 9 & 6 & 4.57 & 4.90 & 5.46 & 6.34 & 8.28 & 6.00 & 6.40 \\
\multicolumn{1}{c|}{Thyroid-disease-new-thyroid} & 215 & 5 & 3 & 4.57 & 4.08 & 3.10 & 4.36 & 3.65 & 3.68 & 2.79 \\
\multicolumn{1}{c|}{Congressional-voting-records} & 232 & 16 & 2 & 2.02 & 2.18 & 3.36 & 2.00 & 2.00 & 1.90 & 1.90 \\
\multicolumn{1}{c|}{Spect-heart} & 267 & 22 & 2 & 4.83 & 5.27 & 5.54 & 6.10 & 6.61 & 8.01 & 7.99 \\
\multicolumn{1}{c|}{Spectf-heart} & 267 & 44 & 2 & 3.59 & 4.03 & 4.03 & 4.69 & 3.57 & 3.54 & 3.93 \\
\multicolumn{1}{c|}{Cylinder-bands} & 277 & 39 & 2 & 5.64 & 5.53 & - & 5.39 & 4.82 & 3.46 & 5.55 \\
\multicolumn{1}{c|}{Heart-disease-Cleveland} & 282 & 13 & 5 & 6.86 & 6.41 & 7.68 & 6.17 & 6.90 & 6.94 & 7.49 \\
\multicolumn{1}{c|}{Haberman-survival} & 306 & 3 & 2 & 3.92 & 3.01 & 0.92 & 3.94 & 3.66 & 4.48 & 4.48 \\
\multicolumn{1}{c|}{Ionosphere} & 351 & 34 & 2 & 5.25 & 4.38 & - & 3.78 & 3.66 & 4.01 & 3.17 \\
\multicolumn{1}{c|}{Dermatology} & 358 & 34 & 6 & 7.34 & 5.41 & 3.88 & 3.49 & 3.19 & 3.68 & 3.37 \\
\multicolumn{1}{c|}{Thoracic-surgery} & 470 & 16 & 2 & 3.25 & 3.00 & 1.54 & 3.20 & 3.17 & 3.77 & 3.67 \\
\multicolumn{1}{c|}{Body} & 507 & 5 & 2 & 3.65 & 2.19 & 1.96 & 3.15 & 2.86 & 2.60 & 2.92 \\
\multicolumn{1}{c|}{Climate-model-crashes} & 540 & 20 & 2 & 2.09 & 1.99 & 1.44 & 1.33 & 1.79 & 3.00 & 3.19 \\
\multicolumn{1}{c|}{Monks-problems-3} & 554 & 6 & 2 & 1.70 & 1.70 & 1.09 & 1.62 & 1.62 & 1.62 & 1.62 \\
\multicolumn{1}{c|}{Monks-problems-1} & 556 & 6 & 2 & 5.01 & 4.22 & 2.99 & 2.56 & 3.81 & 2.60 & 2.51 \\
\multicolumn{1}{c|}{Breast-cancer-diagnosti} & 569 & 30 & 2 & 2.08 & 1.54 & 1.88 & 1.27 & 1.62 & 1.65 & 1.84 \\
\multicolumn{1}{c|}{Indian-liver-patient} & 579 & 10 & 2 & 4.37 & 3.38 & 3.86 & 3.58 & 4.15 & 4.02 & 3.94 \\
\multicolumn{1}{c|}{Monks-problems-2} & 600 & 6 & 2 & 3.02 & 3.49 & 2.84 & 2.37 & 2.46 & 2.66 & 2.67 \\
\multicolumn{1}{c|}{Balance-scale} & 625 & 4 & 3 & 3.30 & 2.15 & 1.32 & 2.25 & 2.23 & 1.54 & 1.84 \\
\multicolumn{1}{c|}{Credit-approval} & 653 & 15 & 2 & 2.94 & 2.32 & 2.42 & 2.65 & 2.62 & 2.62 & 2.51 \\
\multicolumn{1}{c|}{Breast-cancer} & 683 & 9 & 2 & 0.84 & 1.77 & 1.21 & 1.49 & 1.40 & 1.69 & 1.72 \\
\multicolumn{1}{c|}{Blood-transfusion} & 748 & 4 & 2 & 2.59 & 2.62 & 5.10 & 3.07 & 3.12 & 1.84 & 2.03 \\
\multicolumn{1}{c|}{Mammographic-mass} & 830 & 5 & 2 & 1.37 & 2.26 & 2.32 & 2.27 & 2.03 & 2.00 & 2.02 \\
\multicolumn{1}{c|}{Tic-tac-toe-endgame} & 958 & 9 & 2 & 2.91 & 2.09 & 0.75 & 1.48 & 1.91 & 1.51 & 1.51 \\
\multicolumn{1}{c|}{Connectionist-bench} & 990 & 13 & 11 & 4.24 & 3.06 & 1.10 & 2.27 & 2.27 & 3.35 & 2.64 \\
\multicolumn{1}{c|}{Statlog-project-German-credit} & 1,000 & 20 & 2 & 2.60 & 3.03 & 3.96 & 2.66 & 2.10 & 3.57 & 3.53 \\
\multicolumn{1}{c|}{Concrete} & 1,030 & 8 & 3 & 3.79 & 2.69 & 1.53 & 2.28 & 2.16 & 2.04 & 2.17 \\
\multicolumn{1}{c|}{Qsar-biodegradation} & 1,055 & 41 & 2 & 2.77 & 2.58 & 2.64 & 1.94 & 2.21 & 1.80 & 2.32 \\
\multicolumn{1}{c|}{Banknote-authentication} & 1,372 & 4 & 2 & 0.52 & 0.93 & 0.44 & 0.74 & 0.65 & 0.83 & 0.89 \\
\multicolumn{1}{c|}{Contraceptive-method-choice} & 1,473 & 9 & 3 & 3.47 & 2.78 & 2.39 & 1.74 & 1.99 & 1.79 & 1.64 \\
\multicolumn{1}{c|}{Car-evaluation} & 1,728 & 6 & 4 & 1.59 & 1.24 & 0.96 & 1.70 & 1.39 & 1.28 & 1.28 \\
\multicolumn{1}{c|}{Ozone-level-detection-eight} & 1,847 & 72 & 2 & 1.12 & 1.47 & 1.47 & 1.40 & 1.27 & 1.14 & 1.18 \\
\multicolumn{1}{c|}{Ozone-level-detection-one} & 1,848 & 72 & 2 & 0.83 & 0.71 & 0.36 & 0.55 & 0.46 & 0.74 & 0.62 \\
\multicolumn{1}{c|}{Seismic-bumps} & 2,584 & 18 & 2 & 0.35 & 0.61 & - & 0.49 & 0.49 & 0.67 & 0.70 \\
\multicolumn{1}{c|}{Chess-king-rook-versus-king-pawn} & 3,196 & 36 & 2 & 0.92 & 1.74 & 0.98 & 0.92 & 0.92 & 0.62 & 1.77 \\
\multicolumn{1}{c|}{Thyroidann} & 3,772 & 21 & 3 & 0.28 & 0.27 & 0.37 & 0.25 & 0.25 & 0.24 & 0.24 \\
\multicolumn{1}{c|}{Statloglansat} & 4,435 & 36 & 6 & 1.48 & 1.53 & 1.31 & 1.28 & 1.22 & 1.44 & 1.33 \\
\multicolumn{1}{c|}{Spambase} & 4,601 & 57 & 2 & 0.76 & 0.83 & 1.17 & 0.79 & 0.64 & 0.84 & 0.84 \\
\multicolumn{1}{c|}{Wall-following-robot-2} & 5,456 & 2 & 4 & 0.08 & 0.00 & 0.05 & 0.07 & 0.09 & 0.07 & 0.09 \\
\multicolumn{1}{c|}{Pageblock} & 5,473 & 10 & 5 & 0.33 & 0.27 & 0.54 & 0.26 & 0.30 & 0.42 & 0.47 \\
\multicolumn{1}{c|}{Optical-recognition} & 5,620 & 62 & 10 & 1.61 & 2.28 & 1.10 & 0.83 & 0.95 & 1.23 & 1.24 \\
\multicolumn{1}{c|}{Statlog-project-landsat-satellite} & 6,435 & 36 & 6 & 0.68 & 0.92 & 0.60 & 0.90 & 0.58 & 0.60 & 0.60 \\
\multicolumn{1}{c|}{Thyroid-disease-ann-thyroid} & 7,200 & 21 & 3 & 0.17 & 0.17 & 0.21 & 0.18 & 0.18 & 0.18 & 0.18 \\
\multicolumn{1}{c|}{Pendigits} & 7,494 & 16 & 10 & 1.77 & 2.17 & 0.56 & 1.11 & 1.38 & 1.27 & 1.32 \\
\multicolumn{1}{c|}{Avila} & 10,430 & 10 & 12 & 0.82 & 1.12 & 0.58 & 1.38 & 1.50 & 0.89 & 0.94 \\
\multicolumn{1}{c|}{Eeg} & 14,980 & 14 & 2 & 0.83 & 0.84 & 0.77 & 0.71 & 0.78 & 0.71 & 0.81 \\
\multicolumn{1}{c|}{Htru} & 17,898 & 8 & 2 & 0.24 & 0.24 & 0.21 & 0.23 & 0.26 & 0.25 & 0.23 \\
\multicolumn{1}{c|}{Shuttle} & 43,500 & 9 & 7 & 0.05 & 0.04 & 0.02 & 0.04 & 0.05 & 0.04 & 0.04 \\
\multicolumn{1}{c|}{Skinsegmentation} & 245,057 & 3 & 2 & 0.04 & 0.11 & 0.06 & 0.04 & 0.04 & 0.04 & 0.10 \\
\multicolumn{1}{c|}{Htsensor} & 928,991 & 11 & 3 & 0.08 & 0.07 & 0.06 & 0.40 & 0.07 & 0.06 & 0.06 \\ \hline
\multicolumn{4}{c|}{Average   Testing Accuracy STD (\%)} & 3.05 & 2.80 & 2.51 & 2.72 & 2.70 & 2.78 & 2.73 \\ \hline
\end{longtable}
}

{\tiny\tabcolsep=3pt
\setlength{\LTleft}{-20cm plus -1fill}
\setlength{\LTright}{\LTleft}
% Please add the following required packages to your document preamble:
% \usepackage{multirow}
% \usepackage{longtable}
% Note: It may be necessary to compile the document several times to get a multi-page table to line up properly
\begin{longtable}{cccc|cccccc|cccccc}
\caption{Depth=4,8 average testing accuracy (\%) on 65 datasets with 10 random splits within 1 million samples} \\
\hline
\multicolumn{1}{c|}{\multirow{2}{*}{Dataset}} & \multirow{2}{*}{Sample} & \multirow{2}{*}{Feature} & \multirow{2}{*}{Class} & \multicolumn{6}{c|}{Depth=4} & \multicolumn{6}{c}{Depth=8} \\ \cline{5-16} 
\multicolumn{1}{c|}{} &  &  &  & CART & LS-OCT & DEOCT & MH-DEOCT & \begin{tabular}[c]{@{}c@{}}DEOCT\\      (Long)\end{tabular} & \begin{tabular}[c]{@{}c@{}}MH-DEOCT\\      (Long)\end{tabular} & CART & LS-OCT & DEOCT & MH-DEOCT & \begin{tabular}[c]{@{}c@{}}DEOCT\\      (Long)\end{tabular} & \begin{tabular}[c]{@{}c@{}}MH-DEOCT\\      (Long)\end{tabular} \\ \hline
\endfirsthead
\multicolumn{16}{c}%
{{\bfseries Table \thetable\ continued from previous page}} \\
\hline
\multicolumn{1}{c|}{\multirow{2}{*}{Dataset}} & \multirow{2}{*}{Sample} & \multirow{2}{*}{Feature} & \multirow{2}{*}{Class} & \multicolumn{6}{c|}{Depth=4} & \multicolumn{6}{c}{Depth=8} \\ \cline{5-16} 
\multicolumn{1}{c|}{} &  &  &  & CART & LS-OCT & DEOCT & MH-DEOCT & \begin{tabular}[c]{@{}c@{}}DEOCT\\      (Long)\end{tabular} & \begin{tabular}[c]{@{}c@{}}MH-DEOCT\\      (Long)\end{tabular} & CART & LS-OCT & DEOCT & MH-DEOCT & \begin{tabular}[c]{@{}c@{}}DEOCT\\      (Long)\end{tabular} & \begin{tabular}[c]{@{}c@{}}MH-DEOCT\\      (Long)\end{tabular} \\ \hline
\endhead
\hline
\endfoot
\endlastfoot
\multicolumn{1}{c|}{Soybean-small} & 47 & 35 & 4 & 98.33 & 98.33 & 98.33 & 98.33 & 98.33 & 100.00 & 98.33 & 98.33 & 95.83 & 100.00 & 93.33 & 100.00 \\
\multicolumn{1}{c|}{Echocardiogram} & 61 & 11 & 2 & 96.25 & 96.25 & 96.25 & 96.25 & 95.00 & 96.25 & 96.25 & 96.25 & 87.50 & 93.75 & 85.00 & 95.00 \\
\multicolumn{1}{c|}{Hepatitis} & 80 & 19 & 2 & 81.00 & 81.00 & 81.00 & 82.50 & 81.00 & 79.00 & 81.50 & 81.50 & 80.00 & 80.83 & 80.00 & 83.00 \\
\multicolumn{1}{c|}{Fertility} & 100 & 9 & 2 & 84.40 & 84.40 & 83.60 & 80.40 & 82.40 & 80.80 & 79.20 & 74.80 & 82.67 & 84.00 & 80.00 & 87.20 \\
\multicolumn{1}{c|}{Acute-inflammations-1} & 120 & 6 & 2 & 99.33 & 99.33 & 100.00 & 100.00 & 100.00 & 100.00 & 99.33 & 99.33 & 100.00 & 100.00 & 100.00 & 100.00 \\
\multicolumn{1}{c|}{Acute-inflammations-2} & 120 & 6 & 2 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
\multicolumn{1}{c|}{Hayes–roth} & 132 & 5 & 3 & 61.82 & 60.00 & 58.18 & 59.39 & 65.76 & 65.45 & 78.79 & 69.70 & 76.77 & 69.19 & 72.12 & 65.45 \\
\multicolumn{1}{c|}{Iris} & 150 & 4 & 3 & 96.05 & 95.00 & 95.53 & 95.53 & 95.53 & 96.32 & 96.05 & 96.05 & 96.49 & 95.61 & 95.79 & 97.89 \\
\multicolumn{1}{c|}{Teaching-assistant-evaluation} & 151 & 5 & 3 & 49.21 & 55.00 & 54.74 & 56.32 & 55.00 & 57.63 & 60.53 & 60.53 & 64.04 & 62.72 & 66.32 & 64.21 \\
\multicolumn{1}{c|}{Wine} & 178 & 13 & 3 & 89.78 & 91.56 & 89.33 & 91.11 & 88.89 & 88.89 & 89.78 & 90.00 & 88.89 & 90.37 & 89.33 & 88.89 \\
\multicolumn{1}{c|}{Breast-cancer-prognostic} & 194 & 31 & 2 & 68.60 & 68.00 & 67.80 & 70.00 & 70.40 & 68.20 & 68.20 & 68.80 & 68.00 & 69.00 & 67.20 & 65.20 \\
\multicolumn{1}{c|}{Parkinsons} & 195 & 23 & 2 & 89.80 & 89.59 & 90.41 & 89.80 & 91.22 & 89.80 & 90.00 & 89.80 & 92.52 & 91.50 & 92.65 & 90.20 \\
\multicolumn{1}{c|}{Connectionist-bench-sonar} & 208 & 60 & 2 & 72.69 & 72.69 & 70.19 & 73.27 & 71.15 & 71.92 & 73.08 & 73.08 & 74.68 & 71.47 & 74.23 & 68.85 \\
\multicolumn{1}{c|}{Image-segmentation} & 210 & 19 & 7 & 83.58 & 83.96 & 84.72 & 83.40 & 84.91 & 83.02 & 87.17 & 87.17 & 87.74 & 85.53 & 86.79 & 83.40 \\
\multicolumn{1}{c|}{Seeds} & 210 & 7 & 3 & 90.00 & 91.70 & 91.13 & 90.57 & 92.08 & 90.00 & 92.08 & 92.26 & 90.88 & 89.62 & 92.08 & 89.43 \\
\multicolumn{1}{c|}{Glass} & 214 & 9 & 6 & 68.70 & 67.78 & 68.89 & 67.59 & 67.59 & 69.26 & 69.63 & 69.26 & 70.99 & 68.52 & 71.11 & 69.63 \\
\multicolumn{1}{c|}{Thyroid-disease-new-thyroid} & 215 & 5 & 3 & 91.48 & 91.85 & 92.22 & 91.11 & 91.85 & 91.85 & 92.04 & 91.85 & 92.28 & 90.12 & 92.22 & 89.63 \\
\multicolumn{1}{c|}{Congressional-voting-records} & 232 & 16 & 2 & 96.03 & 96.03 & 97.59 & 96.03 & 95.86 & 95.52 & 95.34 & 95.34 & 96.26 & 95.69 & 95.52 & 94.83 \\
\multicolumn{1}{c|}{Spect-heart} & 267 & 22 & 2 & 73.43 & 76.72 & 77.16 & 75.97 & 74.78 & 75.07 & 75.82 & 74.48 & 75.87 & 75.12 & 76.12 & 78.21 \\
\multicolumn{1}{c|}{Spectf-heart} & 267 & 44 & 2 & 75.22 & 72.24 & 73.28 & 73.28 & 71.64 & 73.28 & 73.13 & 72.69 & 74.38 & 71.39 & 74.63 & 73.73 \\
\multicolumn{1}{c|}{Cylinder-bands} & 277 & 39 & 2 & 63.71 & 65.57 & 65.71 & 67.57 & 66.57 & 67.14 & 65.43 & 65.57 & 65.48 & 66.43 & 68.29 & 63.71 \\
\multicolumn{1}{c|}{Heart-disease-Cleveland} & 282 & 13 & 5 & 55.63 & 53.24 & 55.49 & 56.90 & 56.76 & 58.73 & 51.55 & 51.27 & 52.35 & 52.35 & 52.96 & 54.65 \\
\multicolumn{1}{c|}{Haberman-survival} & 306 & 3 & 2 & 70.13 & 69.48 & 69.61 & 70.13 & 68.44 & 69.09 & 66.36 & 65.45 & 67.10 & 67.53 & 68.83 & 67.79 \\
\multicolumn{1}{c|}{Ionosphere} & 351 & 34 & 2 & 87.50 & 87.50 & 87.61 & 87.16 & 87.05 & 87.84 & 87.27 & 86.59 & 88.64 & 86.74 & 88.18 & 85.00 \\
\multicolumn{1}{c|}{Dermatology} & 358 & 34 & 6 & 88.44 & 92.44 & 92.00 & 92.89 & 92.89 & 92.89 & 95.22 & 94.89 & 94.44 & 93.89 & 93.78 & 92.89 \\
\multicolumn{1}{c|}{Thoracic-surgery} & 470 & 16 & 2 & 83.56 & 83.05 & 83.73 & 82.97 & 82.63 & 82.80 & 81.44 & 81.10 & 81.07 & 80.65 & 80.51 & 81.02 \\
\multicolumn{1}{c|}{Body} & 507 & 5 & 2 & 91.73 & 92.20 & 91.65 & 92.36 & 92.91 & 92.99 & 92.36 & 92.36 & 93.31 & 92.91 & 93.54 & 93.86 \\
\multicolumn{1}{c|}{Climate-model-crashes} & 540 & 20 & 2 & 91.33 & 91.33 & 91.04 & 91.33 & 90.22 & 90.37 & 90.89 & 90.89 & 90.99 & 90.12 & 90.52 & 91.70 \\
\multicolumn{1}{c|}{Monks-problems-3} & 554 & 6 & 2 & 99.06 & 99.06 & 99.06 & 99.06 & 99.06 & 99.06 & 97.70 & 97.27 & 97.48 & 97.72 & 96.98 & 96.83 \\
\multicolumn{1}{c|}{Monks-problems-1} & 556 & 6 & 2 & 78.20 & 93.74 & 90.86 & 92.01 & 95.54 & 96.98 & 90.58 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
\multicolumn{1}{c|}{Breast-cancer-diagnosti} & 569 & 30 & 2 & 94.27 & 93.78 & 93.78 & 94.13 & 93.15 & 92.59 & 93.29 & 93.22 & 94.17 & 93.24 & 93.71 & 93.15 \\
\multicolumn{1}{c|}{Indian-liver-patient} & 579 & 10 & 2 & 68.90 & 69.17 & 68.76 & 69.24 & 69.72 & 69.79 & 66.62 & 65.66 & 67.24 & 67.01 & 68.41 & 66.07 \\
\multicolumn{1}{c|}{Monks-problems-2} & 600 & 6 & 2 & 59.73 & 58.87 & 60.47 & 59.60 & 59.13 & 58.47 & 95.33 & 98.00 & 96.89 & 98.56 & 98.93 & 98.67 \\
\multicolumn{1}{c|}{Balance-scale} & 625 & 4 & 3 & 74.33 & 78.09 & 80.32 & 78.66 & 78.03 & 77.58 & 76.24 & 77.20 & 75.80 & 75.80 & 76.31 & 75.29 \\
\multicolumn{1}{c|}{Credit-approval} & 653 & 15 & 2 & 84.15 & 85.00 & 85.49 & 84.15 & 86.71 & 85.98 & 83.17 & 82.80 & 83.43 & 82.93 & 82.80 & 81.59 \\
\multicolumn{1}{c|}{Breast-cancer} & 683 & 9 & 2 & 95.61 & 96.02 & 95.61 & 95.67 & 95.38 & 95.56 & 94.50 & 94.50 & 95.32 & 95.22 & 95.09 & 95.67 \\
\multicolumn{1}{c|}{Blood-transfusion} & 748 & 4 & 2 & 76.20 & 76.84 & 77.65 & 75.94 & 75.94 & 75.78 & 73.48 & 74.01 & 74.06 & 74.78 & 74.12 & 72.83 \\
\multicolumn{1}{c|}{Mammographic-mass} & 830 & 5 & 2 & 81.97 & 82.02 & 81.88 & 81.35 & 81.73 & 81.11 & 79.09 & 78.89 & 78.04 & 78.77 & 78.17 & 78.75 \\
\multicolumn{1}{c|}{Tic-tac-toe-endgame} & 958 & 9 & 2 & 76.17 & 80.21 & 78.88 & 83.04 & 81.63 & 82.38 & 86.62 & 87.67 & 86.81 & 97.50 & 87.58 & 97.58 \\
\multicolumn{1}{c|}{Connectionist-bench} & 990 & 13 & 11 & 48.39 & 52.54 & 51.69 & 52.50 & 51.69 & 52.90 & 76.90 & 77.26 & 78.29 & 78.23 & 78.47 & 77.98 \\
\multicolumn{1}{c|}{Statlog-project-German-credit} & 1,000 & 20 & 2 & 73.16 & 73.32 & 73.92 & 72.40 & 73.36 & 73.40 & 71.84 & 71.20 & 72.80 & 71.40 & 73.44 & 69.76 \\
\multicolumn{1}{c|}{Concrete} & 1,030 & 8 & 3 & 69.22 & 71.32 & 71.63 & 72.13 & 72.56 & 71.63 & 81.09 & 80.85 & 80.68 & 81.59 & 80.16 & 81.32 \\
\multicolumn{1}{c|}{Qsar-biodegradation} & 1,055 & 41 & 2 & 80.57 & 81.82 & 82.01 & 83.03 & 82.46 & 82.27 & 81.17 & 81.55 & 82.51 & 82.07 & 84.85 & 81.36 \\
\multicolumn{1}{c|}{Banknote-authentication} & 1,372 & 4 & 2 & 96.41 & 97.55 & 98.51 & 98.51 & 98.31 & 98.28 & 98.31 & 98.34 & 98.74 & 98.59 & 98.89 & 98.89 \\
\multicolumn{1}{c|}{Contraceptive-method-choice} & 1,473 & 9 & 3 & 55.58 & 56.48 & 57.15 & 56.10 & 56.15 & 56.42 & 53.82 & 53.17 & 53.34 & 51.99 & 53.88 & 52.63 \\
\multicolumn{1}{c|}{Car-evaluation} & 1,728 & 6 & 4 & 83.03 & 85.19 & 85.79 & 85.51 & 85.74 & 85.74 & 96.27 & 96.27 & 96.57 & 96.45 & 96.67 & 95.97 \\
\multicolumn{1}{c|}{Ozone-level-detection-eight} & 1,847 & 72 & 2 & 92.34 & 92.29 & 92.49 & 92.19 & 92.42 & 92.32 & 91.39 & 91.67 & 91.23 & 91.45 & 91.21 & 90.43 \\
\multicolumn{1}{c|}{Ozone-level-detection-one} & 1,848 & 72 & 2 & 96.19 & 95.95 & 95.89 & 96.23 & 96.30 & 96.08 & 95.11 & 95.04 & 95.17 & 94.88 & 95.28 & 94.46 \\
\multicolumn{1}{c|}{Seismic-bumps} & 2,584 & 18 & 2 & 93.00 & 92.65 & 92.72 & 92.72 & 92.62 & 92.79 & 91.41 & 90.94 & 91.56 & 91.02 & 91.95 & 91.11 \\
\multicolumn{1}{c|}{Chess-king-rook-versus-king-pawn} & 3,196 & 36 & 2 & 93.78 & 93.80 & 93.78 & 93.78 & 93.78 & 93.80 & 98.37 & 98.37 & 98.31 & 98.39 & 98.35 & 98.35 \\
\multicolumn{1}{c|}{Thyroidann} & 3,772 & 21 & 3 & 99.47 & 99.49 & 99.50 & 99.48 & 99.52 & 99.51 & 99.80 & 99.80 & 99.81 & 99.75 & 99.77 & 99.77 \\
\multicolumn{1}{c|}{Statloglansat} & 4,435 & 36 & 6 & 81.25 & 82.84 & 83.33 & 83.64 & 84.13 & 84.17 & 85.28 & 85.86 & 85.65 & 86.70 & 86.11 & 86.08 \\
\multicolumn{1}{c|}{Spambase} & 4,601 & 57 & 2 & 89.75 & 90.10 & 90.32 & 90.70 & 90.87 & 90.87 & 91.74 & 91.76 & 91.92 & 91.89 & 91.92 & 91.61 \\
\multicolumn{1}{c|}{Wall-following-robot-2} & 5,456 & 2 & 4 & 99.96 & 100.00 & 99.98 & 99.98 & 99.98 & 99.98 & 99.96 & 100.00 & 99.96 & 99.96 & 99.96 & 99.91 \\
\multicolumn{1}{c|}{Pageblock} & 5,473 & 10 & 5 & 96.49 & 96.35 & 96.57 & 96.68 & 96.82 & 96.97 & 96.82 & 96.71 & 96.99 & 96.99 & 96.84 & 96.67 \\
\multicolumn{1}{c|}{Optical-recognition} & 5,620 & 62 & 10 & 71.67 & 73.30 & 73.94 & 75.52 & 74.93 & 75.82 & 90.12 & 90.15 & 90.32 & 90.21 & 90.38 & 90.42 \\
\multicolumn{1}{c|}{Statlog-project-landsat-satellite} & 6,435 & 36 & 6 & 81.35 & 82.67 & 83.39 & 83.80 & 84.02 & 84.26 & 86.13 & 86.13 & 86.42 & 86.24 & 86.77 & 86.08 \\
\multicolumn{1}{c|}{Thyroid-disease-ann-thyroid} & 7,200 & 21 & 3 & 99.40 & 99.40 & 99.41 & 99.38 & 99.41 & 99.40 & 99.59 & 99.61 & 99.56 & 99.60 & 99.60 & 99.60 \\
\multicolumn{1}{c|}{Pendigits} & 7,494 & 16 & 10 & 80.39 & 81.58 & 82.42 & 82.68 & 83.63 & 84.11 & 95.01 & 95.04 & 94.72 & 95.16 & 94.76 & 95.51 \\
\multicolumn{1}{c|}{Avila} & 10,430 & 10 & 12 & 56.58 & 59.87 & 60.46 & 60.82 & 60.73 & 60.86 & 74.87 & 77.00 & 75.11 & 78.88 & 76.23 & 82.42 \\
\multicolumn{1}{c|}{Eeg} & 14,980 & 14 & 2 & 69.30 & 71.16 & 71.19 & 72.06 & 71.58 & 73.00 & 76.30 & 78.43 & 77.64 & 81.79 & 78.37 & 82.79 \\
\multicolumn{1}{c|}{Htru} & 17,898 & 8 & 2 & 97.83 & 97.92 & 98.02 & 97.98 & 98.00 & 97.91 & 97.75 & 97.66 & 97.72 & 97.73 & 97.74 & 97.60 \\
\multicolumn{1}{c|}{Shuttle} & 43,500 & 9 & 7 & 99.80 & 99.89 & 99.92 & 99.92 & 99.92 & 99.93 & 99.95 & 99.96 & 99.96 & 99.95 & 99.96 & 99.96 \\
\multicolumn{1}{c|}{Skinsegmentation} & 245,057 & 3 & 2 & 97.37 & 98.39 & 98.80 & 98.80 & 98.92 & 98.92 & 99.49 & 99.73 & 99.77 & 99.92 & 99.83 & 99.93 \\
\multicolumn{1}{c|}{Htsensor} & 928,991 & 11 & 3 & 68.60 & 70.86 & 71.22 & 72.16 & 71.30 & 72.67 & 83.58 & - & 84.63 & 92.78 & 86.83 & 94.29 \\ \hline
\multicolumn{4}{c|}{Average   Testing Accuracy (\%)} & 82.42 & 83.32 & 83.45 & 83.60 & 83.63 & 83.74 & 85.78 & 85.80 & 86.12 & 86.31 & 86.17 & 86.26 \\ \hline
\end{longtable}
}

{\tiny\tabcolsep=3pt
\setlength{\LTleft}{-20cm plus -1fill}
\setlength{\LTright}{\LTleft}
% Please add the following required packages to your document preamble:
% \usepackage{multirow}
% \usepackage{longtable}
% Note: It may be necessary to compile the document several times to get a multi-page table to line up properly
\begin{longtable}{cccc|cccccc|cccccc}
\caption{Depth=4,8 testing accuracy standard deviation (\%) on 65 datasets with 10 random splits within 1 million samples} \\
\hline
\multicolumn{1}{c|}{\multirow{2}{*}{Dataset}} & \multirow{2}{*}{Sample} & \multirow{2}{*}{Feature} & \multirow{2}{*}{Class} & \multicolumn{6}{c|}{Depth=4} & \multicolumn{6}{c}{Depth=8} \\ \cline{5-16} 
\multicolumn{1}{c|}{} &  &  &  & CART & LS-OCT & DEOCT & MH-DEOCT & \begin{tabular}[c]{@{}c@{}}DEOCT\\      (Long)\end{tabular} & \begin{tabular}[c]{@{}c@{}}MH-DEOCT\\      (Long)\end{tabular} & CART & LS-OCT & DEOCT & MH-DEOCT & \begin{tabular}[c]{@{}c@{}}DEOCT\\      (Long)\end{tabular} & \begin{tabular}[c]{@{}c@{}}MH-DEOCT\\      (Long)\end{tabular} \\ \hline
\endfirsthead
\multicolumn{16}{c}%
{{\bfseries Table \thetable\ continued from previous page}} \\
\hline
\multicolumn{1}{c|}{\multirow{2}{*}{Dataset}} & \multirow{2}{*}{Sample} & \multirow{2}{*}{Feature} & \multirow{2}{*}{Class} & \multicolumn{6}{c|}{Depth=4} & \multicolumn{6}{c}{Depth=8} \\ \cline{5-16} 
\multicolumn{1}{c|}{} &  &  &  & CART & LS-OCT & DEOCT & MH-DEOCT & \begin{tabular}[c]{@{}c@{}}DEOCT\\      (Long)\end{tabular} & \begin{tabular}[c]{@{}c@{}}MH-DEOCT\\      (Long)\end{tabular} & CART & LS-OCT & DEOCT & MH-DEOCT & \begin{tabular}[c]{@{}c@{}}DEOCT\\      (Long)\end{tabular} & \begin{tabular}[c]{@{}c@{}}MH-DEOCT\\      (Long)\end{tabular} \\ \hline
\endhead
\hline
\endfoot
\endlastfoot
\multicolumn{1}{c|}{Soybean-small} & 47 & 35 & 4 & 3.51 & 3.51 & 5.27 & 3.51 & 5.00 & 0.00 & 3.51 & 3.51 & 6.97 & 0.00 & 10.87 & 0.00 \\
\multicolumn{1}{c|}{Echocardiogram} & 61 & 11 & 2 & 3.23 & 3.23 & 3.23 & 4.37 & 6.73 & 6.04 & 3.23 & 3.23 & 9.68 & 7.91 & 19.06 & 8.15 \\
\multicolumn{1}{c|}{Hepatitis} & 80 & 19 & 2 & 6.99 & 6.99 & 5.68 & 4.86 & 7.00 & 4.59 & 6.69 & 6.69 & 3.16 & 2.04 & 3.54 & 5.70 \\
\multicolumn{1}{c|}{Fertility} & 100 & 9 & 2 & 6.65 & 5.80 & 6.65 & 8.32 & 8.80 & 9.39 & 7.00 & 10.84 & 7.00 & 8.39 & 7.48 & 12.46 \\
\multicolumn{1}{c|}{Acute-inflammations-1} & 120 & 6 & 2 & 2.11 & 2.11 & 0.00 & 0.00 & 0.00 & 0.00 & 2.11 & 2.11 & 0.00 & 0.00 & 0.00 & 0.00 \\
\multicolumn{1}{c|}{Acute-inflammations-2} & 120 & 6 & 2 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\multicolumn{1}{c|}{Hayes–roth} & 132 & 5 & 3 & 4.33 & 6.19 & 7.26 & 9.81 & 11.34 & 8.35 & 6.23 & 12.29 & 7.82 & 17.92 & 3.95 & 12.96 \\
\multicolumn{1}{c|}{Iris} & 150 & 4 & 3 & 3.10 & 4.20 & 3.73 & 3.73 & 3.54 & 2.83 & 3.10 & 3.10 & 2.15 & 2.72 & 2.35 & 2.20 \\
\multicolumn{1}{c|}{Teaching-assistant-evaluation} & 151 & 5 & 3 & 11.17 & 5.47 & 5.08 & 7.25 & 5.32 & 8.63 & 6.56 & 6.91 & 6.15 & 4.22 & 5.06 & 3.00 \\
\multicolumn{1}{c|}{Wine} & 178 & 13 & 3 & 4.94 & 5.11 & 4.29 & 4.80 & 4.33 & 5.34 & 4.94 & 4.83 & 5.07 & 6.23 & 5.31 & 5.67 \\
\multicolumn{1}{c|}{Breast-cancer-prognostic} & 194 & 31 & 2 & 4.99 & 4.42 & 7.21 & 5.16 & 4.27 & 5.69 & 4.47 & 4.54 & 6.32 & 5.76 & 6.72 & 6.26 \\
\multicolumn{1}{c|}{Parkinsons} & 195 & 23 & 2 & 3.33 & 3.53 & 4.20 & 4.19 & 3.77 & 4.41 & 3.11 & 3.04 & 2.47 & 3.96 & 1.83 & 1.71 \\
\multicolumn{1}{c|}{Connectionist-bench-sonar} & 208 & 60 & 2 & 3.82 & 4.13 & 5.68 & 5.08 & 6.72 & 4.17 & 5.66 & 5.66 & 6.01 & 6.92 & 6.61 & 11.16 \\
\multicolumn{1}{c|}{Image-segmentation} & 210 & 19 & 7 & 5.34 & 7.29 & 6.56 & 5.02 & 5.40 & 5.34 & 5.54 & 5.54 & 4.74 & 5.02 & 5.17 & 5.88 \\
\multicolumn{1}{c|}{Seeds} & 210 & 7 & 3 & 3.09 & 3.47 & 4.08 & 4.62 & 3.46 & 2.82 & 3.75 & 3.82 & 4.20 & 5.17 & 5.40 & 5.60 \\
\multicolumn{1}{c|}{Glass} & 214 & 9 & 6 & 4.23 & 6.37 & 4.60 & 6.66 & 3.99 & 5.40 & 5.47 & 5.25 & 4.17 & 4.38 & 4.26 & 4.26 \\
\multicolumn{1}{c|}{Thyroid-disease-new-thyroid} & 215 & 5 & 3 & 4.02 & 4.20 & 3.79 & 3.98 & 4.16 & 3.72 & 4.46 & 4.29 & 1.39 & 1.91 & 2.75 & 2.48 \\
\multicolumn{1}{c|}{Congressional-voting-records} & 232 & 16 & 2 & 2.82 & 2.82 & 2.33 & 2.58 & 3.79 & 4.16 & 2.82 & 2.82 & 2.29 & 2.61 & 3.78 & 3.86 \\
\multicolumn{1}{c|}{Spect-heart} & 267 & 22 & 2 & 4.92 & 4.52 & 5.59 & 5.56 & 4.35 & 5.45 & 4.49 & 3.95 & 5.93 & 5.14 & 6.76 & 3.59 \\
\multicolumn{1}{c|}{Spectf-heart} & 267 & 44 & 2 & 3.32 & 2.46 & 4.42 & 5.05 & 3.66 & 3.18 & 5.50 & 5.93 & 6.07 & 3.33 & 6.76 & 4.03 \\
\multicolumn{1}{c|}{Cylinder-bands} & 277 & 39 & 2 & 6.64 & 4.69 & 7.00 & 4.90 & 3.90 & 4.04 & 5.46 & 5.49 & 5.45 & 2.96 & 3.41 & 5.94 \\
\multicolumn{1}{c|}{Heart-disease-Cleveland} & 282 & 13 & 5 & 5.64 & 5.78 & 6.06 & 4.84 & 6.21 & 5.19 & 2.50 & 2.41 & 3.01 & 3.01 & 2.92 & 6.48 \\
\multicolumn{1}{c|}{Haberman-survival} & 306 & 3 & 2 & 4.20 & 3.31 & 3.88 & 3.57 & 1.54 & 2.58 & 4.95 & 4.79 & 5.61 & 5.98 & 4.40 & 2.13 \\
\multicolumn{1}{c|}{Ionosphere} & 351 & 34 & 2 & 3.86 & 3.71 & 3.53 & 3.97 & 3.34 & 3.03 & 3.11 & 4.69 & 2.49 & 3.91 & 2.49 & 2.71 \\
\multicolumn{1}{c|}{Dermatology} & 358 & 34 & 6 & 7.20 & 2.71 & 2.33 & 2.58 & 3.07 & 3.28 & 1.89 & 1.97 & 2.11 & 2.79 & 1.69 & 2.30 \\
\multicolumn{1}{c|}{Thoracic-surgery} & 470 & 16 & 2 & 4.36 & 4.57 & 3.39 & 2.60 & 3.22 & 3.92 & 3.18 & 3.27 & 3.46 & 3.65 & 2.68 & 1.95 \\
\multicolumn{1}{c|}{Body} & 507 & 5 & 2 & 2.47 & 2.24 & 2.07 & 1.78 & 1.83 & 1.80 & 2.52 & 2.57 & 1.91 & 1.80 & 2.04 & 2.69 \\
\multicolumn{1}{c|}{Climate-model-crashes} & 540 & 20 & 2 & 2.66 & 2.26 & 2.41 & 1.64 & 2.01 & 2.59 & 2.54 & 2.54 & 1.90 & 2.46 & 1.69 & 1.42 \\
\multicolumn{1}{c|}{Monks-problems-3} & 554 & 6 & 2 & 0.90 & 0.90 & 0.90 & 0.90 & 0.85 & 0.90 & 1.11 & 1.55 & 0.99 & 1.24 & 0.94 & 1.31 \\
\multicolumn{1}{c|}{Monks-problems-1} & 556 & 6 & 2 & 4.75 & 4.00 & 2.12 & 3.47 & 3.21 & 0.82 & 7.82 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\multicolumn{1}{c|}{Breast-cancer-diagnosti} & 569 & 30 & 2 & 1.74 & 1.93 & 2.71 & 2.26 & 1.87 & 1.69 & 1.72 & 1.81 & 1.69 & 1.57 & 1.40 & 1.15 \\
\multicolumn{1}{c|}{Indian-liver-patient} & 579 & 10 & 2 & 4.13 & 4.23 & 4.62 & 4.41 & 3.54 & 4.60 & 3.07 & 2.13 & 1.21 & 4.88 & 3.14 & 3.21 \\
\multicolumn{1}{c|}{Monks-problems-2} & 600 & 6 & 2 & 4.47 & 4.75 & 2.69 & 3.77 & 3.18 & 4.30 & 6.92 & 2.15 & 1.87 & 1.86 & 2.03 & 2.05 \\
\multicolumn{1}{c|}{Balance-scale} & 625 & 4 & 3 & 2.57 & 4.06 & 4.22 & 2.99 & 2.47 & 2.44 & 3.21 & 2.88 & 3.69 & 3.69 & 4.35 & 5.00 \\
\multicolumn{1}{c|}{Credit-approval} & 653 & 15 & 2 & 2.99 & 3.46 & 2.57 & 2.63 & 1.87 & 1.91 & 2.56 & 1.84 & 2.74 & 3.68 & 2.49 & 2.09 \\
\multicolumn{1}{c|}{Breast-cancer} & 683 & 9 & 2 & 1.21 & 1.67 & 1.39 & 1.70 & 1.18 & 1.24 & 1.66 & 1.66 & 1.33 & 1.54 & 1.35 & 0.78 \\
\multicolumn{1}{c|}{Blood-transfusion} & 748 & 4 & 2 & 2.88 & 3.05 & 2.83 & 2.56 & 2.71 & 3.41 & 3.15 & 2.76 & 3.44 & 1.77 & 1.72 & 1.58 \\
\multicolumn{1}{c|}{Mammographic-mass} & 830 & 5 & 2 & 2.55 & 1.79 & 1.43 & 1.78 & 2.29 & 1.83 & 1.80 & 2.13 & 1.92 & 3.73 & 2.94 & 3.07 \\
\multicolumn{1}{c|}{Tic-tac-toe-endgame} & 958 & 9 & 2 & 2.37 & 2.06 & 2.17 & 2.41 & 3.17 & 1.96 & 2.74 & 2.90 & 3.22 & 1.42 & 3.55 & 1.62 \\
\multicolumn{1}{c|}{Connectionist-bench} & 990 & 13 & 11 & 3.62 & 2.74 & 3.15 & 2.34 & 3.37 & 2.44 & 4.45 & 3.80 & 4.94 & 2.87 & 5.32 & 3.00 \\
\multicolumn{1}{c|}{Statlog-project-German-credit} & 1,000 & 20 & 2 & 2.69 & 3.26 & 2.56 & 2.32 & 2.23 & 2.01 & 2.69 & 2.63 & 2.95 & 4.69 & 2.39 & 3.62 \\
\multicolumn{1}{c|}{Concrete} & 1,030 & 8 & 3 & 2.62 & 2.79 & 2.88 & 3.03 & 2.44 & 2.81 & 2.29 & 2.67 & 2.87 & 2.67 & 2.35 & 2.18 \\
\multicolumn{1}{c|}{Qsar-biodegradation} & 1,055 & 41 & 2 & 2.99 & 1.96 & 1.88 & 2.47 & 2.18 & 3.11 & 2.89 & 2.65 & 4.17 & 1.14 & 1.93 & 2.22 \\
\multicolumn{1}{c|}{Banknote-authentication} & 1,372 & 4 & 2 & 1.22 & 0.90 & 0.71 & 0.75 & 0.92 & 0.90 & 0.79 & 0.78 & 0.63 & 1.08 & 0.56 & 0.32 \\
\multicolumn{1}{c|}{Contraceptive-method-choice} & 1,473 & 9 & 3 & 2.11 & 1.80 & 2.11 & 1.88 & 1.51 & 1.73 & 2.02 & 2.06 & 2.54 & 1.50 & 1.00 & 1.48 \\
\multicolumn{1}{c|}{Car-evaluation} & 1,728 & 6 & 4 & 1.71 & 1.40 & 1.56 & 1.52 & 1.26 & 1.33 & 1.00 & 1.01 & 0.61 & 0.70 & 0.26 & 0.42 \\
\multicolumn{1}{c|}{Ozone-level-detection-eight} & 1,847 & 72 & 2 & 1.06 & 0.95 & 1.28 & 1.29 & 1.13 & 0.98 & 1.35 & 1.23 & 1.39 & 0.90 & 1.56 & 1.14 \\
\multicolumn{1}{c|}{Ozone-level-detection-one} & 1,848 & 72 & 2 & 0.92 & 1.03 & 0.99 & 0.63 & 0.72 & 0.77 & 1.01 & 0.87 & 1.30 & 1.53 & 1.46 & 0.87 \\
\multicolumn{1}{c|}{Seismic-bumps} & 2,584 & 18 & 2 & 0.61 & 0.37 & 0.52 & 0.54 & 0.51 & 0.80 & 0.81 & 0.99 & 0.97 & 0.92 & 0.22 & 0.56 \\
\multicolumn{1}{c|}{Chess-king-rook-versus-king-pawn} & 3,196 & 36 & 2 & 0.74 & 0.63 & 0.74 & 0.74 & 0.70 & 0.75 & 0.37 & 0.37 & 0.23 & 0.31 & 0.21 & 0.21 \\
\multicolumn{1}{c|}{Thyroidann} & 3,772 & 21 & 3 & 0.19 & 0.22 & 0.21 & 0.23 & 0.17 & 0.18 & 0.11 & 0.11 & 0.12 & 0.14 & 0.14 & 0.14 \\
\multicolumn{1}{c|}{Statloglansat} & 4,435 & 36 & 6 & 1.61 & 1.06 & 1.09 & 1.38 & 1.14 & 1.62 & 0.88 & 0.88 & 0.74 & 0.69 & 0.75 & 0.71 \\
\multicolumn{1}{c|}{Spambase} & 4,601 & 57 & 2 & 1.05 & 0.89 & 0.80 & 0.88 & 0.69 & 0.53 & 0.45 & 0.49 & 1.03 & 0.89 & 1.04 & 1.27 \\
\multicolumn{1}{c|}{Wall-following-robot-2} & 5,456 & 2 & 4 & 0.08 & 0.00 & 0.07 & 0.07 & 0.07 & 0.07 & 0.08 & 0.00 & 0.09 & 0.09 & 0.10 & 0.12 \\
\multicolumn{1}{c|}{Pageblock} & 5,473 & 10 & 5 & 0.31 & 0.28 & 0.30 & 0.45 & 0.38 & 0.23 & 0.37 & 0.35 & 0.25 & 0.41 & 0.31 & 0.38 \\
\multicolumn{1}{c|}{Optical-recognition} & 5,620 & 62 & 10 & 1.08 & 1.08 & 0.62 & 1.19 & 1.29 & 0.89 & 1.00 & 0.81 & 0.84 & 0.63 & 0.86 & 0.64 \\
\multicolumn{1}{c|}{Statlog-project-landsat-satellite} & 6,435 & 36 & 6 & 1.06 & 0.55 & 0.29 & 0.74 & 0.82 & 0.73 & 0.53 & 0.62 & 0.52 & 0.93 & 0.70 & 1.10 \\
\multicolumn{1}{c|}{Thyroid-disease-ann-thyroid} & 7,200 & 21 & 3 & 0.13 & 0.13 & 0.12 & 0.12 & 0.10 & 0.11 & 0.10 & 0.10 & 0.12 & 0.12 & 0.02 & 0.02 \\
\multicolumn{1}{c|}{Pendigits} & 7,494 & 16 & 10 & 1.09 & 1.00 & 1.07 & 1.55 & 0.79 & 1.18 & 0.71 & 0.58 & 0.67 & 0.73 & 0.36 & 0.28 \\
\multicolumn{1}{c|}{Avila} & 10,430 & 10 & 12 & 1.46 & 1.02 & 1.20 & 0.92 & 1.15 & 1.46 & 1.80 & 1.32 & 1.51 & 3.10 & 1.70 & 2.32 \\
\multicolumn{1}{c|}{Eeg} & 14,980 & 14 & 2 & 1.31 & 0.61 & 0.89 & 0.63 & 1.06 & 0.71 & 0.91 & 0.57 & 0.81 & 0.79 & 1.18 & 0.78 \\
\multicolumn{1}{c|}{Htru} & 17,898 & 8 & 2 & 0.22 & 0.24 & 0.23 & 0.23 & 0.19 & 0.25 & 0.25 & 0.25 & 0.20 & 0.27 & 0.17 & 0.20 \\
\multicolumn{1}{c|}{Shuttle} & 43,500 & 9 & 7 & 0.03 & 0.02 & 0.02 & 0.02 & 0.03 & 0.03 & 0.02 & 0.03 & 0.02 & 0.03 & 0.01 & 0.01 \\
\multicolumn{1}{c|}{Skinsegmentation} & 245,057 & 3 & 2 & 0.03 & 0.10 & 0.11 & 0.11 & 0.04 & 0.04 & 0.01 & 0.04 & 0.02 & 0.02 & 0.02 & 0.01 \\
\multicolumn{1}{c|}{Htsensor} & 928,991 & 11 & 3 & 0.09 & 0.10 & 0.20 & 0.17 & 0.19 & 0.13 & 0.15 & - & 0.59 & 1.56 & 0.31 & 1.39 \\ \hline
\multicolumn{4}{c|}{Average   Testing Accuracy STD (\%)} & 2.82 & 2.65 & 2.67 & 2.70 & 2.65 & 2.57 & 2.73 & 2.70 & 2.61 & 2.68 & 2.74 & 2.64 \\ \hline
\end{longtable}
\begin{longtable}{cccc|cccccccc}
\caption{Depth=2 average training time (s) on 65 datasets with 10 random splits within 1 million samples} \\
\label{tbl:d2trainingtime}\\
\hline
\multicolumn{1}{c|}{\multirow{2}{*}{Dataset}} & \multirow{2}{*}{Sample} & \multirow{2}{*}{Feature} & \multirow{2}{*}{Class} & \multicolumn{8}{c}{Depth=2} \\ \cline{5-12} 
\multicolumn{1}{c|}{} &  &  &  & CART & LS-OCT & Quant-BnB & RS-OCT & DEOCT & MH-DEOCT & \begin{tabular}[c]{@{}c@{}}DEOCT\\      (Long)\end{tabular} & \begin{tabular}[c]{@{}c@{}}MH-DEOCT\\      (Long)\end{tabular} \\ \hline
\endfirsthead
\multicolumn{12}{c}%
{{\bfseries Table \thetable\ continued from previous page}} \\
\hline
\multicolumn{1}{c|}{\multirow{2}{*}{Dataset}} & \multirow{2}{*}{Sample} & \multirow{2}{*}{Feature} & \multirow{2}{*}{Class} & \multicolumn{8}{c}{Depth=2} \\ \cline{5-12} 
\multicolumn{1}{c|}{} &  &  &  & CART & LS-OCT & Quant-BnB & RS-OCT & DEOCT & MH-DEOCT & \begin{tabular}[c]{@{}c@{}}DEOCT\\      (Long)\end{tabular} & \begin{tabular}[c]{@{}c@{}}MH-DEOCT\\      (Long)\end{tabular} \\ \hline
\endhead
\hline
\endfoot
\endlastfoot
\multicolumn{1}{c|}{Soybean-small} & 47 & 35 & 4 & 0.00 & 1.33 & 0.13 & 13.96 & 0.58 & 1.17 & 7.15 & 14.32 \\
\multicolumn{1}{c|}{Echocardiogram} & 61 & 11 & 2 & 0.00 & 0.42 & 0.07 & 18.22 & 0.37 & 0.74 & 3.96 & 7.96 \\
\multicolumn{1}{c|}{Hepatitis} & 80 & 19 & 2 & 0.00 & 0.90 & 0.09 & 163.05 & 0.48 & 0.97 & 5.66 & 11.34 \\
\multicolumn{1}{c|}{Fertility} & 100 & 9 & 2 & 0.00 & 0.66 & 0.06 & 169.94 & 0.38 & 0.75 & 4.15 & 8.28 \\
\multicolumn{1}{c|}{Acute-inflammations-1} & 120 & 6 & 2 & 0.00 & 1.01 & 0.04 & 18.40 & 0.47 & 1.51 & 4.42 & 9.48 \\
\multicolumn{1}{c|}{Acute-inflammations-2} & 120 & 6 & 2 & 0.00 & 0.43 & 0.02 & 13.92 & 0.37 & 0.79 & 3.88 & 8.13 \\
\multicolumn{1}{c|}{Hayes–roth} & 132 & 5 & 3 & 0.00 & 0.43 & 0.01 & 180.25 & 0.38 & 0.75 & 4.14 & 8.30 \\
\multicolumn{1}{c|}{Iris} & 150 & 4 & 3 & 0.00 & 0.38 & 0.06 & 113.50 & 0.37 & 0.73 & 4.02 & 8.05 \\
\multicolumn{1}{c|}{Teaching-assistant-evaluation} & 151 & 5 & 3 & 0.00 & 0.60 & 0.03 & 818.03 & 0.37 & 0.74 & 4.10 & 8.23 \\
\multicolumn{1}{c|}{Wine} & 178 & 13 & 3 & 0.00 & 1.74 & 0.09 & 60.96 & 0.45 & 0.90 & 5.15 & 10.27 \\
\multicolumn{1}{c|}{Breast-cancer-prognostic} & 194 & 31 & 2 & 0.00 & 4.37 & 0.66 & 14,400.00 & 0.51 & 1.03 & 5.72 & 11.51 \\
\multicolumn{1}{c|}{Parkinsons} & 195 & 23 & 2 & 0.00 & 2.93 & 0.17 & 3,690.96 & 0.49 & 0.99 & 5.61 & 11.25 \\
\multicolumn{1}{c|}{Connectionist-bench-sonar} & 208 & 60 & 2 & 0.00 & 10.46 & 1.30 & 14,400.00 & 0.64 & 1.28 & 7.69 & 15.48 \\
\multicolumn{1}{c|}{Image-segmentation} & 210 & 19 & 7 & 0.00 & 2.74 & 0.37 & 3,977.34 & 0.52 & 1.05 & 6.36 & 12.86 \\
\multicolumn{1}{c|}{Seeds} & 210 & 7 & 3 & 0.00 & 1.02 & 0.13 & 96.44 & 0.40 & 0.80 & 4.48 & 8.91 \\
\multicolumn{1}{c|}{Glass} & 214 & 9 & 6 & 0.00 & 1.55 & 0.10 & 2,047.54 & 0.44 & 0.87 & 5.08 & 10.19 \\
\multicolumn{1}{c|}{Thyroid-disease-new-thyroid} & 215 & 5 & 3 & 0.00 & 0.81 & 0.07 & 48.86 & 0.38 & 0.76 & 4.16 & 8.32 \\
\multicolumn{1}{c|}{Congressional-voting-records} & 232 & 16 & 2 & 0.00 & 2.64 & 0.06 & 129.65 & 0.41 & 0.83 & 4.63 & 9.43 \\
\multicolumn{1}{c|}{Spect-heart} & 267 & 22 & 2 & 0.00 & 3.85 & 0.11 & 3,721.09 & 0.46 & 0.92 & 5.26 & 10.57 \\
\multicolumn{1}{c|}{Spectf-heart} & 267 & 44 & 2 & 0.00 & 8.40 & 2.00 & 14,400.00 & 0.64 & 1.31 & 8.45 & 16.98 \\
\multicolumn{1}{c|}{Cylinder-bands} & 277 & 39 & 2 & 0.00 & 8.48 & 0.74 & 14,400.00 & 0.60 & 1.20 & 7.44 & 15.04 \\
\multicolumn{1}{c|}{Heart-disease-Cleveland} & 282 & 13 & 5 & 0.00 & 2.30 & 0.20 & 14,400.00 & 0.49 & 0.97 & 5.89 & 11.80 \\
\multicolumn{1}{c|}{Haberman-survival} & 306 & 3 & 2 & 0.00 & 0.58 & 0.03 & 373.15 & 0.36 & 0.71 & 3.77 & 7.57 \\
\multicolumn{1}{c|}{Ionosphere} & 351 & 34 & 2 & 0.00 & 7.31 & 0.47 & 14,400.00 & 0.50 & 1.02 & 5.94 & 11.91 \\
\multicolumn{1}{c|}{Dermatology} & 358 & 34 & 6 & 0.00 & 8.76 & 0.28 & 1,353.78 & 0.70 & 1.41 & 9.03 & 18.13 \\
\multicolumn{1}{c|}{Thoracic-surgery} & 470 & 16 & 2 & 0.00 & 5.32 & 0.22 & 14,400.00 & 0.44 & 0.88 & 5.16 & 10.26 \\
\multicolumn{1}{c|}{Body} & 507 & 5 & 2 & 0.00 & 1.88 & 0.04 & 297.18 & 0.38 & 0.75 & 4.18 & 8.43 \\
\multicolumn{1}{c|}{Climate-model-crashes} & 540 & 20 & 2 & 0.00 & 6.13 & 0.42 & 14,400.00 & 0.49 & 1.00 & 5.66 & 11.36 \\
\multicolumn{1}{c|}{Monks-problems-3} & 554 & 6 & 2 & 0.00 & 1.97 & 0.02 & 35.91 & 0.39 & 0.77 & 4.25 & 8.48 \\
\multicolumn{1}{c|}{Monks-problems-1} & 556 & 6 & 2 & 0.00 & 2.02 & 0.05 & 183.85 & 0.38 & 0.76 & 4.29 & 8.58 \\
\multicolumn{1}{c|}{Breast-cancer-diagnosti} & 569 & 30 & 2 & 0.00 & 9.70 & 0.43 & 14,400.00 & 0.67 & 1.36 & 8.32 & 16.63 \\
\multicolumn{1}{c|}{Indian-liver-patient} & 579 & 10 & 2 & 0.00 & 3.43 & 0.27 & 14,400.00 & 0.40 & 0.80 & 4.57 & 9.11 \\
\multicolumn{1}{c|}{Monks-problems-2} & 600 & 6 & 2 & 0.00 & 2.14 & 0.03 & 3,284.51 & 0.38 & 0.76 & 4.21 & 8.44 \\
\multicolumn{1}{c|}{Balance-scale} & 625 & 4 & 3 & 0.00 & 1.49 & 0.02 & 724.59 & 0.41 & 0.82 & 4.69 & 9.42 \\
\multicolumn{1}{c|}{Credit-approval} & 653 & 15 & 2 & 0.00 & 6.53 & 0.19 & 14,400.00 & 0.48 & 0.97 & 5.73 & 11.40 \\
\multicolumn{1}{c|}{Breast-cancer} & 683 & 9 & 2 & 0.00 & 4.39 & 0.17 & 1,026.01 & 0.42 & 0.83 & 4.80 & 9.61 \\
\multicolumn{1}{c|}{Blood-transfusion} & 748 & 4 & 2 & 0.00 & 1.78 & 0.03 & 6,466.31 & 0.39 & 0.78 & 4.42 & 8.84 \\
\multicolumn{1}{c|}{Mammographic-mass} & 830 & 5 & 2 & 0.00 & 2.43 & 0.14 & 650.45 & 0.39 & 0.77 & 4.42 & 8.84 \\
\multicolumn{1}{c|}{Tic-tac-toe-endgame} & 958 & 9 & 2 & 0.00 & 6.18 & 0.13 & 14,025.29 & 0.45 & 0.89 & 5.12 & 10.24 \\
\multicolumn{1}{c|}{Connectionist-bench} & 990 & 13 & 11 & 0.00 & 9.75 & 0.41 & 1,998.87 & 0.74 & 1.49 & 9.61 & 19.24 \\
\multicolumn{1}{c|}{Statlog-project-German-credit} & 1,000 & 20 & 2 & 0.00 & 13.82 & 0.35 & 14,400.00 & 0.46 & 0.92 & 4.96 & 9.93 \\
\multicolumn{1}{c|}{Concrete} & 1,030 & 8 & 3 & 0.00 & 6.04 & 0.23 & 14,400.00 & 0.50 & 1.00 & 5.63 & 11.25 \\
\multicolumn{1}{c|}{Qsar-biodegradation} & 1,055 & 41 & 2 & 0.00 & 30.26 & 1.49 & 14,400.00 & 0.99 & 1.99 & 14.00 & 28.05 \\
\multicolumn{1}{c|}{Banknote-authentication} & 1,372 & 4 & 2 & 0.00 & 3.19 & 0.03 & 418.48 & 0.44 & 0.89 & 5.12 & 10.12 \\
\multicolumn{1}{c|}{Contraceptive-method-choice} & 1,473 & 9 & 3 & 0.00 & 7.72 & 0.14 & 14,400.00 & 0.50 & 0.99 & 5.77 & 11.64 \\
\multicolumn{1}{c|}{Car-evaluation} & 1,728 & 6 & 4 & 0.00 & 7.61 & 0.09 & 716.82 & 0.53 & 1.06 & 6.75 & 13.54 \\
\multicolumn{1}{c|}{Ozone-level-detection-eight} & 1,847 & 72 & 2 & 0.01 & 94.77 & 17.34 & 14,400.00 & 1.24 & 2.50 & 16.29 & 32.80 \\
\multicolumn{1}{c|}{Ozone-level-detection-one} & 1,848 & 72 & 2 & 0.01 & 98.30 & 18.85 & 14,400.00 & 1.23 & 2.44 & 15.89 & 31.48 \\
\multicolumn{1}{c|}{Seismic-bumps} & 2,584 & 18 & 2 & 0.00 & 31.26 & 1.41 & 14,400.00 & 0.59 & 1.17 & 6.90 & 13.84 \\
\multicolumn{1}{c|}{Chess-king-rook-versus-king-pawn} & 3,196 & 36 & 2 & 0.00 & 82.10 & 0.50 & 13,501.16 & 0.87 & 1.76 & 11.19 & 22.87 \\
\multicolumn{1}{c|}{Thyroidann} & 3,772 & 21 & 3 & 0.00 & 56.68 & 0.43 & 14,400.00 & 0.77 & 1.54 & 10.78 & 21.59 \\
\multicolumn{1}{c|}{Statloglansat} & 4,435 & 36 & 6 & 0.01 & 126.49 & 4.93 & 14,400.00 & 1.00 & 2.02 & 12.42 & 24.91 \\
\multicolumn{1}{c|}{Spambase} & 4,601 & 57 & 2 & 0.01 & 185.26 & 11.75 & 14,400.00 & 1.22 & 2.43 & 16.75 & 33.19 \\
\multicolumn{1}{c|}{Wall-following-robot-2} & 5,456 & 2 & 4 & 0.00 & 9.06 & 0.12 & 172.53 & 0.51 & 1.03 & 6.30 & 12.61 \\
\multicolumn{1}{c|}{Pageblock} & 5,473 & 10 & 5 & 0.01 & 37.29 & 0.69 & 14,400.00 & 0.67 & 1.36 & 7.78 & 15.58 \\
\multicolumn{1}{c|}{Optical-recognition} & 5,620 & 62 & 10 & 0.01 & 256.19 & 13.51 & 14,400.00 & 1.54 & 3.06 & 18.32 & 36.56 \\
\multicolumn{1}{c|}{Statlog-project-landsat-satellite} & 6,435 & 36 & 6 & 0.01 & 185.52 & 6.79 & 14,400.00 & 1.03 & 2.09 & 12.97 & 26.14 \\
\multicolumn{1}{c|}{Thyroid-disease-ann-thyroid} & 7,200 & 21 & 3 & 0.00 & 113.41 & 0.74 & 14,400.00 & 0.82 & 1.65 & 11.45 & 22.97 \\
\multicolumn{1}{c|}{Pendigits} & 7,494 & 16 & 10 & 0.01 & 93.16 & 2.94 & 5,525.77 & 1.11 & 2.26 & 14.19 & 28.41 \\
\multicolumn{1}{c|}{Avila} & 10,430 & 10 & 12 & 0.02 & 82.06 & 1.58 & 14,400.00 & 1.13 & 2.29 & 13.76 & 27.62 \\
\multicolumn{1}{c|}{Eeg} & 14,980 & 14 & 2 & 0.02 & 147.57 & 2.88 & 14,400.00 & 0.66 & 1.33 & 7.55 & 15.00 \\
\multicolumn{1}{c|}{Htru} & 17,898 & 8 & 2 & 0.03 & 85.85 & 1.66 & 14,400.00 & 0.63 & 1.33 & 6.94 & 13.94 \\
\multicolumn{1}{c|}{Shuttle} & 43,500 & 9 & 7 & 0.02 & 246.47 & 2.33 & 2,569.28 & 1.34 & 2.74 & 17.58 & 35.19 \\
\multicolumn{1}{c|}{Skinsegmentation} & 245,057 & 3 & 2 & 0.05 & 496.70 & 2.69 & 14,400.00 & 2.12 & 4.38 & 26.31 & 52.81 \\
\multicolumn{1}{c|}{Htsensor} & 928,991 & 11 & 3 & 1.85 & 6,485.88 & 89.31 & 14,400.00 & 6.60 & 16.00 & 64.08 & 130.88 \\ \hline
\multicolumn{4}{c|}{Average   Training Time (s)} & 0.03 & 140.34 & 2.96 & 7,701.63 & 0.72 & 1.51 & 8.54 & 17.17 \\ \hline
\end{longtable}
\begin{longtable}{cccc|cccccccc}
\caption{Depth=2 training time standard deviation (s) on 65 datasets with 10 random splits within 1 million samples} \\
\hline
\multicolumn{1}{c|}{\multirow{2}{*}{Dataset}} & \multirow{2}{*}{Sample} & \multirow{2}{*}{Feature} & \multirow{2}{*}{Class} & \multicolumn{8}{c}{Depth=2} \\ \cline{5-12} 
\multicolumn{1}{c|}{} &  &  &  & CART & LS-OCT & Quant-BnB & RS-OCT & DEOCT & MH-DEOCT & \begin{tabular}[c]{@{}c@{}}DEOCT\\      (Long)\end{tabular} & \begin{tabular}[c]{@{}c@{}}MH-DEOCT\\      (Long)\end{tabular} \\ \hline
\endfirsthead
\multicolumn{12}{c}%
{{\bfseries Table \thetable\ continued from previous page}} \\
\hline
\multicolumn{1}{c|}{\multirow{2}{*}{Dataset}} & \multirow{2}{*}{Sample} & \multirow{2}{*}{Feature} & \multirow{2}{*}{Class} & \multicolumn{8}{c}{Depth=2} \\ \cline{5-12} 
\multicolumn{1}{c|}{} &  &  &  & CART & LS-OCT & Quant-BnB & RS-OCT & DEOCT & MH-DEOCT & \begin{tabular}[c]{@{}c@{}}DEOCT\\      (Long)\end{tabular} & \begin{tabular}[c]{@{}c@{}}MH-DEOCT\\      (Long)\end{tabular} \\ \hline
\endhead
\hline
\endfoot
\endlastfoot
\multicolumn{1}{c|}{Soybean-small} & 47 & 35 & 4 & 0.00 & 0.02 & 0.01 & 14.72 & 0.02 & 0.03 & 0.22 & 0.42 \\
\multicolumn{1}{c|}{Echocardiogram} & 61 & 11 & 2 & 0.00 & 0.03 & 0.01 & 18.88 & 0.01 & 0.02 & 0.10 & 0.22 \\
\multicolumn{1}{c|}{Hepatitis} & 80 & 19 & 2 & 0.00 & 0.01 & 0.01 & 94.06 & 0.01 & 0.02 & 0.16 & 0.44 \\
\multicolumn{1}{c|}{Fertility} & 100 & 9 & 2 & 0.00 & 0.01 & 0.01 & 119.81 & 0.00 & 0.01 & 0.06 & 0.13 \\
\multicolumn{1}{c|}{Acute-inflammations-1} & 120 & 6 & 2 & 0.00 & 0.03 & 0.10 & 19.02 & 0.27 & 0.02 & 0.29 & 0.04 \\
\multicolumn{1}{c|}{Acute-inflammations-2} & 120 & 6 & 2 & 0.00 & 0.01 & 0.00 & 14.67 & 0.01 & 0.20 & 0.01 & 0.20 \\
\multicolumn{1}{c|}{Hayes–roth} & 132 & 5 & 3 & 0.00 & 0.01 & 0.00 & 57.16 & 0.01 & 0.02 & 0.07 & 0.14 \\
\multicolumn{1}{c|}{Iris} & 150 & 4 & 3 & 0.00 & 0.01 & 0.00 & 75.20 & 0.00 & 0.00 & 0.06 & 0.10 \\
\multicolumn{1}{c|}{Teaching-assistant-evaluation} & 151 & 5 & 3 & 0.00 & 0.00 & 0.00 & 251.98 & 0.00 & 0.01 & 0.07 & 0.11 \\
\multicolumn{1}{c|}{Wine} & 178 & 13 & 3 & 0.00 & 0.02 & 0.01 & 25.38 & 0.01 & 0.01 & 0.11 & 0.16 \\
\multicolumn{1}{c|}{Breast-cancer-prognostic} & 194 & 31 & 2 & 0.00 & 0.09 & 0.19 & 39.29 & 0.01 & 0.02 & 0.26 & 0.70 \\
\multicolumn{1}{c|}{Parkinsons} & 195 & 23 & 2 & 0.00 & 0.08 & 0.03 & 4103.50 & 0.02 & 0.05 & 0.46 & 1.07 \\
\multicolumn{1}{c|}{Connectionist-bench-sonar} & 208 & 60 & 2 & 0.00 & 0.11 & 0.15 & 37.76 & 0.06 & 0.12 & 0.68 & 1.45 \\
\multicolumn{1}{c|}{Image-segmentation} & 210 & 19 & 7 & 0.00 & 0.03 & 0.05 & 2518.47 & 0.02 & 0.03 & 0.36 & 0.76 \\
\multicolumn{1}{c|}{Seeds} & 210 & 7 & 3 & 0.00 & 0.01 & 0.00 & 18.98 & 0.01 & 0.01 & 0.07 & 0.16 \\
\multicolumn{1}{c|}{Glass} & 214 & 9 & 6 & 0.00 & 0.02 & 0.03 & 512.17 & 0.01 & 0.02 & 0.12 & 0.26 \\
\multicolumn{1}{c|}{Thyroid-disease-new-thyroid} & 215 & 5 & 3 & 0.00 & 0.02 & 0.00 & 28.02 & 0.00 & 0.01 & 0.09 & 0.17 \\
\multicolumn{1}{c|}{Congressional-voting-records} & 232 & 16 & 2 & 0.00 & 0.15 & 0.00 & 85.82 & 0.00 & 0.00 & 0.01 & 0.02 \\
\multicolumn{1}{c|}{Spect-heart} & 267 & 22 & 2 & 0.00 & 0.04 & 0.04 & 2129.95 & 0.00 & 0.01 & 0.01 & 0.04 \\
\multicolumn{1}{c|}{Spectf-heart} & 267 & 44 & 2 & 0.00 & 0.14 & 0.26 & 34.02 & 0.03 & 0.04 & 0.32 & 0.50 \\
\multicolumn{1}{c|}{Cylinder-bands} & 277 & 39 & 2 & 0.00 & 0.08 & 0.06 & 25.91 & 0.05 & 0.11 & 0.68 & 1.40 \\
\multicolumn{1}{c|}{Heart-disease-Cleveland} & 282 & 13 & 5 & 0.00 & 0.03 & 0.01 & 30.02 & 0.01 & 0.01 & 0.10 & 0.22 \\
\multicolumn{1}{c|}{Haberman-survival} & 306 & 3 & 2 & 0.00 & 0.05 & 0.00 & 75.41 & 0.01 & 0.02 & 0.07 & 0.15 \\
\multicolumn{1}{c|}{Ionosphere} & 351 & 34 & 2 & 0.00 & 0.09 & 0.11 & 19.25 & 0.04 & 0.07 & 0.45 & 0.84 \\
\multicolumn{1}{c|}{Dermatology} & 358 & 34 & 6 & 0.00 & 0.71 & 0.01 & 276.95 & 0.01 & 0.02 & 0.27 & 0.57 \\
\multicolumn{1}{c|}{Thoracic-surgery} & 470 & 16 & 2 & 0.00 & 0.04 & 0.02 & 26.23 & 0.01 & 0.02 & 0.36 & 0.65 \\
\multicolumn{1}{c|}{Body} & 507 & 5 & 2 & 0.00 & 0.02 & 0.01 & 97.73 & 0.01 & 0.02 & 0.08 & 0.21 \\
\multicolumn{1}{c|}{Climate-model-crashes} & 540 & 20 & 2 & 0.00 & 0.28 & 0.16 & 40.51 & 0.00 & 0.01 & 0.15 & 0.28 \\
\multicolumn{1}{c|}{Monks-problems-3} & 554 & 6 & 2 & 0.00 & 0.07 & 0.00 & 20.32 & 0.00 & 0.01 & 0.03 & 0.04 \\
\multicolumn{1}{c|}{Monks-problems-1} & 556 & 6 & 2 & 0.00 & 0.02 & 0.00 & 57.94 & 0.00 & 0.00 & 0.03 & 0.04 \\
\multicolumn{1}{c|}{Breast-cancer-diagnosti} & 569 & 30 & 2 & 0.00 & 0.74 & 0.10 & 24.12 & 0.01 & 0.01 & 0.05 & 0.08 \\
\multicolumn{1}{c|}{Indian-liver-patient} & 579 & 10 & 2 & 0.00 & 0.08 & 0.01 & 27.86 & 0.01 & 0.02 & 0.19 & 0.34 \\
\multicolumn{1}{c|}{Monks-problems-2} & 600 & 6 & 2 & 0.00 & 0.06 & 0.00 & 441.25 & 0.00 & 0.01 & 0.08 & 0.13 \\
\multicolumn{1}{c|}{Balance-scale} & 625 & 4 & 3 & 0.00 & 0.03 & 0.01 & 68.34 & 0.01 & 0.01 & 0.08 & 0.15 \\
\multicolumn{1}{c|}{Credit-approval} & 653 & 15 & 2 & 0.00 & 0.59 & 0.01 & 76.15 & 0.01 & 0.03 & 0.43 & 0.76 \\
\multicolumn{1}{c|}{Breast-cancer} & 683 & 9 & 2 & 0.00 & 0.09 & 0.01 & 269.51 & 0.00 & 0.01 & 0.03 & 0.05 \\
\multicolumn{1}{c|}{Blood-transfusion} & 748 & 4 & 2 & 0.00 & 0.01 & 0.00 & 1822.45 & 0.01 & 0.01 & 0.08 & 0.18 \\
\multicolumn{1}{c|}{Mammographic-mass} & 830 & 5 & 2 & 0.00 & 0.04 & 0.00 & 106.91 & 0.00 & 0.01 & 0.05 & 0.07 \\
\multicolumn{1}{c|}{Tic-tac-toe-endgame} & 958 & 9 & 2 & 0.00 & 0.04 & 0.01 & 881.32 & 0.01 & 0.02 & 0.15 & 0.31 \\
\multicolumn{1}{c|}{Connectionist-bench} & 990 & 13 & 11 & 0.00 & 0.66 & 0.01 & 412.90 & 0.01 & 0.01 & 0.15 & 0.25 \\
\multicolumn{1}{c|}{Statlog-project-German-credit} & 1,000 & 20 & 2 & 0.00 & 0.61 & 0.06 & 21.94 & 0.01 & 0.02 & 0.05 & 0.08 \\
\multicolumn{1}{c|}{Concrete} & 1,030 & 8 & 3 & 0.00 & 0.07 & 0.02 & 703.02 & 0.01 & 0.03 & 0.21 & 0.46 \\
\multicolumn{1}{c|}{Qsar-biodegradation} & 1,055 & 41 & 2 & 0.00 & 0.40 & 0.04 & 32.98 & 0.01 & 0.01 & 0.19 & 0.19 \\
\multicolumn{1}{c|}{Banknote-authentication} & 1,372 & 4 & 2 & 0.00 & 0.02 & 0.00 & 81.79 & 0.01 & 0.02 & 0.08 & 0.17 \\
\multicolumn{1}{c|}{Contraceptive-method-choice} & 1,473 & 9 & 3 & 0.00 & 0.06 & 0.00 & 24.46 & 0.00 & 0.01 & 0.13 & 0.34 \\
\multicolumn{1}{c|}{Car-evaluation} & 1,728 & 6 & 4 & 0.00 & 0.12 & 0.00 & 138.74 & 0.00 & 0.00 & 0.01 & 0.03 \\
\multicolumn{1}{c|}{Ozone-level-detection-eight} & 1,847 & 72 & 2 & 0.00 & 2.15 & 1.37 & 50.91 & 0.01 & 0.02 & 0.98 & 1.86 \\
\multicolumn{1}{c|}{Ozone-level-detection-one} & 1,848 & 72 & 2 & 0.00 & 1.57 & 1.99 & 36.87 & 0.03 & 0.07 & 1.40 & 3.00 \\
\multicolumn{1}{c|}{Seismic-bumps} & 2,584 & 18 & 2 & 0.00 & 0.52 & 0.17 & 18.97 & 0.01 & 0.02 & 0.25 & 0.61 \\
\multicolumn{1}{c|}{Chess-king-rook-versus-king-pawn} & 3,196 & 36 & 2 & 0.00 & 4.98 & 0.13 & 2106.88 & 0.03 & 0.06 & 0.65 & 0.64 \\
\multicolumn{1}{c|}{Thyroidann} & 3,772 & 21 & 3 & 0.00 & 0.63 & 0.08 & 14.79 & 0.00 & 0.00 & 0.03 & 0.04 \\
\multicolumn{1}{c|}{Statloglansat} & 4,435 & 36 & 6 & 0.00 & 1.82 & 0.17 & 0.00 & 0.01 & 0.02 & 0.19 & 0.52 \\
\multicolumn{1}{c|}{Spambase} & 4,601 & 57 & 2 & 0.00 & 11.33 & 1.43 & 53.45 & 0.09 & 0.15 & 1.47 & 2.39 \\
\multicolumn{1}{c|}{Wall-following-robot-2} & 5,456 & 2 & 4 & 0.00 & 0.08 & 0.01 & 69.83 & 0.00 & 0.01 & 0.01 & 0.02 \\
\multicolumn{1}{c|}{Pageblock} & 5,473 & 10 & 5 & 0.00 & 0.62 & 0.03 & 0.00 & 0.00 & 0.01 & 0.07 & 0.13 \\
\multicolumn{1}{c|}{Optical-recognition} & 5,620 & 62 & 10 & 0.00 & 12.52 & 0.82 & 280.43 & 0.03 & 0.03 & 0.07 & 0.11 \\
\multicolumn{1}{c|}{Statlog-project-landsat-satellite} & 6,435 & 36 & 6 & 0.00 & 7.84 & 0.74 & 52.69 & 0.01 & 0.02 & 0.41 & 0.90 \\
\multicolumn{1}{c|}{Thyroid-disease-ann-thyroid} & 7,200 & 21 & 3 & 0.00 & 1.31 & 0.06 & 20.23 & 0.00 & 0.01 & 0.04 & 0.17 \\
\multicolumn{1}{c|}{Pendigits} & 7,494 & 16 & 10 & 0.00 & 0.79 & 0.21 & 706.03 & 0.01 & 0.01 & 0.08 & 0.24 \\
\multicolumn{1}{c|}{Avila} & 10,430 & 10 & 12 & 0.00 & 1.31 & 0.11 & 20.33 & 0.01 & 0.03 & 0.20 & 0.44 \\
\multicolumn{1}{c|}{Eeg} & 14,980 & 14 & 2 & 0.00 & 8.64 & 0.24 & 35.31 & 0.02 & 0.05 & 0.31 & 0.35 \\
\multicolumn{1}{c|}{Htru} & 17,898 & 8 & 2 & 0.00 & 2.89 & 0.63 & 22.59 & 0.01 & 0.02 & 0.07 & 0.13 \\
\multicolumn{1}{c|}{Shuttle} & 43,500 & 9 & 7 & 0.00 & 2.83 & 0.09 & 437.29 & 0.01 & 0.02 & 0.28 & 0.55 \\
\multicolumn{1}{c|}{Skinsegmentation} & 245,057 & 3 & 2 & 0.01 & 6.03 & 0.18 & 20.38 & 0.16 & 0.16 & 0.15 & 0.18 \\
\multicolumn{1}{c|}{Htsensor} & 928,991 & 11 & 3 & 0.06 & 160.86 & 3.64 & 0.00 & 0.08 & 0.16 & 0.28 & 0.63 \\ \hline
\multicolumn{4}{c|}{Average   Training Time STD (s)} & 0.00 & 3.61 & 0.21 & 306.92 & 0.02 & 0.03 & 0.23 & 0.43 \\ \hline
\end{longtable}
}

{\tiny\tabcolsep=3pt
% Please add the following required packages to your document preamble:
% \usepackage{multirow}
% \usepackage{longtable}
% Note: It may be necessary to compile the document several times to get a multi-page table to line up properly
\begin{longtable}{cccc|ccccccc}
\caption{Depth=3 average training time (s) on 65 datasets with 10 random splits within 1 million samples} \\
\hline
\multicolumn{1}{c|}{\multirow{2}{*}{Dataset}} & \multirow{2}{*}{Sample} & \multirow{2}{*}{Feature} & \multirow{2}{*}{Class} & \multicolumn{7}{c}{Depth=3} \\ \cline{5-11} 
\multicolumn{1}{c|}{} &  &  &  & CART & LS-OCT & Quant-BnB & DEOCT & MH-DEOCT & \begin{tabular}[c]{@{}c@{}}DEOCT\\      (Long)\end{tabular} & \begin{tabular}[c]{@{}c@{}}MH-DEOCT\\      (Long)\end{tabular} \\ \hline
\endfirsthead
\multicolumn{11}{c}%
{{\bfseries Table \thetable\ continued from previous page}} \\
\hline
\multicolumn{1}{c|}{\multirow{2}{*}{Dataset}} & \multirow{2}{*}{Sample} & \multirow{2}{*}{Feature} & \multirow{2}{*}{Class} & \multicolumn{7}{c}{Depth=3} \\ \cline{5-11} 
\multicolumn{1}{c|}{} &  &  &  & CART & LS-OCT & Quant-BnB & DEOCT & MH-DEOCT & \begin{tabular}[c]{@{}c@{}}DEOCT\\      (Long)\end{tabular} & \begin{tabular}[c]{@{}c@{}}MH-DEOCT\\      (Long)\end{tabular} \\ \hline
\endhead
\hline
\endfoot
\endlastfoot
\multicolumn{1}{c|}{Soybean-small} & 47 & 35 & 4 & 0.00 & 2.56 & - & 0.85 & 2.86 & 11.47 & 37.16 \\
\multicolumn{1}{c|}{Echocardiogram} & 61 & 11 & 2 & 0.00 & 0.73 & 13.43 & 0.54 & 1.50 & 6.66 & 17.89 \\
\multicolumn{1}{c|}{Hepatitis} & 80 & 19 & 2 & 0.00 & 1.66 & 8.33 & 0.70 & 2.23 & 8.94 & 27.76 \\
\multicolumn{1}{c|}{Fertility} & 100 & 9 & 2 & 0.00 & 0.89 & 0.49 & 0.54 & 1.80 & 6.64 & 21.88 \\
\multicolumn{1}{c|}{Acute-inflammations-1} & 120 & 6 & 2 & 0.00 & 1.30 & 5.89 & 0.53 & 2.20 & 22.02 & 40.91 \\
\multicolumn{1}{c|}{Acute-inflammations-2} & 120 & 6 & 2 & 0.00 & 0.73 & 0.31 & 0.52 & 1.56 & 6.29 & 18.54 \\
\multicolumn{1}{c|}{Hayes–roth} & 132 & 5 & 3 & 0.00 & 0.78 & 0.31 & 0.52 & 1.74 & 6.57 & 21.60 \\
\multicolumn{1}{c|}{Iris} & 150 & 4 & 3 & 0.00 & 0.71 & 1.23 & 0.51 & 1.71 & 6.44 & 20.77 \\
\multicolumn{1}{c|}{Teaching-assistant-evaluation} & 151 & 5 & 3 & 0.00 & 0.92 & 7.27 & 0.54 & 1.85 & 6.84 & 22.37 \\
\multicolumn{1}{c|}{Wine} & 178 & 13 & 3 & 0.00 & 2.41 & 19.57 & 0.65 & 2.19 & 8.28 & 26.77 \\
\multicolumn{1}{c|}{Breast-cancer-prognostic} & 194 & 31 & 2 & 0.00 & 8.05 & 439.81 & 0.77 & 2.60 & 9.75 & 32.18 \\
\multicolumn{1}{c|}{Parkinsons} & 195 & 23 & 2 & 0.00 & 5.79 & 55.49 & 0.74 & 2.39 & 9.48 & 29.71 \\
\multicolumn{1}{c|}{Connectionist-bench-sonar} & 208 & 60 & 2 & 0.00 & 15.34 & 1,285.24 & 1.07 & 3.58 & 14.68 & 47.53 \\
\multicolumn{1}{c|}{Image-segmentation} & 210 & 19 & 7 & 0.00 & 4.94 & - & 0.86 & 2.83 & 11.31 & 36.42 \\
\multicolumn{1}{c|}{Seeds} & 210 & 7 & 3 & 0.00 & 2.06 & 5.91 & 0.58 & 1.96 & 7.27 & 23.41 \\
\multicolumn{1}{c|}{Glass} & 214 & 9 & 6 & 0.00 & 2.29 & 18.61 & 0.70 & 2.28 & 8.72 & 27.98 \\
\multicolumn{1}{c|}{Thyroid-disease-new-thyroid} & 215 & 5 & 3 & 0.00 & 1.20 & 1.45 & 0.53 & 1.84 & 6.77 & 22.15 \\
\multicolumn{1}{c|}{Congressional-voting-records} & 232 & 16 & 2 & 0.00 & 3.85 & 0.38 & 0.61 & 2.05 & 7.49 & 24.83 \\
\multicolumn{1}{c|}{Spect-heart} & 267 & 22 & 2 & 0.00 & 7.25 & 5.06 & 0.69 & 2.30 & 8.53 & 27.79 \\
\multicolumn{1}{c|}{Spectf-heart} & 267 & 44 & 2 & 0.00 & 15.62 & 3,436.81 & 0.99 & 3.23 & 13.68 & 43.45 \\
\multicolumn{1}{c|}{Cylinder-bands} & 277 & 39 & 2 & 0.00 & 12.86 & - & 0.94 & 3.06 & 12.42 & 39.33 \\
\multicolumn{1}{c|}{Heart-disease-Cleveland} & 282 & 13 & 5 & 0.00 & 4.18 & 30.93 & 0.77 & 2.48 & 9.67 & 30.56 \\
\multicolumn{1}{c|}{Haberman-survival} & 306 & 3 & 2 & 0.00 & 1.03 & 6.93 & 0.48 & 1.67 & 5.95 & 19.67 \\
\multicolumn{1}{c|}{Ionosphere} & 351 & 34 & 2 & 0.00 & 13.69 & - & 0.77 & 2.46 & 10.39 & 32.41 \\
\multicolumn{1}{c|}{Dermatology} & 358 & 34 & 6 & 0.00 & 14.85 & 25.00 & 1.11 & 3.47 & 15.30 & 46.65 \\
\multicolumn{1}{c|}{Thoracic-surgery} & 470 & 16 & 2 & 0.00 & 7.79 & 38.82 & 0.65 & 2.19 & 8.24 & 26.98 \\
\multicolumn{1}{c|}{Body} & 507 & 5 & 2 & 0.00 & 2.71 & 4.38 & 0.55 & 1.86 & 6.97 & 22.32 \\
\multicolumn{1}{c|}{Climate-model-crashes} & 540 & 20 & 2 & 0.00 & 11.07 & 249.42 & 0.73 & 2.37 & 9.21 & 29.00 \\
\multicolumn{1}{c|}{Monks-problems-3} & 554 & 6 & 2 & 0.00 & 3.53 & 0.23 & 0.55 & 1.86 & 6.78 & 21.97 \\
\multicolumn{1}{c|}{Monks-problems-1} & 556 & 6 & 2 & 0.00 & 3.88 & 0.27 & 0.54 & 1.70 & 6.73 & 21.36 \\
\multicolumn{1}{c|}{Breast-cancer-diagnosti} & 569 & 30 & 2 & 0.00 & 22.00 & 335.73 & 0.99 & 3.13 & 13.50 & 40.65 \\
\multicolumn{1}{c|}{Indian-liver-patient} & 579 & 10 & 2 & 0.00 & 5.88 & 191.96 & 0.61 & 2.03 & 7.56 & 24.41 \\
\multicolumn{1}{c|}{Monks-problems-2} & 600 & 6 & 2 & 0.00 & 3.81 & 9.88 & 0.55 & 1.86 & 6.96 & 22.38 \\
\multicolumn{1}{c|}{Balance-scale} & 625 & 4 & 3 & 0.00 & 2.76 & 0.44 & 0.68 & 2.14 & 8.25 & 25.21 \\
\multicolumn{1}{c|}{Credit-approval} & 653 & 15 & 2 & 0.00 & 10.96 & 107.77 & 0.71 & 2.31 & 8.87 & 28.06 \\
\multicolumn{1}{c|}{Breast-cancer} & 683 & 9 & 2 & 0.00 & 7.72 & 4.60 & 0.61 & 2.02 & 7.61 & 24.18 \\
\multicolumn{1}{c|}{Blood-transfusion} & 748 & 4 & 2 & 0.00 & 3.24 & 6.03 & 0.56 & 1.85 & 6.85 & 22.07 \\
\multicolumn{1}{c|}{Mammographic-mass} & 830 & 5 & 2 & 0.00 & 4.34 & 1.55 & 0.57 & 1.91 & 7.10 & 22.66 \\
\multicolumn{1}{c|}{Tic-tac-toe-endgame} & 958 & 9 & 2 & 0.00 & 8.84 & 0.45 & 0.68 & 2.18 & 8.59 & 26.81 \\
\multicolumn{1}{c|}{Connectionist-bench} & 990 & 13 & 11 & 0.01 & 15.86 & 108.51 & 1.27 & 3.80 & 16.35 & 47.84 \\
\multicolumn{1}{c|}{Statlog-project-German-credit} & 1,000 & 20 & 2 & 0.00 & 24.09 & 146.78 & 0.74 & 2.36 & 8.97 & 27.81 \\
\multicolumn{1}{c|}{Concrete} & 1,030 & 8 & 3 & 0.00 & 8.39 & 148.22 & 0.74 & 2.35 & 9.82 & 29.34 \\
\multicolumn{1}{c|}{Qsar-biodegradation} & 1,055 & 41 & 2 & 0.00 & 59.47 & 17,481.80 & 1.48 & 4.32 & 19.30 & 55.41 \\
\multicolumn{1}{c|}{Banknote-authentication} & 1,372 & 4 & 2 & 0.00 & 5.82 & 2.46 & 0.65 & 2.09 & 8.22 & 25.06 \\
\multicolumn{1}{c|}{Contraceptive-method-choice} & 1,473 & 9 & 3 & 0.00 & 13.66 & 3.61 & 0.78 & 2.42 & 10.51 & 30.67 \\
\multicolumn{1}{c|}{Car-evaluation} & 1,728 & 6 & 4 & 0.00 & 13.92 & 0.32 & 0.87 & 2.65 & 11.74 & 34.94 \\
\multicolumn{1}{c|}{Ozone-level-detection-eight} & 1,847 & 72 & 2 & 0.02 & 171.59 & 14,417.64 & 2.01 & 6.10 & 25.42 & 78.51 \\
\multicolumn{1}{c|}{Ozone-level-detection-one} & 1,848 & 72 & 2 & 0.02 & 189.05 & 14,419.85 & 2.00 & 5.86 & 25.01 & 76.27 \\
\multicolumn{1}{c|}{Seismic-bumps} & 2,584 & 18 & 2 & 0.00 & 61.42 & - & 0.87 & 2.81 & 11.81 & 36.20 \\
\multicolumn{1}{c|}{Chess-king-rook-versus-king-pawn} & 3,196 & 36 & 2 & 0.00 & 127.17 & 6.22 & 1.19 & 3.48 & 16.35 & 50.77 \\
\multicolumn{1}{c|}{Thyroidann} & 3,772 & 21 & 3 & 0.00 & 77.38 & 60.40 & 1.17 & 2.91 & 15.57 & 37.78 \\
\multicolumn{1}{c|}{Statloglansat} & 4,435 & 36 & 6 & 0.01 & 172.36 & 8,863.18 & 1.73 & 5.26 & 20.49 & 65.28 \\
\multicolumn{1}{c|}{Spambase} & 4,601 & 57 & 2 & 0.01 & 354.01 & 14,392.94 & 2.04 & 6.22 & 26.07 & 80.09 \\
\multicolumn{1}{c|}{Wall-following-robot-2} & 5,456 & 2 & 4 & 0.00 & 14.43 & 24.72 & 0.83 & 2.42 & 10.42 & 30.09 \\
\multicolumn{1}{c|}{Pageblock} & 5,473 & 10 & 5 & 0.01 & 49.82 & 633.29 & 1.09 & 3.33 & 13.74 & 42.05 \\
\multicolumn{1}{c|}{Optical-recognition} & 5,620 & 62 & 10 & 0.02 & 462.87 & 14,400.99 & 2.77 & 8.80 & 35.75 & 110.97 \\
\multicolumn{1}{c|}{Statlog-project-landsat-satellite} & 6,435 & 36 & 6 & 0.02 & 269.82 & 12,531.62 & 1.77 & 5.45 & 20.77 & 66.56 \\
\multicolumn{1}{c|}{Thyroid-disease-ann-thyroid} & 7,200 & 21 & 3 & 0.00 & 147.43 & 80.72 & 1.25 & 3.31 & 16.48 & 42.81 \\
\multicolumn{1}{c|}{Pendigits} & 7,494 & 16 & 10 & 0.01 & 134.10 & 3,408.29 & 1.87 & 5.76 & 24.36 & 74.51 \\
\multicolumn{1}{c|}{Avila} & 10,430 & 10 & 12 & 0.02 & 119.99 & 3,206.35 & 1.98 & 5.88 & 25.86 & 74.49 \\
\multicolumn{1}{c|}{Eeg} & 14,980 & 14 & 2 & 0.02 & 209.97 & 9,505.80 & 1.04 & 3.34 & 12.90 & 41.12 \\
\multicolumn{1}{c|}{Htru} & 17,898 & 8 & 2 & 0.04 & 142.70 & 8,110.32 & 0.96 & 3.11 & 11.39 & 35.73 \\
\multicolumn{1}{c|}{Shuttle} & 43,500 & 9 & 7 & 0.03 & 420.43 & 85.46 & 2.49 & 7.15 & 31.48 & 88.66 \\
\multicolumn{1}{c|}{Skinsegmentation} & 245,057 & 3 & 2 & 0.06 & 883.94 & 256.81 & 3.68 & 10.08 & 46.48 & 122.65 \\
\multicolumn{1}{c|}{Htsensor} & 928,991 & 11 & 3 & 2.70 & 10,704.60 & 3,647.36 & 11.12 & 34.35 & 109.58 & 300.86 \\ \hline
\multicolumn{4}{c|}{Average   Training Time (s)} & 0.05 & 231.98 & 2,204.39 & 1.15 & 3.58 & 14.46 & 43.14 \\ \hline
\end{longtable}
}

{\tiny\tabcolsep=3pt
% Please add the following required packages to your document preamble:
% \usepackage{multirow}
% \usepackage{longtable}
% Note: It may be necessary to compile the document several times to get a multi-page table to line up properly
\begin{longtable}{cccc|ccccccc}
\caption{Depth=3 training time standard deviation (s) on 65 datasets with 10 random splits within 1 million samples} \\
\hline
\multirow{2}{*}{Dataset} & \multirow{2}{*}{Sample} & \multirow{2}{*}{Feature} & \multirow{2}{*}{Class} & \multicolumn{7}{c}{Depth=3} \\ \cline{5-11} 
 &  &  &  & CART & LS-OCT & Quant-BnB & DEOCT & MH-DEOCT & \begin{tabular}[c]{@{}c@{}}DEOCT\\      (Long)\end{tabular} & \begin{tabular}[c]{@{}c@{}}MH-DEOCT\\      (Long)\end{tabular} \\ \hline
\endfirsthead
\multicolumn{11}{c}%
{{\bfseries Table \thetable\ continued from previous page}} \\
\hline
\multirow{2}{*}{Dataset} & \multirow{2}{*}{Sample} & \multirow{2}{*}{Feature} & \multirow{2}{*}{Class} & \multicolumn{7}{c}{Depth=3} \\ \cline{5-11} 
 &  &  &  & CART & LS-OCT & Quant-BnB & DEOCT & MH-DEOCT & \begin{tabular}[c]{@{}c@{}}DEOCT\\      (Long)\end{tabular} & \begin{tabular}[c]{@{}c@{}}MH-DEOCT\\      (Long)\end{tabular} \\ \hline
\endhead
\hline
\endfoot
\endlastfoot
Soybean-small & 47 & 35 & 4 & 0.00 & 0.03 & - & 0.01 & 0.04 & 0.59 & 1.58 \\
Echocardiogram & 61 & 11 & 2 & 0.00 & 0.01 & 5.87 & 0.01 & 0.13 & 0.33 & 1.36 \\
Hepatitis & 80 & 19 & 2 & 0.00 & 0.02 & 3.59 & 0.01 & 0.17 & 0.31 & 2.27 \\
Fertility & 100 & 9 & 2 & 0.00 & 0.01 & 0.02 & 0.00 & 0.12 & 0.21 & 0.90 \\
Acute-inflammations-1 & 120 & 6 & 2 & 0.00 & 0.01 & 12.60 & 0.03 & 0.19 & 5.88 & 6.98 \\
Acute-inflammations-2 & 120 & 6 & 2 & 0.00 & 0.02 & 0.04 & 0.01 & 0.18 & 0.22 & 2.08 \\
Hayes–roth & 132 & 5 & 3 & 0.00 & 0.01 & 0.04 & 0.01 & 0.15 & 0.23 & 0.77 \\
Iris & 150 & 4 & 3 & 0.00 & 0.01 & 0.11 & 0.01 & 0.15 & 0.24 & 1.68 \\
Teaching-assistant-evaluation & 151 & 5 & 3 & 0.00 & 0.01 & 13.06 & 0.01 & 0.02 & 0.29 & 1.06 \\
Wine & 178 & 13 & 3 & 0.00 & 0.02 & 5.73 & 0.02 & 0.05 & 0.46 & 1.32 \\
Breast-cancer-prognostic & 194 & 31 & 2 & 0.00 & 0.14 & 64.21 & 0.01 & 0.05 & 0.50 & 1.22 \\
Parkinsons & 195 & 23 & 2 & 0.00 & 0.08 & 22.61 & 0.03 & 0.09 & 0.68 & 2.15 \\
Connectionist-bench-sonar & 208 & 60 & 2 & 0.00 & 0.54 & 252.37 & 0.03 & 0.16 & 0.98 & 3.42 \\
Image-segmentation & 210 & 19 & 7 & 0.00 & 0.04 & - & 0.01 & 0.02 & 0.43 & 0.96 \\
Seeds & 210 & 7 & 3 & 0.00 & 0.02 & 1.54 & 0.01 & 0.02 & 0.28 & 0.88 \\
Glass & 214 & 9 & 6 & 0.00 & 0.03 & 1.85 & 0.01 & 0.02 & 0.36 & 1.29 \\
Thyroid-disease-new-thyroid & 215 & 5 & 3 & 0.00 & 0.02 & 0.43 & 0.01 & 0.03 & 0.23 & 0.91 \\
Congressional-voting-records & 232 & 16 & 2 & 0.00 & 0.03 & 0.22 & 0.01 & 0.03 & 0.24 & 0.83 \\
Spect-heart & 267 & 22 & 2 & 0.00 & 0.03 & 10.19 & 0.01 & 0.03 & 0.28 & 1.01 \\
Spectf-heart & 267 & 44 & 2 & 0.00 & 0.16 & 169.44 & 0.03 & 0.23 & 1.16 & 2.96 \\
Cylinder-bands & 277 & 39 & 2 & 0.00 & 1.39 & - & 0.04 & 0.13 & 0.46 & 2.15 \\
Heart-disease-Cleveland & 282 & 13 & 5 & 0.00 & 0.04 & 7.34 & 0.01 & 0.02 & 0.35 & 1.04 \\
Haberman-survival & 306 & 3 & 2 & 0.00 & 0.01 & 13.43 & 0.01 & 0.02 & 0.21 & 0.78 \\
Ionosphere & 351 & 34 & 2 & 0.00 & 1.19 & - & 0.04 & 0.29 & 0.88 & 2.09 \\
Dermatology & 358 & 34 & 6 & 0.00 & 0.16 & 0.64 & 0.01 & 0.06 & 0.46 & 1.23 \\
Thoracic-surgery & 470 & 16 & 2 & 0.00 & 0.08 & 9.47 & 0.01 & 0.06 & 0.39 & 1.74 \\
Body & 507 & 5 & 2 & 0.00 & 0.03 & 0.56 & 0.01 & 0.02 & 0.32 & 1.17 \\
Climate-model-crashes & 540 & 20 & 2 & 0.00 & 0.05 & 87.57 & 0.01 & 0.15 & 0.31 & 0.95 \\
Monks-problems-3 & 554 & 6 & 2 & 0.00 & 0.04 & 0.03 & 0.01 & 0.01 & 0.25 & 0.89 \\
Monks-problems-1 & 556 & 6 & 2 & 0.00 & 0.48 & 0.23 & 0.01 & 0.18 & 0.30 & 1.50 \\
Breast-cancer-diagnosti & 569 & 30 & 2 & 0.00 & 2.39 & 79.16 & 0.01 & 0.05 & 0.72 & 1.47 \\
Indian-liver-patient & 579 & 10 & 2 & 0.00 & 0.08 & 6.87 & 0.01 & 0.02 & 0.30 & 0.94 \\
Monks-problems-2 & 600 & 6 & 2 & 0.00 & 0.06 & 13.18 & 0.01 & 0.02 & 0.34 & 1.16 \\
Balance-scale & 625 & 4 & 3 & 0.00 & 0.02 & 0.29 & 0.25 & 0.55 & 0.34 & 0.99 \\
Credit-approval & 653 & 15 & 2 & 0.00 & 1.38 & 8.59 & 0.01 & 0.05 & 0.31 & 0.95 \\
Breast-cancer & 683 & 9 & 2 & 0.00 & 0.09 & 0.12 & 0.01 & 0.02 & 0.27 & 0.78 \\
Blood-transfusion & 748 & 4 & 2 & 0.00 & 0.03 & 0.17 & 0.01 & 0.01 & 0.20 & 0.81 \\
Mammographic-mass & 830 & 5 & 2 & 0.00 & 0.07 & 0.07 & 0.00 & 0.01 & 0.20 & 0.73 \\
Tic-tac-toe-endgame & 958 & 9 & 2 & 0.00 & 0.07 & 0.24 & 0.01 & 0.03 & 0.31 & 0.90 \\
Connectionist-bench & 990 & 13 & 11 & 0.00 & 0.18 & 6.66 & 0.01 & 0.02 & 0.36 & 1.12 \\
Statlog-project-German-credit & 1,000 & 20 & 2 & 0.00 & 0.27 & 15.32 & 0.02 & 0.06 & 0.33 & 1.47 \\
Concrete & 1,030 & 8 & 3 & 0.00 & 0.06 & 9.63 & 0.01 & 0.04 & 0.27 & 1.11 \\
Qsar-biodegradation & 1,055 & 41 & 2 & 0.00 & 0.95 & 2211.82 & 0.09 & 0.23 & 1.03 & 2.41 \\
Banknote-authentication & 1,372 & 4 & 2 & 0.00 & 0.10 & 0.81 & 0.01 & 0.03 & 0.20 & 0.80 \\
Contraceptive-method-choice & 1,473 & 9 & 3 & 0.00 & 0.83 & 0.13 & 0.01 & 0.02 & 0.42 & 0.90 \\
Car-evaluation & 1,728 & 6 & 4 & 0.00 & 0.66 & 0.03 & 0.01 & 0.12 & 0.44 & 1.13 \\
Ozone-level-detection-eight & 1,847 & 72 & 2 & 0.00 & 6.81 & 9.24 & 0.05 & 0.17 & 1.14 & 3.92 \\
Ozone-level-detection-one & 1,848 & 72 & 2 & 0.00 & 8.69 & 11.37 & 0.03 & 0.36 & 0.82 & 3.26 \\
Seismic-bumps & 2,584 & 18 & 2 & 0.00 & 0.57 & - & 0.02 & 0.07 & 0.36 & 1.49 \\
Chess-king-rook-versus-king-pawn & 3,196 & 36 & 2 & 0.00 & 14.73 & 0.03 & 0.01 & 0.32 & 0.45 & 5.77 \\
Thyroidann & 3,772 & 21 & 3 & 0.00 & 0.65 & 14.10 & 0.03 & 0.07 & 0.68 & 1.71 \\
Statloglansat & 4,435 & 36 & 6 & 0.00 & 1.71 & 709.05 & 0.02 & 0.06 & 0.65 & 1.76 \\
Spambase & 4,601 & 57 & 2 & 0.00 & 4.51 & 24.00 & 0.11 & 0.31 & 1.60 & 5.21 \\
Wall-following-robot-2 & 5,456 & 2 & 4 & 0.00 & 0.11 & 11.91 & 0.01 & 0.26 & 0.34 & 3.37 \\
Pageblock & 5,473 & 10 & 5 & 0.00 & 1.28 & 118.94 & 0.01 & 0.04 & 0.51 & 1.87 \\
Optical-recognition & 5,620 & 62 & 10 & 0.00 & 43.50 & 0.56 & 0.01 & 0.04 & 0.82 & 2.60 \\
Statlog-project-landsat-satellite & 6,435 & 36 & 6 & 0.00 & 21.97 & 1080.92 & 0.03 & 0.04 & 0.50 & 1.54 \\
Thyroid-disease-ann-thyroid & 7,200 & 21 & 3 & 0.00 & 4.48 & 9.12 & 0.01 & 0.27 & 0.29 & 3.37 \\
Pendigits & 7,494 & 16 & 10 & 0.00 & 1.70 & 318.50 & 0.01 & 0.04 & 0.50 & 1.49 \\
Avila & 10,430 & 10 & 12 & 0.00 & 1.70 & 251.06 & 0.01 & 0.09 & 0.70 & 2.23 \\
Eeg & 14,980 & 14 & 2 & 0.00 & 1.91 & 602.58 & 0.01 & 0.05 & 0.70 & 1.92 \\
Htru & 17,898 & 8 & 2 & 0.00 & 4.56 & 676.16 & 0.01 & 0.03 & 0.46 & 1.39 \\
Shuttle & 43,500 & 9 & 7 & 0.00 & 2.74 & 25.77 & 0.02 & 0.05 & 0.60 & 1.66 \\
Skinsegmentation & 245,057 & 3 & 2 & 0.01 & 4.61 & 33.31 & 0.16 & 0.16 & 0.70 & 1.97 \\
Htsensor & 928,991 & 11 & 3 & 0.06 & 151.85 & 14.67 & 0.07 & 0.22 & 1.97 & 3.71 \\ \hline
\multicolumn{4}{c|}{Average   Training Time STD (s)} & 0.00 & 4.46 & 115.79 & 0.02 & 0.10 & 0.58 & 1.80 \\ \hline
\end{longtable}
}

{\tiny\tabcolsep=3pt
\setlength{\LTleft}{-20cm plus -1fill}
\setlength{\LTright}{\LTleft}

% Please add the following required packages to your document preamble:
% \usepackage{multirow}
% \usepackage{longtable}
% Note: It may be necessary to compile the document several times to get a multi-page table to line up properly
\begin{longtable}{cccc|cccccc|cccccc}
\caption{Depth=4,8 average training time (s) on 65 datasets with 10 random splits within 1 million samples} \\
\hline
\multicolumn{1}{c|}{\multirow{2}{*}{Dataset}} & \multirow{2}{*}{Sample} & \multirow{2}{*}{Feature} & \multirow{2}{*}{Class} & \multicolumn{6}{c|}{Depth=4} & \multicolumn{6}{c}{Depth=8} \\ \cline{5-16} 
\multicolumn{1}{c|}{} &  &  &  & CART & LS-OCT & DEOCT & MH-DEOCT & \begin{tabular}[c]{@{}c@{}}DEOCT\\      (Long)\end{tabular} & \begin{tabular}[c]{@{}c@{}}MH-DEOCT\\      (Long)\end{tabular} & CART & LS-OCT & DEOCT & MH-DEOCT & \begin{tabular}[c]{@{}c@{}}DEOCT\\      (Long)\end{tabular} & \begin{tabular}[c]{@{}c@{}}MH-DEOCT\\      (Long)\end{tabular} \\ \hline
\endfirsthead
\multicolumn{16}{c}%
{{\bfseries Table \thetable\ continued from previous page}} \\
\hline
\multicolumn{1}{c|}{\multirow{2}{*}{Dataset}} & \multirow{2}{*}{Sample} & \multirow{2}{*}{Feature} & \multirow{2}{*}{Class} & \multicolumn{6}{c|}{Depth=4} & \multicolumn{6}{c}{Depth=8} \\ \cline{5-16} 
\multicolumn{1}{c|}{} &  &  &  & CART & LS-OCT & DEOCT & MH-DEOCT & \begin{tabular}[c]{@{}c@{}}DEOCT\\      (Long)\end{tabular} & \begin{tabular}[c]{@{}c@{}}MH-DEOCT\\      (Long)\end{tabular} & CART & LS-OCT & DEOCT & MH-DEOCT & \begin{tabular}[c]{@{}c@{}}DEOCT\\      (Long)\end{tabular} & \begin{tabular}[c]{@{}c@{}}MH-DEOCT\\      (Long)\end{tabular} \\ \hline
\endhead
\hline
\endfoot
\endlastfoot
\multicolumn{1}{c|}{Soybean-small} & 47 & 35 & 4 & 0.00 & 3.41 & 1.25 & 5.24 & 16.13 & 67.17 & 0.00 & 32.19 & 11.17 & 27.57 & 115.10 & 310.61 \\
\multicolumn{1}{c|}{Echocardiogram} & 61 & 11 & 2 & 0.00 & 1.20 & 0.82 & 2.68 & 10.64 & 32.77 & 0.00 & 13.06 & 8.10 & 19.11 & 96.74 & 207.36 \\
\multicolumn{1}{c|}{Hepatitis} & 80 & 19 & 2 & 0.00 & 2.43 & 1.01 & 4.20 & 13.15 & 54.07 & 0.00 & 25.56 & 7.32 & 19.76 & 90.78 & 266.78 \\
\multicolumn{1}{c|}{Fertility} & 100 & 9 & 2 & 0.00 & 1.61 & 0.82 & 3.51 & 10.29 & 44.63 & 0.00 & 17.39 & 7.15 & 21.82 & 81.86 & 282.83 \\
\multicolumn{1}{c|}{Acute-inflammations-1} & 120 & 6 & 2 & 0.00 & 1.72 & 0.82 & 3.29 & 24.83 & 53.59 & 0.00 & 14.02 & 11.42 & 19.58 & 108.14 & 176.26 \\
\multicolumn{1}{c|}{Acute-inflammations-2} & 120 & 6 & 2 & 0.00 & 1.15 & 0.80 & 2.72 & 9.90 & 32.45 & 0.00 & 12.62 & 7.19 & 12.53 & 93.14 & 157.59 \\
\multicolumn{1}{c|}{Hayes–roth} & 132 & 5 & 3 & 0.00 & 1.34 & 0.79 & 3.53 & 9.93 & 45.68 & 0.00 & 16.29 & 6.75 & 29.46 & 55.19 & 356.30 \\
\multicolumn{1}{c|}{Iris} & 150 & 4 & 3 & 0.00 & 1.05 & 0.78 & 3.42 & 9.55 & 39.78 & 0.00 & 15.77 & 7.67 & 28.13 & 56.92 & 203.80 \\
\multicolumn{1}{c|}{Teaching-assistant-evaluation} & 151 & 5 & 3 & 0.00 & 1.51 & 0.84 & 3.91 & 10.68 & 47.15 & 0.00 & 17.12 & 6.50 & 40.81 & 56.00 & 441.68 \\
\multicolumn{1}{c|}{Wine} & 178 & 13 & 3 & 0.00 & 3.74 & 0.96 & 4.31 & 12.19 & 52.91 & 0.00 & 34.36 & 7.25 & 35.29 & 71.64 & 478.00 \\
\multicolumn{1}{c|}{Breast-cancer-prognostic} & 194 & 31 & 2 & 0.00 & 8.88 & 1.18 & 5.39 & 15.59 & 67.95 & 0.00 & 74.90 & 8.30 & 44.27 & 105.58 & 597.49 \\
\multicolumn{1}{c|}{Parkinsons} & 195 & 23 & 2 & 0.00 & 7.11 & 1.05 & 4.68 & 13.62 & 57.88 & 0.00 & 57.35 & 7.30 & 37.63 & 87.25 & 380.22 \\
\multicolumn{1}{c|}{Connectionist-bench-sonar} & 208 & 60 & 2 & 0.00 & 22.75 & 1.72 & 7.77 & 21.65 & 99.13 & 0.00 & 173.78 & 10.31 & 66.75 & 127.07 & 892.06 \\
\multicolumn{1}{c|}{Image-segmentation} & 210 & 19 & 7 & 0.00 & 7.91 & 1.34 & 5.96 & 17.12 & 74.02 & 0.00 & 67.92 & 8.13 & 68.55 & 100.50 & 796.66 \\
\multicolumn{1}{c|}{Seeds} & 210 & 7 & 3 & 0.00 & 2.62 & 0.87 & 3.91 & 10.90 & 46.48 & 0.00 & 24.94 & 6.67 & 31.82 & 58.06 & 324.50 \\
\multicolumn{1}{c|}{Glass} & 214 & 9 & 6 & 0.00 & 3.57 & 1.12 & 4.88 & 14.14 & 60.13 & 0.00 & 36.52 & 6.86 & 56.22 & 86.70 & 632.98 \\
\multicolumn{1}{c|}{Thyroid-disease-new-thyroid} & 215 & 5 & 3 & 0.00 & 1.91 & 0.80 & 3.68 & 9.96 & 44.64 & 0.00 & 20.88 & 6.79 & 26.34 & 56.91 & 234.94 \\
\multicolumn{1}{c|}{Congressional-voting-records} & 232 & 16 & 2 & 0.00 & 6.01 & 0.90 & 3.93 & 11.54 & 48.39 & 0.00 & 48.21 & 7.54 & 27.40 & 88.18 & 294.63 \\
\multicolumn{1}{c|}{Spect-heart} & 267 & 22 & 2 & 0.00 & 8.81 & 1.05 & 4.58 & 13.78 & 58.98 & 0.00 & 75.22 & 7.80 & 31.33 & 95.72 & 451.95 \\
\multicolumn{1}{c|}{Spectf-heart} & 267 & 44 & 2 & 0.00 & 19.61 & 1.51 & 6.31 & 19.86 & 87.09 & 0.00 & 155.82 & 9.83 & 47.15 & 110.16 & 640.49 \\
\multicolumn{1}{c|}{Cylinder-bands} & 277 & 39 & 2 & 0.00 & 15.36 & 1.41 & 6.39 & 18.40 & 80.88 & 0.00 & 144.88 & 8.62 & 60.42 & 107.58 & 752.22 \\
\multicolumn{1}{c|}{Heart-disease-Cleveland} & 282 & 13 & 5 & 0.00 & 5.87 & 1.20 & 5.20 & 15.39 & 64.19 & 0.00 & 64.40 & 7.29 & 66.19 & 95.96 & 778.76 \\
\multicolumn{1}{c|}{Haberman-survival} & 306 & 3 & 2 & 0.00 & 1.90 & 0.73 & 3.39 & 9.09 & 41.21 & 0.00 & 24.52 & 5.62 & 33.22 & 67.09 & 402.00 \\
\multicolumn{1}{c|}{Ionosphere} & 351 & 34 & 2 & 0.00 & 19.05 & 1.17 & 4.98 & 15.16 & 60.42 & 0.00 & 162.68 & 9.21 & 43.16 & 101.98 & 526.50 \\
\multicolumn{1}{c|}{Dermatology} & 358 & 34 & 6 & 0.00 & 24.21 & 1.70 & 6.96 & 21.68 & 90.49 & 0.00 & 193.46 & 9.20 & 53.00 & 122.02 & 589.15 \\
\multicolumn{1}{c|}{Thoracic-surgery} & 470 & 16 & 2 & 0.00 & 12.10 & 0.97 & 4.42 & 12.74 & 56.03 & 0.00 & 93.56 & 8.07 & 38.39 & 92.12 & 450.37 \\
\multicolumn{1}{c|}{Body} & 507 & 5 & 2 & 0.00 & 4.31 & 0.84 & 3.86 & 10.65 & 45.76 & 0.00 & 44.76 & 5.89 & 34.27 & 68.42 & 412.55 \\
\multicolumn{1}{c|}{Climate-model-crashes} & 540 & 20 & 2 & 0.00 & 16.18 & 1.10 & 4.60 & 14.42 & 59.34 & 0.00 & 128.28 & 8.18 & 33.52 & 102.18 & 407.13 \\
\multicolumn{1}{c|}{Monks-problems-3} & 554 & 6 & 2 & 0.00 & 5.45 & 0.83 & 3.30 & 10.35 & 39.52 & 0.00 & 55.55 & 7.16 & 16.07 & 83.69 & 189.03 \\
\multicolumn{1}{c|}{Monks-problems-1} & 556 & 6 & 2 & 0.00 & 5.46 & 0.82 & 3.28 & 10.28 & 40.84 & 0.00 & 58.54 & 7.08 & 17.52 & 80.54 & 204.06 \\
\multicolumn{1}{c|}{Breast-cancer-diagnosti} & 569 & 30 & 2 & 0.00 & 25.12 & 1.49 & 6.10 & 19.03 & 78.15 & 0.00 & 204.26 & 8.58 & 48.27 & 107.88 & 708.69 \\
\multicolumn{1}{c|}{Indian-liver-patient} & 579 & 10 & 2 & 0.00 & 8.79 & 0.94 & 4.25 & 12.16 & 51.38 & 0.00 & 91.93 & 7.52 & 48.79 & 82.94 & 559.09 \\
\multicolumn{1}{c|}{Monks-problems-2} & 600 & 6 & 2 & 0.00 & 5.86 & 0.87 & 3.91 & 11.24 & 46.87 & 0.00 & 62.44 & 6.53 & 36.61 & 76.42 & 395.99 \\
\multicolumn{1}{c|}{Balance-scale} & 625 & 4 & 3 & 0.00 & 4.20 & 1.03 & 4.32 & 12.95 & 50.54 & 0.00 & 49.39 & 8.13 & 53.46 & 76.30 & 601.11 \\
\multicolumn{1}{c|}{Credit-approval} & 653 & 15 & 2 & 0.00 & 15.46 & 1.10 & 4.76 & 14.47 & 58.86 & 0.00 & 130.39 & 7.71 & 44.36 & 93.77 & 541.57 \\
\multicolumn{1}{c|}{Breast-cancer} & 683 & 9 & 2 & 0.00 & 9.69 & 0.92 & 4.15 & 12.00 & 49.59 & 0.00 & 87.19 & 7.67 & 32.41 & 89.10 & 379.21 \\
\multicolumn{1}{c|}{Blood-transfusion} & 748 & 4 & 2 & 0.00 & 5.22 & 0.85 & 3.88 & 10.65 & 45.38 & 0.00 & 58.32 & 6.81 & 41.63 & 82.70 & 514.97 \\
\multicolumn{1}{c|}{Mammographic-mass} & 830 & 5 & 2 & 0.00 & 6.20 & 0.88 & 3.91 & 11.24 & 46.56 & 0.00 & 81.66 & 7.01 & 40.34 & 85.36 & 512.67 \\
\multicolumn{1}{c|}{Tic-tac-toe-endgame} & 958 & 9 & 2 & 0.00 & 13.31 & 1.04 & 4.45 & 14.14 & 55.23 & 0.00 & 115.94 & 8.09 & 44.36 & 94.47 & 502.23 \\
\multicolumn{1}{c|}{Connectionist-bench} & 990 & 13 & 11 & 0.01 & 24.57 & 2.21 & 7.83 & 28.24 & 97.48 & 0.01 & 213.38 & 19.91 & 110.57 & 245.59 & 1,313.66 \\
\multicolumn{1}{c|}{Statlog-project-German-credit} & 1,000 & 20 & 2 & 0.00 & 30.00 & 1.18 & 5.04 & 15.90 & 61.10 & 0.00 & 236.96 & 9.21 & 67.01 & 105.36 & 762.96 \\
\multicolumn{1}{c|}{Concrete} & 1,030 & 8 & 3 & 0.00 & 12.95 & 1.22 & 4.82 & 16.42 & 59.97 & 0.00 & 124.04 & 9.50 & 59.39 & 97.43 & 696.82 \\
\multicolumn{1}{c|}{Qsar-biodegradation} & 1,055 & 41 & 2 & 0.01 & 73.99 & 2.12 & 8.08 & 27.13 & 103.84 & 0.01 & 508.39 & 10.80 & 81.14 & 134.16 & 964.18 \\
\multicolumn{1}{c|}{Banknote-authentication} & 1,372 & 4 & 2 & 0.00 & 9.08 & 1.03 & 4.23 & 13.37 & 50.06 & 0.00 & 106.74 & 7.66 & 36.38 & 90.54 & 385.58 \\
\multicolumn{1}{c|}{Contraceptive-method-choice} & 1,473 & 9 & 3 & 0.00 & 21.34 & 1.25 & 4.88 & 16.51 & 59.91 & 0.00 & 192.06 & 11.26 & 67.31 & 120.09 & 779.00 \\
\multicolumn{1}{c|}{Car-evaluation} & 1,728 & 6 & 4 & 0.00 & 15.54 & 1.37 & 4.41 & 17.94 & 56.44 & 0.00 & 178.86 & 13.08 & 31.40 & 138.81 & 360.55 \\
\multicolumn{1}{c|}{Ozone-level-detection-eight} & 1,847 & 72 & 2 & 0.02 & 235.39 & 3.01 & 11.94 & 38.33 & 150.23 & 0.03 & 1,747.03 & 15.34 & 95.35 & 191.84 & 1,219.34 \\
\multicolumn{1}{c|}{Ozone-level-detection-one} & 1,848 & 72 & 2 & 0.02 & 233.14 & 2.94 & 11.38 & 36.42 & 141.27 & 0.02 & 1,754.11 & 16.43 & 69.76 & 197.19 & 922.84 \\
\multicolumn{1}{c|}{Seismic-bumps} & 2,584 & 18 & 2 & 0.00 & 72.37 & 1.37 & 5.64 & 17.90 & 70.56 & 0.01 & 540.79 & 10.38 & 57.00 & 130.04 & 639.22 \\
\multicolumn{1}{c|}{Chess-king-rook-versus-king-pawn} & 3,196 & 36 & 2 & 0.00 & 159.37 & 1.85 & 6.31 & 23.83 & 84.79 & 0.00 & 1,292.29 & 11.69 & 37.82 & 144.30 & 461.35 \\
\multicolumn{1}{c|}{Thyroidann} & 3,772 & 21 & 3 & 0.00 & 114.58 & 1.79 & 4.70 & 22.24 & 59.31 & 0.00 & 923.30 & 12.37 & 26.92 & 133.75 & 305.46 \\
\multicolumn{1}{c|}{Statloglansat} & 4,435 & 36 & 6 & 0.02 & 258.21 & 2.73 & 11.20 & 34.45 & 139.87 & 0.04 & 2,087.43 & 20.71 & 129.89 & 261.39 & 1,579.25 \\
\multicolumn{1}{c|}{Spambase} & 4,601 & 57 & 2 & 0.02 & 415.43 & 3.00 & 12.47 & 38.01 & 160.54 & 0.03 & 3,325.58 & 14.13 & 94.37 & 180.23 & 1,200.20 \\
\multicolumn{1}{c|}{Wall-following-robot-2} & 5,456 & 2 & 4 & 0.00 & 24.72 & 1.26 & 4.36 & 15.98 & 55.65 & 0.00 & 328.64 & 12.95 & 28.15 & 154.22 & 370.01 \\
\multicolumn{1}{c|}{Pageblock} & 5,473 & 10 & 5 & 0.01 & 90.58 & 1.84 & 6.75 & 23.16 & 83.48 & 0.02 & 777.79 & 16.92 & 71.75 & 216.61 & 926.20 \\
\multicolumn{1}{c|}{Optical-recognition} & 5,620 & 62 & 10 & 0.02 & 626.33 & 4.37 & 17.77 & 57.68 & 224.06 & 0.05 & 5,167.74 & 35.80 & 210.52 & 467.53 & 2,387.90 \\
\multicolumn{1}{c|}{Statlog-project-landsat-satellite} & 6,435 & 36 & 6 & 0.03 & 368.50 & 2.80 & 11.67 & 35.74 & 147.79 & 0.05 & 3,053.10 & 22.37 & 142.43 & 288.80 & 1,642.84 \\
\multicolumn{1}{c|}{Thyroid-disease-ann-thyroid} & 7,200 & 21 & 3 & 0.00 & 221.40 & 1.85 & 5.39 & 23.76 & 68.80 & 0.00 & 1,737.61 & 13.94 & 34.24 & 151.86 & 397.96 \\
\multicolumn{1}{c|}{Pendigits} & 7,494 & 16 & 10 & 0.02 & 194.58 & 3.21 & 12.22 & 41.87 & 154.93 & 0.03 & 1,657.67 & 32.11 & 144.31 & 424.76 & 1,679.99 \\
\multicolumn{1}{c|}{Avila} & 10,430 & 10 & 12 & 0.03 & 183.61 & 3.68 & 12.18 & 47.22 & 153.63 & 0.05 & 1,585.04 & 45.50 & 141.46 & 568.74 & 1,750.95 \\
\multicolumn{1}{c|}{Eeg} & 14,980 & 14 & 2 & 0.03 & 326.68 & 1.63 & 6.81 & 20.43 & 83.93 & 0.06 & 2,497.69 & 13.00 & 91.06 & 165.83 & 1,029.16 \\
\multicolumn{1}{c|}{Htru} & 17,898 & 8 & 2 & 0.05 & 230.05 & 1.51 & 6.20 & 18.72 & 72.53 & 0.08 & 1,897.76 & 13.45 & 69.22 & 168.26 & 788.76 \\
\multicolumn{1}{c|}{Shuttle} & 43,500 & 9 & 7 & 0.03 & 665.52 & 4.46 & 13.71 & 56.99 & 171.78 & 0.04 & 5,655.26 & 59.69 & 109.06 & 777.19 & 1,323.67 \\
\multicolumn{1}{c|}{Skinsegmentation} & 245,057 & 3 & 2 & 0.08 & 1,471.57 & 6.57 & 18.12 & 84.45 & 221.48 & 0.10 & 15,259.16 & 87.81 & 187.88 & 1,143.90 & 1,965.37 \\
\multicolumn{1}{c|}{Htsensor} & 928,991 & 11 & 3 & 3.63 & 17,448.31 & 17.37 & 60.29 & 189.84 & 570.93 & 6.92 & - & 115.62 & 798.46 & 1,441.01 & 4,111.95 \\ \hline
\multicolumn{4}{c|}{Average   Training Time (s)} & 0.06 & 366.77 & 1.81 & 6.96 & 22.99 & 84.32 & 0.12 & 869.29 & 14.71 & 68.77 & 178.33 & 731.07 \\ \hline
\end{longtable}
}

{\tiny\tabcolsep=3pt
\setlength{\LTleft}{-20cm plus -1fill}
\setlength{\LTright}{\LTleft}
% Please add the following required packages to your document preamble:
% \usepackage{multirow}
% \usepackage{longtable}
% Note: It may be necessary to compile the document several times to get a multi-page table to line up properly
\begin{longtable}{cccc|cccccc|cccccc}
\caption{Depth=4,8 training time standard deviation (s) on 65 datasets with 10 random splits within 1 million samples} \\
\hline
\multicolumn{1}{c|}{\multirow{2}{*}{Dataset}} & \multirow{2}{*}{Sample} & \multirow{2}{*}{Feature} & \multirow{2}{*}{Class} & \multicolumn{6}{c|}{Depth=4} & \multicolumn{6}{c}{Depth=8} \\ \cline{5-16} 
\multicolumn{1}{c|}{} &  &  &  & CART & LS-OCT & DEOCT & MH-DEOCT & \begin{tabular}[c]{@{}c@{}}DEOCT\\      (Long)\end{tabular} & \begin{tabular}[c]{@{}c@{}}MH-DEOCT\\      (Long)\end{tabular} & CART & LS-OCT & DEOCT & MH-DEOCT & \begin{tabular}[c]{@{}c@{}}DEOCT\\      (Long)\end{tabular} & \begin{tabular}[c]{@{}c@{}}MH-DEOCT\\      (Long)\end{tabular} \\ \hline
\endfirsthead
\multicolumn{16}{c}%
{{\bfseries Table \thetable\ continued from previous page}} \\
\hline
\multicolumn{1}{c|}{\multirow{2}{*}{Dataset}} & \multirow{2}{*}{Sample} & \multirow{2}{*}{Feature} & \multirow{2}{*}{Class} & \multicolumn{6}{c|}{Depth=4} & \multicolumn{6}{c}{Depth=8} \\ \cline{5-16} 
\multicolumn{1}{c|}{} &  &  &  & CART & LS-OCT & DEOCT & MH-DEOCT & \begin{tabular}[c]{@{}c@{}}DEOCT\\      (Long)\end{tabular} & \begin{tabular}[c]{@{}c@{}}MH-DEOCT\\      (Long)\end{tabular} & CART & LS-OCT & DEOCT & MH-DEOCT & \begin{tabular}[c]{@{}c@{}}DEOCT\\      (Long)\end{tabular} & \begin{tabular}[c]{@{}c@{}}MH-DEOCT\\      (Long)\end{tabular} \\ \hline
\endhead
\hline
\endfoot
\endlastfoot
\multicolumn{1}{c|}{Soybean-small} & 47 & 35 & 4 & 0.00 & 0.05 & 0.04 & 0.42 & 5.17 & 8.52 & 0.00 & 2.73 & 0.27 & 3.34 & 9.82 & 25.97 \\
\multicolumn{1}{c|}{Echocardiogram} & 61 & 11 & 2 & 0.00 & 0.02 & 0.01 & 0.58 & 0.20 & 3.75 & 0.00 & 0.31 & 0.28 & 3.32 & 2.72 & 15.50 \\
\multicolumn{1}{c|}{Hepatitis} & 80 & 19 & 2 & 0.00 & 0.05 & 0.24 & 0.56 & 0.13 & 0.43 & 0.00 & 1.82 & 0.75 & 4.27 & 1.27 & 38.03 \\
\multicolumn{1}{c|}{Fertility} & 100 & 9 & 2 & 0.00 & 0.14 & 0.01 & 0.03 & 0.63 & 0.94 & 0.00 & 3.17 & 0.23 & 5.45 & 0.65 & 65.74 \\
\multicolumn{1}{c|}{Acute-inflammations-1} & 120 & 6 & 2 & 0.00 & 0.11 & 0.02 & 0.02 & 0.18 & 0.49 & 0.00 & 2.21 & 0.09 & 3.34 & 4.49 & 75.42 \\
\multicolumn{1}{c|}{Acute-inflammations-2} & 120 & 6 & 2 & 0.00 & 0.78 & 0.02 & 0.27 & 0.66 & 1.55 & 0.00 & 10.12 & 0.09 & 7.18 & 4.61 & 95.39 \\
\multicolumn{1}{c|}{Hayes–roth} & 132 & 5 & 3 & 0.00 & 0.06 & 0.03 & 0.31 & 0.59 & 4.30 & 0.00 & 2.10 & 0.22 & 6.92 & 4.13 & 95.29 \\
\multicolumn{1}{c|}{Iris} & 150 & 4 & 3 & 0.00 & 0.16 & 0.01 & 0.12 & 0.43 & 1.08 & 0.00 & 7.88 & 1.02 & 4.58 & 2.14 & 42.47 \\
\multicolumn{1}{c|}{Teaching-assistant-evaluation} & 151 & 5 & 3 & 0.00 & 0.11 & 0.02 & 0.44 & 0.60 & 3.81 & 0.00 & 8.19 & 0.51 & 3.03 & 1.03 & 14.78 \\
\multicolumn{1}{c|}{Wine} & 178 & 13 & 3 & 0.00 & 4.14 & 0.01 & 0.48 & 0.44 & 9.67 & 0.00 & 39.73 & 0.65 & 3.41 & 4.30 & 33.15 \\
\multicolumn{1}{c|}{Breast-cancer-prognostic} & 194 & 31 & 2 & 0.00 & 0.26 & 0.02 & 0.53 & 0.66 & 3.46 & 0.00 & 6.78 & 0.14 & 3.62 & 3.14 & 22.28 \\
\multicolumn{1}{c|}{Parkinsons} & 195 & 23 & 2 & 0.00 & 0.16 & 0.01 & 0.23 & 0.27 & 2.37 & 0.00 & 1.55 & 0.97 & 4.16 & 1.59 & 34.40 \\
\multicolumn{1}{c|}{Connectionist-bench-sonar} & 208 & 60 & 2 & 0.00 & 0.72 & 0.06 & 0.17 & 0.96 & 2.55 & 0.00 & 13.20 & 0.19 & 9.47 & 2.19 & 72.20 \\
\multicolumn{1}{c|}{Image-segmentation} & 210 & 19 & 7 & 0.00 & 0.26 & 0.03 & 0.07 & 0.34 & 1.01 & 0.00 & 20.52 & 0.49 & 5.08 & 0.69 & 24.72 \\
\multicolumn{1}{c|}{Seeds} & 210 & 7 & 3 & 0.00 & 0.69 & 0.02 & 0.03 & 0.37 & 0.79 & 0.00 & 12.58 & 0.58 & 5.10 & 6.86 & 47.95 \\
\multicolumn{1}{c|}{Glass} & 214 & 9 & 6 & 0.00 & 0.25 & 0.01 & 0.14 & 0.62 & 2.11 & 0.00 & 8.23 & 0.21 & 4.61 & 1.29 & 38.70 \\
\multicolumn{1}{c|}{Thyroid-disease-new-thyroid} & 215 & 5 & 3 & 0.00 & 0.18 & 0.06 & 0.14 & 0.88 & 3.04 & 0.00 & 12.47 & 0.20 & 5.93 & 2.10 & 52.52 \\
\multicolumn{1}{c|}{Congressional-voting-records} & 232 & 16 & 2 & 0.00 & 0.22 & 0.04 & 0.30 & 0.65 & 2.72 & 0.00 & 14.47 & 0.16 & 10.02 & 2.74 & 70.95 \\
\multicolumn{1}{c|}{Spect-heart} & 267 & 22 & 2 & 0.00 & 0.03 & 0.04 & 0.33 & 0.51 & 4.44 & 0.00 & 0.46 & 1.09 & 4.63 & 3.21 & 41.07 \\
\multicolumn{1}{c|}{Spectf-heart} & 267 & 44 & 2 & 0.00 & 0.01 & 0.01 & 0.49 & 0.24 & 2.46 & 0.00 & 0.69 & 1.05 & 5.21 & 1.95 & 45.07 \\
\multicolumn{1}{c|}{Cylinder-bands} & 277 & 39 & 2 & 0.00 & 0.02 & 0.01 & 0.15 & 0.16 & 0.85 & 0.00 & 1.07 & 0.15 & 2.93 & 1.78 & 46.85 \\
\multicolumn{1}{c|}{Heart-disease-Cleveland} & 282 & 13 & 5 & 0.00 & 0.12 & 0.01 & 0.50 & 0.20 & 0.74 & 0.00 & 0.51 & 0.97 & 4.00 & 1.63 & 60.04 \\
\multicolumn{1}{c|}{Haberman-survival} & 306 & 3 & 2 & 0.00 & 0.08 & 0.01 & 0.06 & 0.42 & 0.86 & 0.00 & 1.27 & 0.13 & 3.19 & 2.10 & 57.63 \\
\multicolumn{1}{c|}{Ionosphere} & 351 & 34 & 2 & 0.00 & 0.02 & 0.01 & 0.57 & 0.44 & 5.96 & 0.00 & 0.74 & 0.30 & 4.90 & 3.24 & 77.37 \\
\multicolumn{1}{c|}{Dermatology} & 358 & 34 & 6 & 0.00 & 0.13 & 0.02 & 0.06 & 0.23 & 2.54 & 0.00 & 4.10 & 0.82 & 9.67 & 3.97 & 30.70 \\
\multicolumn{1}{c|}{Thoracic-surgery} & 470 & 16 & 2 & 0.00 & 0.08 & 0.02 & 0.05 & 0.32 & 1.18 & 0.00 & 2.05 & 0.94 & 5.52 & 0.99 & 25.83 \\
\multicolumn{1}{c|}{Body} & 507 & 5 & 2 & 0.00 & 0.38 & 0.04 & 1.01 & 0.81 & 10.18 & 0.00 & 3.08 & 1.14 & 8.67 & 1.34 & 149.43 \\
\multicolumn{1}{c|}{Climate-model-crashes} & 540 & 20 & 2 & 0.00 & 0.01 & 0.01 & 0.49 & 0.20 & 5.66 & 0.00 & 0.47 & 3.59 & 5.10 & 2.38 & 23.13 \\
\multicolumn{1}{c|}{Monks-problems-3} & 554 & 6 & 2 & 0.00 & 0.04 & 0.01 & 0.03 & 0.23 & 0.91 & 0.00 & 3.02 & 0.11 & 2.58 & 1.11 & 22.10 \\
\multicolumn{1}{c|}{Monks-problems-1} & 556 & 6 & 2 & 0.00 & 0.08 & 0.01 & 0.36 & 0.24 & 4.04 & 0.00 & 3.15 & 1.08 & 2.10 & 2.90 & 26.90 \\
\multicolumn{1}{c|}{Breast-cancer-diagnosti} & 569 & 30 & 2 & 0.00 & 0.20 & 0.01 & 0.02 & 0.30 & 0.89 & 0.00 & 4.95 & 0.17 & 5.05 & 1.79 & 51.80 \\
\multicolumn{1}{c|}{Indian-liver-patient} & 579 & 10 & 2 & 0.00 & 0.10 & 0.01 & 0.19 & 0.15 & 2.38 & 0.00 & 4.94 & 0.98 & 2.33 & 1.20 & 27.36 \\
\multicolumn{1}{c|}{Monks-problems-2} & 600 & 6 & 2 & 0.00 & 46.31 & 0.05 & 0.23 & 1.47 & 4.60 & 0.00 & 192.44 & 0.51 & 4.57 & 2.09 & 33.30 \\
\multicolumn{1}{c|}{Balance-scale} & 625 & 4 & 3 & 0.00 & 10.75 & 0.03 & 0.34 & 0.82 & 4.62 & 0.00 & 19.80 & 0.07 & 8.00 & 2.11 & 31.82 \\
\multicolumn{1}{c|}{Credit-approval} & 653 & 15 & 2 & 0.00 & 2.57 & 0.06 & 0.94 & 0.84 & 11.13 & 0.00 & 9.08 & 1.13 & 12.44 & 3.47 & 206.06 \\
\multicolumn{1}{c|}{Breast-cancer} & 683 & 9 & 2 & 0.00 & 0.08 & 0.03 & 0.27 & 0.99 & 4.13 & 0.00 & 2.09 & 0.37 & 5.02 & 2.05 & 55.92 \\
\multicolumn{1}{c|}{Blood-transfusion} & 748 & 4 & 2 & 0.00 & 0.70 & 0.09 & 0.30 & 1.09 & 3.42 & 0.00 & 8.16 & 0.13 & 6.79 & 1.53 & 44.02 \\
\multicolumn{1}{c|}{Mammographic-mass} & 830 & 5 & 2 & 0.00 & 0.02 & 0.01 & 0.20 & 0.21 & 2.38 & 0.00 & 0.96 & 0.24 & 8.48 & 1.42 & 54.00 \\
\multicolumn{1}{c|}{Tic-tac-toe-endgame} & 958 & 9 & 2 & 0.00 & 2.02 & 0.01 & 0.08 & 0.77 & 1.86 & 0.00 & 6.46 & 0.09 & 5.53 & 0.80 & 38.82 \\
\multicolumn{1}{c|}{Connectionist-bench} & 990 & 13 & 11 & 0.00 & 0.02 & 0.01 & 0.25 & 0.29 & 2.86 & 0.00 & 0.24 & 1.32 & 4.42 & 2.64 & 51.04 \\
\multicolumn{1}{c|}{Statlog-project-German-credit} & 1,000 & 20 & 2 & 0.00 & 7.78 & 0.07 & 0.33 & 1.69 & 7.07 & 0.01 & 30.66 & 0.27 & 9.59 & 3.08 & 49.77 \\
\multicolumn{1}{c|}{Concrete} & 1,030 & 8 & 3 & 0.00 & 0.06 & 0.01 & 0.25 & 0.77 & 2.29 & 0.00 & 1.49 & 0.14 & 2.82 & 1.07 & 93.82 \\
\multicolumn{1}{c|}{Qsar-biodegradation} & 1,055 & 41 & 2 & 0.00 & 0.42 & 0.05 & 0.67 & 0.65 & 5.15 & 0.00 & 3.14 & 1.29 & 14.90 & 1.93 & 187.00 \\
\multicolumn{1}{c|}{Banknote-authentication} & 1,372 & 4 & 2 & 0.00 & 0.25 & 0.03 & 0.08 & 0.42 & 1.04 & 0.00 & 13.07 & 1.00 & 3.19 & 1.55 & 58.62 \\
\multicolumn{1}{c|}{Contraceptive-method-choice} & 1,473 & 9 & 3 & 0.00 & 4.94 & 0.05 & 0.15 & 0.91 & 3.99 & 0.01 & 23.02 & 0.63 & 4.53 & 2.78 & 19.34 \\
\multicolumn{1}{c|}{Car-evaluation} & 1,728 & 6 & 4 & 0.00 & 0.02 & 0.01 & 0.02 & 0.28 & 1.60 & 0.00 & 0.21 & 0.14 & 2.90 & 0.84 & 44.47 \\
\multicolumn{1}{c|}{Ozone-level-detection-eight} & 1,847 & 72 & 2 & 0.00 & 0.17 & 0.02 & 0.15 & 0.42 & 1.83 & 0.00 & 8.95 & 1.17 & 3.87 & 1.59 & 30.99 \\
\multicolumn{1}{c|}{Ozone-level-detection-one} & 1,848 & 72 & 2 & 0.00 & 5.62 & 0.01 & 0.71 & 0.59 & 9.25 & 0.00 & 49.69 & 0.47 & 5.61 & 2.55 & 69.52 \\
\multicolumn{1}{c|}{Seismic-bumps} & 2,584 & 18 & 2 & 0.00 & 0.02 & 0.01 & 0.18 & 0.37 & 2.09 & 0.00 & 0.34 & 0.97 & 3.87 & 0.56 & 26.00 \\
\multicolumn{1}{c|}{Chess-king-rook-versus-king-pawn} & 3,196 & 36 & 2 & 0.00 & 0.08 & 0.01 & 0.03 & 0.66 & 1.37 & 0.00 & 6.82 & 0.55 & 5.34 & 1.16 & 20.18 \\
\multicolumn{1}{c|}{Thyroidann} & 3,772 & 21 & 3 & 0.00 & 0.27 & 0.02 & 0.63 & 0.31 & 8.97 & 0.00 & 10.67 & 0.23 & 3.70 & 4.55 & 84.27 \\
\multicolumn{1}{c|}{Statloglansat} & 4,435 & 36 & 6 & 0.00 & 0.02 & 0.03 & 0.25 & 0.53 & 3.35 & 0.00 & 0.98 & 0.10 & 9.38 & 2.18 & 44.58 \\
\multicolumn{1}{c|}{Spambase} & 4,601 & 57 & 2 & 0.00 & 0.03 & 0.01 & 0.04 & 0.42 & 1.97 & 0.00 & 0.52 & 0.45 & 4.81 & 0.76 & 53.88 \\
\multicolumn{1}{c|}{Wall-following-robot-2} & 5,456 & 2 & 4 & 0.00 & 0.02 & 0.01 & 0.05 & 0.23 & 1.47 & 0.00 & 1.18 & 0.09 & 4.70 & 1.14 & 45.33 \\
\multicolumn{1}{c|}{Pageblock} & 5,473 & 10 & 5 & 0.00 & 0.11 & 0.01 & 0.04 & 0.36 & 1.29 & 0.00 & 2.93 & 0.10 & 3.02 & 1.30 & 15.88 \\
\multicolumn{1}{c|}{Optical-recognition} & 5,620 & 62 & 10 & 0.00 & 1.85 & 0.02 & 0.08 & 0.69 & 2.41 & 0.00 & 26.89 & 0.79 & 2.26 & 4.57 & 23.11 \\
\multicolumn{1}{c|}{Statlog-project-landsat-satellite} & 6,435 & 36 & 6 & 0.00 & 4.09 & 0.03 & 0.12 & 0.74 & 3.87 & 0.01 & 86.51 & 0.72 & 4.78 & 2.45 & 20.96 \\
\multicolumn{1}{c|}{Thyroid-disease-ann-thyroid} & 7,200 & 21 & 3 & 0.00 & 1.14 & 0.01 & 0.05 & 0.54 & 2.36 & 0.00 & 18.64 & 0.60 & 4.56 & 8.88 & 49.00 \\
\multicolumn{1}{c|}{Pendigits} & 7,494 & 16 & 10 & 0.00 & 6.06 & 0.01 & 0.05 & 0.95 & 3.02 & 0.01 & 49.20 & 0.50 & 3.75 & 15.75 & 10.33 \\
\multicolumn{1}{c|}{Avila} & 10,430 & 10 & 12 & 0.00 & 4.46 & 0.03 & 0.14 & 0.93 & 5.38 & 0.02 & 47.34 & 0.35 & 4.27 & 24.60 & 79.57 \\
\multicolumn{1}{c|}{Eeg} & 14,980 & 14 & 2 & 0.00 & 5.17 & 0.02 & 0.12 & 0.45 & 2.57 & 0.00 & 24.40 & 0.15 & 5.76 & 2.13 & 23.06 \\
\multicolumn{1}{c|}{Htru} & 17,898 & 8 & 2 & 0.00 & 4.83 & 0.01 & 0.04 & 0.58 & 2.52 & 0.00 & 35.74 & 0.57 & 2.58 & 1.14 & 50.67 \\
\multicolumn{1}{c|}{Shuttle} & 43,500 & 9 & 7 & 0.01 & 6.72 & 0.02 & 0.07 & 0.99 & 2.81 & 0.01 & 51.44 & 1.26 & 4.25 & 15.15 & 53.92 \\
\multicolumn{1}{c|}{Skinsegmentation} & 245,057 & 3 & 2 & 0.03 & 13.48 & 0.17 & 0.17 & 0.94 & 3.93 & 0.02 & 520.53 & 1.02 & 20.71 & 3.30 & 90.70 \\
\multicolumn{1}{c|}{Htsensor} & 928,991 & 11 & 3 & 0.10 & 567.82 & 0.08 & 0.22 & 2.71 & 8.13 & 0.14 & - & 1.85 & 54.06 & 3.46 & 47.88 \\ \hline
\multicolumn{4}{c|}{Average   Training Time STD (s)} & 0.00 & 10.89 & 0.03 & 0.25 & 0.66 & 3.39 & 0.00 & 22.69 & 0.60 & 6.20 & 3.23 & 51.67 \\ \hline
\end{longtable}
